Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix

Compression molding of Sheet Molding Compounds (SMC) is a manufacturing process in which a stack of discontinuous fiber-reinforced thermoset sheets is formed in a hot mold. The reorientation of fibers during this molding process can be either described by macroscale models based on Jeffery's equation or by direct mesoscale simulations of individual fiber bundles. In complex geometries and for long fibers, direct bundle simulations outperform the accuracy of state-of-the-art macroscale approaches in terms of fiber orientation and fiber volume fraction. However, it remains to be shown that they are able to predict the necessary compression forces considering non-isothermal, non-Newtonian and compaction behavior. In this contribution, both approaches are applied to the elongational flow in a press rheometer and compared to experiments with 23% glass fiber volume fraction. The results show that both models predict contributions to the total compression force and orientation reasonably well for short flow paths. For long flow paths and thick stacks, complex deformation mechanisms arise and potential origins for deviation between simulations models and experimental observations are discussed. Furthermore, Jeffery's basic model is able to predict orientations similar to the high-fidelity mesoscale model. For planar SMC flow, this basic model appears to be even better suited than the more advanced orientation models with diffusion terms developed for injection molding.

==> Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix/figs/compression_interpolation.tex <==
\begin{tikzpicture}
\begin{axis}[
width=7cm,
height=7cm,
clip mode=individual,
tick align=outside,
tick pos=left,
xlabel={Hencky strain $\ln{h/h_0}$},
xmajorgrids,
xmin=-0.3, 
xmax=0,
xtick={-0.3, -0.25, -0.2, -0.15, -0.1, -0.05, 0.0},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
},
ylabel={Pressure $p$ in \si{\bar}},
ylabel shift=-1.5mm,
ymajorgrids,
ymin=0, 
ymax=150,
ytick={0, 25, 50, 75, 100, 125, 150},
every axis plot/.append style={ultra thick}
]
\addplot [black!30!white, mark=*]
table {%
-0.0304589084654714  1.02
-0.0608097590195937  4.12
-0.0942791640452611  9.45
-0.120826497517542  16.93
-0.150615078411869  26.24
-0.173021068406502  37.33
-0.197814000076862  51.56
-0.212891460959272  70.41
-0.225802230878571  93.23
-0.234105631598876 117.55
-0.235330528861762 121.87
};
\addlegendentry{Trial 1}
\addplot [black!30!white, mark=*]
table {%
-0.0350984998057698 1.55
-0.0661422479238409 5.66
-0.100393488418309 12.51
-0.129815312776008 22.52
-0.157561237789788 36.46
-0.174669079569086 54.84
-0.188643719984357 78.31
-0.20933900476223  104.94
-0.216915338616155 125.65
};
\addlegendentry{Trial 2}
\addplot [black!30!white, mark=*]
table {%
-0.0269313432645571 1.65
-0.0534216677538994 5.63
-0.0826086068531238 12.15
-0.111490359922559 20.88
-0.136788079693066 31.33
-0.157962926826262 43.93
-0.174247785757456 59.54
-0.185243068434111 78.42
-0.198641373542458 99.74
-0.208079617791534 121.71
};
\addlegendentry{Trial 3}
\addplot+[black, dashed]
table {%
0 0
-0.0668219261650857  6.31
-0.0968282238917516 12.63
-0.117220076601342  18.94
-0.134943900566671  25.26
-0.148811088778482  31.57
-0.160234457860114  37.89
-0.169341204711059  44.21
-0.177165332780559  50.52
-0.183107377661     56.84
-0.187686679905568  63.15
-0.191850448117144  69.47
-0.195594215327905  75.78
-0.199551267178133  82.10
-0.203701935563667  88.42
-0.207739960006085  94.73
-0.211331222715002 101.05
-0.214257567026267 107.36
-0.216650419391886 113.68
-0.218995725976169 120.00
};
\addlegendentry{Interpolation}
\end{axis}
\end{tikzpicture}


==> Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix/figs/compression_measurement.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
height=0.5\textwidth,
tick align=outside,
tick pos=left,
xlabel={$h$ in \si{\milli\meter}},
xmajorgrids,
xmin=2, 
xmax=3.5,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1
},
ylabel={Pressure $p$ in \si{\bar}},
ylabel shift=-1.5mm,
ymajorgrids,
ymin=0, 
ymax=150,
every axis plot/.append style={very thick}
]
\addplot+[Dark2-A!30!white]
table {%
110.00	0.04
109.99	0.01
109.99	0.03
109.99	0.05
109.99	0.02
109.99	0.02
109.99	0.00
109.99	0.05
109.99	0.06
61.46	0.04
37.05	0.01
11.60	0.07
3.18	1.03
3.08	4.12
2.97	9.45
2.88	16.94
2.78	26.25
2.70	37.34
2.61	51.56
2.54	70.41
2.47	93.23
2.41	117.55
2.40	121.88
2.41	121.16
2.42	122.36
2.42	122.10
2.42	122.12
2.43	121.93
2.44	122.28
2.44	122.14
2.45	122.19
2.45	122.26
2.46	122.21
2.45	122.22
2.45	122.25
2.46	122.28
2.47	122.29
2.47	122.21
2.47	122.56
2.46	122.48
2.45	122.70
2.45	122.68
2.47	122.54
2.45	122.50
2.46	122.50
2.45	122.47
2.45	122.37
2.45	122.36
2.46	122.39
2.45	122.41
2.46	122.37
2.46	122.35
2.46	122.40
2.47	122.33
2.46	122.42
2.46	122.32
2.46	122.32
2.47	122.25
2.46	122.38
2.47	122.30
2.47	122.30
2.46	122.27
2.47	122.34
2.48	122.35
2.48	122.20
2.48	122.33
2.48	122.40
2.48	122.29
2.48	122.24
2.48	122.26
2.49	122.23
2.50	122.22
2.50	122.42
2.32	122.43
2.33	122.44
2.33	117.62
2.34	112.68
2.34	103.93
2.35	98.83
2.36	93.90
2.38	85.45
2.39	80.37
2.40	75.06
2.41	67.06
2.43	61.86
2.45	56.50
2.47	48.59
2.48	43.34
2.49	37.85
2.51	30.50
2.53	25.00
2.55	18.77
2.57	12.83
2.60	6.77
2.64	1.87
109.99	0.22
109.99	0.12
};
\addplot+[Dark2-B!30!white]
table {%
109.99	0.03
109.99	0.05
109.99	0.01
109.99	0.06
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.04
72.69	0.04
8.81	0.05
3.93	0.07
2.73	1.55
2.64	5.66
2.54	12.51
2.45	22.52
2.36	36.46
2.29	54.84
2.22	78.31
2.13	104.94
2.08	125.66
2.10	119.05
2.11	122.72
2.11	122.06
2.12	122.12
2.12	122.14
2.13	122.02
2.15	122.24
2.13	122.18
2.14	122.29
2.13	122.22
2.15	122.30
2.15	122.20
2.15	122.09
2.16	122.16
2.15	122.27
2.16	122.21
2.17	122.32
2.16	122.25
2.17	122.51
2.16	122.37
2.16	122.79
2.17	122.61
2.15	122.65
2.15	122.58
2.15	122.54
2.15	122.50
2.15	122.55
2.16	122.43
2.15	122.44
2.16	122.39
2.15	122.42
2.15	122.29
2.16	122.42
2.16	122.37
2.16	122.34
2.16	122.41
2.16	122.33
2.16	122.36
2.16	122.35
2.16	122.28
2.16	122.28
2.16	122.32
2.16	122.35
2.16	122.30
2.16	122.25
2.16	122.26
2.17	122.40
2.17	122.26
2.17	122.40
2.18	122.33
2.17	122.36
2.17	122.38
2.17	122.21
2.17	122.19
2.17	122.44
2.17	122.18
2.16	122.43
2.08	122.22
2.05	122.23
2.02	122.17
2.02	122.48
2.02	122.19
2.02	113.12
2.04	108.32
2.03	103.24
2.05	94.53
2.06	89.75
2.07	84.31
2.09	76.08
2.10	71.28
2.11	65.75
2.13	57.68
2.14	52.88
2.16	46.98
2.17	39.39
2.19	34.46
2.21	27.69
2.22	21.94
2.24	15.86
2.27	9.75
2.30	4.17
2.34	0.12
8.97	0.07
109.99	0.22
109.99	0.16
109.99	0.14
};
\addplot+[Dark2-C!30!white]
table {%
109.99	0.04
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.05
109.99	0.03
110.00	0.04
109.99	0.05
53.19	0.07
45.80	0.06
27.86	0.07
8.47	0.01
3.20	1.66
3.11	5.63
3.01	12.16
2.91	20.88
2.82	31.33
2.74	43.94
2.67	59.55
2.61	78.43
2.54	99.74
2.48	121.72
2.48	120.30
2.49	122.15
2.49	122.24
2.49	122.08
2.50	122.13
2.50	122.19
2.51	122.12
2.51	122.00
2.51	122.18
2.52	122.16
2.52	122.28
2.51	122.25
2.52	122.23
2.53	122.22
2.53	122.35
2.52	122.26
2.53	122.67
2.52	122.55
2.53	122.58
2.52	122.51
2.52	122.50
2.52	122.44
2.52	122.44
2.53	122.45
2.53	122.39
2.53	122.37
2.52	122.30
2.53	122.36
2.53	122.33
2.52	122.43
2.53	122.32
2.53	122.42
2.54	122.28
2.53	122.25
2.53	122.32
2.53	122.34
2.53	122.29
2.53	122.30
2.54	122.35
2.53	122.29
2.54	122.40
2.53	122.43
2.54	122.40
2.54	122.26
2.54	122.27
2.55	122.33
2.55	122.21
2.56	122.38
2.55	122.36
2.56	122.41
2.56	122.22
2.57	122.37
2.56	122.42
2.55	122.20
2.55	122.21
2.39	122.19
2.39	116.23
2.40	112.35
2.40	103.60
2.41	97.75
2.42	93.51
2.44	85.09
2.45	79.40
2.46	74.61
2.48	66.61
2.49	61.06
2.51	56.02
2.52	48.12
2.53	42.65
2.55	36.98
2.58	30.00
2.59	24.30
2.61	18.21
2.62	12.28
2.65	6.22
2.69	1.47
13.66	0.00
109.99	0.12
};
\addplot [draw=Dark2-A, draw=none, fill=Dark2-A, mark=*]
table{%
2.62 0.0
};
\addplot [draw=Dark2-B, draw=none, fill=Dark2-B, mark=*]
table{%
2.33 0.0
};
\addplot [draw=Dark2-C, draw=none, fill=Dark2-C, mark=*]
table{%
2.67 0.0
};
\addplot+[Dark2-A]
table {%
110.00	0.04
109.99	0.01
109.99	0.03
109.99	0.05
109.99	0.02
109.99	0.02
109.99	0.00
109.99	0.05
109.99	0.06
61.46	0.04
37.05	0.01
11.60	0.07
3.18	1.03
3.09	4.12
2.98	9.45
2.91	16.94
2.82	26.25
2.76	37.34
2.69	51.56
2.65	70.41
2.62	93.23
2.60	117.55
2.59	121.88
2.60	121.16
2.61	122.36
2.61	122.10
2.61	122.12
2.62	121.93
2.63	122.28
2.63	122.14
2.64	122.19
2.64	122.26
2.65	122.21
2.64	122.22
2.64	122.25
2.65	122.28
2.66	122.29
2.66	122.21
2.66	122.56
2.65	122.48
2.64	122.70
2.64	122.68
2.66	122.54
2.64	122.50
2.65	122.50
2.64	122.47
2.64	122.37
2.64	122.36
2.65	122.39
2.64	122.41
2.65	122.37
2.65	122.35
2.65	122.40
2.66	122.33
2.65	122.42
2.65	122.32
2.65	122.32
2.66	122.25
2.65	122.38
2.66	122.30
2.66	122.30
2.65	122.27
2.66	122.34
2.67	122.35
2.67	122.20
2.67	122.33
2.67	122.40
2.67	122.29
2.67	122.24
2.67	122.26
2.68	122.23
2.69	122.22
2.69	122.42
2.51	122.43
2.52	122.44
2.52	117.62
2.52	112.68
2.50	103.93
2.51	98.83
2.51	93.90
2.51	85.45
2.52	80.37
2.52	75.06
2.52	67.06
2.53	61.86
2.54	56.50
2.55	48.59
2.55	43.34
2.55	37.85
2.56	30.50
2.57	25.00
2.58	18.77
2.59	12.83
2.61	6.77
2.64	1.87
109.99	0.22
109.99	0.12
};
\addplot+[Dark2-B]
table {%
109.99	0.03
109.99	0.05
109.99	0.01
109.99	0.06
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.04
72.69	0.04
8.81	0.05
3.93	0.07
2.73	1.55
2.65	5.66
2.56	12.51
2.49	22.52
2.42	36.46
2.38	54.84
2.34	78.31
2.30	104.94
2.28	125.66
2.29	119.05
2.30	122.72
2.30	122.06
2.31	122.12
2.31	122.14
2.32	122.02
2.34	122.24
2.32	122.18
2.33	122.29
2.32	122.22
2.34	122.30
2.34	122.20
2.34	122.09
2.35	122.16
2.34	122.27
2.35	122.21
2.36	122.32
2.35	122.25
2.36	122.51
2.35	122.37
2.35	122.79
2.36	122.61
2.34	122.65
2.34	122.58
2.34	122.54
2.34	122.50
2.34	122.55
2.35	122.43
2.34	122.44
2.35	122.39
2.34	122.42
2.34	122.29
2.35	122.42
2.35	122.37
2.35	122.34
2.35	122.41
2.35	122.33
2.35	122.36
2.35	122.35
2.35	122.28
2.35	122.28
2.35	122.32
2.35	122.35
2.35	122.30
2.35	122.25
2.35	122.26
2.36	122.40
2.36	122.26
2.36	122.40
2.37	122.33
2.36	122.36
2.36	122.38
2.36	122.21
2.36	122.19
2.36	122.44
2.36	122.18
2.35	122.43
2.27	122.22
2.24	122.23
2.21	122.17
2.21	122.48
2.21	122.19
2.20	113.12
2.21	108.32
2.19	103.24
2.20	94.53
2.20	89.75
2.20	84.31
2.21	76.08
2.21	71.28
2.21	65.75
2.22	57.68
2.22	52.88
2.23	46.98
2.23	39.39
2.24	34.46
2.25	27.69
2.25	21.94
2.27	15.86
2.29	9.75
2.31	4.17
2.34	0.12
8.97	0.07
109.99	0.22
109.99	0.16
109.99	0.14
};
\addplot+[Dark2-C]
table {%
109.99	0.04
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.05
109.99	0.03
110.00	0.04
109.99	0.05
53.19	0.07
45.80	0.06
27.86	0.07
8.47	0.01
3.20	1.66
3.12	5.63
3.03	12.16
2.94	20.88
2.87	31.33
2.81	43.94
2.76	59.55
2.73	78.43
2.70	99.74
2.67	121.72
2.67	120.30
2.68	122.15
2.68	122.24
2.68	122.08
2.69	122.13
2.69	122.19
2.70	122.12
2.70	122.00
2.70	122.18
2.71	122.16
2.71	122.28
2.70	122.25
2.71	122.23
2.72	122.22
2.72	122.35
2.71	122.26
2.72	122.67
2.71	122.55
2.72	122.58
2.71	122.51
2.71	122.50
2.71	122.44
2.71	122.44
2.72	122.45
2.72	122.39
2.72	122.37
2.71	122.30
2.72	122.36
2.72	122.33
2.71	122.43
2.72	122.32
2.72	122.42
2.73	122.28
2.72	122.25
2.72	122.32
2.72	122.34
2.72	122.29
2.72	122.30
2.73	122.35
2.72	122.29
2.73	122.40
2.72	122.43
2.73	122.40
2.73	122.26
2.73	122.27
2.74	122.33
2.74	122.21
2.75	122.38
2.74	122.36
2.75	122.41
2.75	122.22
2.76	122.37
2.75	122.42
2.74	122.20
2.74	122.21
2.58	122.19
2.57	116.23
2.58	112.35
2.56	103.60
2.56	97.75
2.57	93.51
2.57	85.09
2.58	79.40
2.58	74.61
2.59	66.61
2.59	61.06
2.60	56.02
2.60	48.12
2.60	42.65
2.61	36.98
2.63	30.00
2.63	24.30
2.64	18.21
2.64	12.28
2.66	6.22
2.69	1.47
13.66	0.00
109.99	0.12
};
\end{axis}

\end{tikzpicture}


==> Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix/figs/friction.tex <==
\newsavebox\mybox
\savebox\mybox{%
\begin{tikzpicture}
\draw[draw=black, fill=white] (0,0) rectangle ++(2.2,1.1);
\draw (0.5,0.3)  -| (1.5,0.8) 
    node[pos=0.25,below] {$\tau$} 
    node[pos=0.75,right] {$p_\textrm{s+1}$}
    -| (0.5,0.3)
    node[pos=0.25,above] {$\tau$}
    node[pos=0.75,left] {$p_\textrm{s}$};
    % Arrow at center
    \draw[latex-latex] (1.0,0.3) -- (1.0,0.8)
    node[pos=0.5,right] {$h$};
    \draw [-{Straight Barb[left]}] (1.4,0.25) -- (0.6,0.25);
    \draw [-{Straight Barb[right]}] (1.4,0.85) -- (0.6,0.85);
\end{tikzpicture}
}

\begin{tikzpicture}

\begin{axis}[
width=7cm,
height=7cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Slip velocity $v_\textrm{s}$ in m/s},
xmajorgrids,
xminorgrids,
xmin=0.001, xmax=1,
xmode=log,
ylabel={Friction stress $\tau$ in Pa},
ymajorgrids,
yminorgrids,
ymin=1000, ymax=1000000,
ymode=log,
clip mode=individual,
every axis plot/.append style={ultra thick}
]
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, mark=*, only marks]
table{%
0.0288025889967634 16544.3161827386
0.0297658862876249 19368.1859141311
0.0151360544217691 18743.3565908047
0.00609589041095882 14208.2180696726
0.0155052264808365 6880.85821340696
0.019003558718861 6917.59303617433
0.0227372262773719 9057.00660047398
};
\addlegendentry{P1,P2}
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, mark=*, only marks]
table{%
0.0548746518105842 11741.5727143979
0.0506571428571421 24931.5616768334
0.0639233038348096 40632.5572075689
0.0598784194528867 53639.5695090519
0.0617554858934183 67553.6134906271
0.0637540453074425 63747.8049580671
0.0658862876254169 58268.2272507224
0.0335034013605451 36852.2819801406
0.0134931506849313 29469.4196261049
0.0343205574912898 33572.3203215894
0.0420640569395012 31194.9544698958
0.0503284671532838 24941.3291844335
};
\addlegendentry{P2,P3}
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, mark=*, only marks]
table{%
0.0874686716791964 35225.1218763826
0.0897172236503876 38495.0204387496
0.0920844327176769 32744.3926799954
0.0945799457994601 21382.8697243537
0.0972144846796645 8987.29606157438
0.106079027355622 4917.48780989509
0.109404388714736 7892.71287271531
0.112944983818769 15385.9187736333
0.116722408026754 15804.0755100019
0.0593537414966002 19062.5540121902
0.0239041095890408 21435.8858446559
0.0608013937282241 18278.3912046285
0.0745195729537357 22488.0640176459
0.0891605839416044 23005.0604775841
};
\addlegendentry{P3,P5}
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, mark=*, only marks]
table{%
0.125563909774434 17654.5887962885
0.128791773778923 29488.2854584177
0.132189973614774 44845.5119915309
0.13577235772358 63936.0544956094
0.139554317548745 77384.0171325418
0.128828571428569 70154.2311016122
0.162566371681419 56482.7560252268
0.152279635258357 48403.234784011
0.157053291536054 47895.971062716
0.162135922330095 35968.8261626909
0.167558528428091 33839.3873730738
0.0852040816326553 50971.5396402002
0.0343150684931502 53927.2239530834
0.0872822299651583 56459.6827728038
0.10697508896797 56237.9627787285
0.127992700729925 54124.7536490685
};
\addlegendentry{P5,P6}
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, mark=*, only marks]
table{%
0.144862155388469 20101.3564510729
0.148586118251931 25354.6131450273
0.152506596306067 37067.1818096795
0.156639566395667 48629.7629047688
0.161002785515318 53131.9309870748
0.148628571428569 49483.2109487982
0.187551622418883 39064.4277139777
0.175683890577505 29234.9068450171
0.181191222570537 28960.7225043132
0.187055016181227 84988.7756955254
0.193311036789294 132701.099427977
0.0982993197278938 112680.621910885
0.0395890410958899 91878.2651731916
0.1006968641115 88240.5662047983
0.12341637010676 51366.4471369488
0.14766423357664 42408.8672472315
};
\addlegendentry{P6,P7}
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, mark=*, only marks]
table{%
0.213023598820063 51759.7871891821
0.199544072948326 66700.1786106862
0.205799373040757 75847.9743320759
0.212459546925564 73059.4875186676
0.2195652173913 72074.7416557686
0.111649659863949 77229.7183502592
0.0449657534246569 81577.6620850425
0.114372822299654 85352.585471894
0.140177935943059 95473.6973768209
0.167718978102187 98540.7691626218
};
\addlegendentry{P7,P9}
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=o, only marks]
table{%
0.0253481012658224 10398.1023050085
0.0241355932203394 6477.91438306803
0.0216319444444442 7209.8381670272
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=o, only marks]
table{%
0.0571014492753633 30386.4222270223
0.0588059701492529 42868.882768948
0.060615384615386 55348.9471040198
0.056107594936708 55643.6879862702
0.038129032258064 42616.9253467681
0.0192508143322481 33956.9044675785
0.0260066006600657 34773.5784629737
0.0534237288135602 33927.7199795883
0.047881944444444 32365.2638005163
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=o, only marks]
table{%
0.101159420289857 6730.47422126092
0.104179104477611 10468.7063701505
0.107384615384618 9840.47912878307
0.0993987341772136 16109.2084601973
0.0675483870967733 26206.8716111713
0.0341042345276883 32286.1782656531
0.0460726072607255 30908.8624696201
0.0946440677966117 30190.3907860083
0.084826388888888 32695.6545499908
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=o, only marks]
table{%
0.150986301369861 24569.3337025847
0.141126760563378 32660.9766086399
0.14521739130435 17725.3015120481
0.149552238805968 16080.6145678118
0.15415384615385 23680.1633655315
0.142689873417719 27938.2963847917
0.0969677419354826 18665.3721071018
0.0489576547231285 16209.2625398225
0.0661386138613853 30450.2031957779
0.135864406779663 21597.077869314
0.121770833333332 23113.646340051
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=o, only marks]
table{%
0.138351063829791 19072.7448352872
0.174191780821915 21040.030713243
0.162816901408449 62356.9896274928
0.167536231884061 107078.383309136
0.172537313432834 104503.497354604
0.177846153846158 81837.0239999008
0.164620253164554 77158.3737656904
0.111870967741934 85047.4017501229
0.0564820846905554 66982.4745301391
0.0763036303630353 40510.1805341967
0.156745762711867 55101.5596671526
0.14048611111111 44302.1733368858
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=o, only marks]
table{%
0.190289855072467 17919.9033351143
0.195970149253729 43970.3790770119
0.202000000000004 71932.1565381814
0.186977848101263 82312.2072174659
0.127064516129031 90459.3500249468
0.0641530944625426 96332.3504097035
0.0866666666666655 98721.6787700156
0.178033898305088 100809.266686217
0.159565972222221 99114.121166337
};
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=square*, only marks]
table{%
0.0306896551724144 20779.2946665142
0.0228938906752409 26923.9746570494
0.00576051779935267 21619.5004563185
0.0116721311475412 18488.849665992
0.0178595317725749 18219.8218472752
0.0213356164383567 17205.9877365396
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=square*, only marks]
table{%
0.0571767810026376 19436.3726836088
0.0479189189189199 47290.4968576281
0.0603621169916428 78035.8073317783
0.0564469914040105 80527.5149507908
0.0521470588235307 79789.0917381953
0.0596969696969689 67196.2374903344
0.06793103448276 51122.4269661202
0.0506752411575556 35805.8258870873
0.0127508090614885 19688.5568764401
0.0258360655737711 20766.246785569
0.03953177257525 17393.0413753794
0.0472260273972615 18062.6219415724
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=square*, only marks]
table{%
0.105757575757574 7818.34324588394
0.120344827586209 13495.9572925988
0.0897749196141467 19734.2408653474
0.0225889967637537 29767.1117404
0.0457704918032797 29543.8344758049
0.0700334448160521 30890.7189543791
0.0836643835616459 32984.6056231888
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=square*, only marks]
table{%
0.132617647058827 16770.156459602
0.15181818181818 25024.8634798168
0.172758620689659 40027.9596747185
0.128874598070738 58633.7636122316
0.032427184466019 49261.650113997
0.0657049180327883 53240.1969333358
0.100535117056854 48648.1989777311
0.12010273972603 40845.0243655086
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=square*, only marks]
table{%
0.126878048780487 20630.6266202031
0.159348370927315 24249.4503951908
0.133384615384619 59717.3203783837
0.167757255936673 109142.698202723
0.140594594594597 116680.482075993
0.17710306406685 94611.1416972297
0.165616045845269 79553.2114415383
0.153000000000004 83958.4999434243
0.175151515151513 95297.4591323718
0.19931034482759 86221.4653582176
0.148681672025721 56649.5735160511
0.0374110032362455 60602.775228714
0.0758032786885263 46922.9706008919
0.115986622073576 55962.7614119793
0.13856164383562 69417.0583893313
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=square*, only marks]
table{%
0.201155988857936 36631.0243685386
0.188108882521487 44062.389728442
0.17377941176471 48584.6712601963
0.198939393939391 55694.6676249516
0.226379310344832 65754.0894981781
0.168874598070737 80661.9188834922
0.0424919093851127 81463.8972161978
0.0860983606557396 86015.4715577858
0.13173913043478 86726.4090597311
0.157380136986305 81929.2924468482
};
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=triangle*, only marks]
table{%
0.0325249169435212 9330.31153412084
0.00595317725752508 7198.91222833556
0.00902027027027022 10430.8012057321
0.0152920962199315 12541.0886218703
0.0219366197183096 14289.866181002
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=triangle*, only marks]
table{%
0.0577712609970685 10455.3582912563
0.0595166163141986 25010.8772015197
0.0613707165109048 35445.9518182086
0.0568269230769222 53664.9768946865
0.0719933554817268 51347.1027596132
0.0131772575250836 36023.2744860561
0.0199662162162161 28851.2651869313
0.0338487972508597 27116.2276045709
0.0485563380281685 23656.102764957
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=triangle*, only marks]
table{%
0.106638888888887 11336.6321824853
0.0894871794871785 8919.69560442927
0.10234604105572 9966.00088419729
0.105438066465255 21026.6823524958
0.108722741433024 32437.7242223849
0.100673076923075 24225.06200865
0.127541528239201 23353.9113832546
0.0233444816053512 25791.3194216251
0.0353716216216214 28249.709514402
0.0599656357388327 27948.015998413
0.0860211267605625 25089.8672150708
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=triangle*, only marks]
table{%
0.0335117056856187 19501.9811011226
0.0507770270270267 23395.3878213361
0.0860824742268057 17432.5431525245
0.123485915492956 34173.0975753034
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=triangle*, only marks]
table{%
0.151706036745405 21962.1653917644
0.155795148247982 36244.0434466027
0.176611111111108 61488.6792211368
0.148205128205127 83374.6553565474
0.169501466275663 125707.619388029
0.174622356495466 144950.518276651
0.180062305295954 78926.2312540685
0.166730769230767 86094.5179028805
0.211229235880396 92554.6423551636
0.0386622073578595 101040.071607159
0.0585810810810807 112432.01932448
0.0993127147766341 109516.269322074
0.142464788732393 60816.464779335
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=triangle*, only marks]
table{%
0.198338368580058 18405.8346097864
0.204517133956391 64072.7440820127
0.189374999999997 80367.8862740411
0.239916943521592 87369.4405987224
0.0439130434782609 81443.8682363967
0.0665371621621618 68780.0509090863
0.112800687285225 77799.4640993519
0.161813380281688 92528.6637539799
};
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=diamond*, only marks]
table{%
0.0258994708994706 20324.1709098483
0.0217073170731712 35062.5350594062
0.0273463687150834 46257.0718762626
0.0229512893982804 46955.8357414445
0.0262536873156348 37276.635871727
0.0270516717325224 26529.4784567405
0.0278996865203768 24814.6363802926
0.0288025889967634 33528.2413266508
0.0297658862876249 43171.6253107952
0.0307958477508657 42992.1290866122
0.00309027777777781 32921.1618006274
0.0125352112676059 23499.4791475794
0.0127142857142855 13020.8866582166
0.0261764705882348 3886.75812112028
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=diamond*, only marks]
table{%
0.0617554858934183 15633.0782004429
0.0637540453074425 20560.6427730408
0.0658862876254169 21701.7190826142
0.0681660899653994 20230.8261071622
0.00684027777777784 10136.2538956497
0.0277464788732401 10838.1054904741
0.0281428571428568 21171.7028963415
0.0579411764705871 29654.0382908648
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=diamond*, only marks]
table{%
0.0717737789203101 14767.9049281101
0.101560846560845 21423.1166737265
0.0851219512195139 24974.1212035635
0.107234636871507 25068.2286437718
0.0899999999999986 21051.418164497
0.102949852507377 18250.648695186
0.106079027355622 13336.8829877132
0.109404388714736 15626.5121776677
0.112944983818769 19530.9250933377
0.116722408026754 21236.2085825614
0.120761245674743 16794.8011491445
0.0121180555555557 24074.4460093887
0.0491549295774659 22071.8945374162
0.0498571428571422 20355.2377672534
0.102647058823527 23582.4271436031
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=diamond*, only marks]
table{%
0.162135922330095 17476.4265123662
0.167558528428091 21418.0819826685
0.173356401384087 41586.3633343003
0.0173958333333335 45176.1737091015
0.0705633802816917 57633.3324844052
0.0715714285714276 58419.4881395777
0.147352941176468 51447.2423006094
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=diamond*, only marks]
table{%
0.121258741258739 68045.5148264814
0.137947494033415 99241.1974588816
0.155833333333332 136444.14522941
0.160151133501257 171153.694401844
0.118868894601545 186734.344444948
0.168201058201056 188742.081488115
0.1409756097561 171979.523164205
0.177597765363126 139924.220936326
0.149054441260743 108622.376174056
0.170501474926257 96339.6593675836
0.175683890577505 83112.9391303131
0.181191222570537 64784.3974655897
0.187055016181227 49934.7626553517
0.193311036789294 90732.2332308038
0.200000000000004 105890.476407729
0.0200694444444446 109066.163328432
0.0814084507042272 83574.3375586448
0.0825714285714275 80594.2708525425
0.169999999999997 55573.6005807698
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=diamond*, only marks]
table{%
0.160121951219515 27663.8759666018
0.201717877094969 39544.1978828246
0.169297994269338 45119.9818028803
0.193657817109149 43602.8787147155
0.199544072948326 44843.0570062936
0.205799373040757 58193.6162928149
0.212459546925564 71081.6770180485
0.2195652173913 65096.0743726674
0.227162629757791 64321.898346239
0.0227951388888891 56010.2182544552
0.0924647887323964 62131.1700897198
0.093785714285713 67029.2483305179
0.193088235294114 76510.3375013348
};
\addplot [black, dashed]
table {%
0.01 11943.2151166049
0.0124242424242424 13604.5194169246
0.0148484848484848 15140.1625808806
0.0172727272727273 16578.2163959701
0.0196969696969697 17937.4583133377
0.0221212121212121 19231.2098487587
0.0245454545454545 20469.34293818
0.026969696969697 21659.4235885244
0.0293939393939394 22807.4079821679
0.0318181818181818 23918.0885956064
0.0342424242424242 24995.3922732714
0.0366666666666667 26042.5863587979
0.0390909090909091 27062.4254277317
0.0415151515151515 28057.2583466541
0.0439393939393939 29029.1080669656
0.0463636363636364 29979.7322122108
0.0487878787878788 30910.6698402894
0.0512121212121212 31823.2780625097
0.0536363636363636 32718.7610935603
0.0560606060606061 33598.1935668208
0.0584848484848485 34462.5394450304
0.0609090909090909 35312.6675057154
0.0633333333333333 36149.3641328317
0.0657575757575758 36973.3439679546
0.0681818181818182 37785.2588445586
0.0706060606060606 38585.7053330893
0.073030303030303 39375.231152925
0.0754545454545455 40154.3406532078
0.0778787878787879 40923.4995232105
0.0803030303030303 41683.138861065
0.0827272727272727 42433.65870491
0.0851515151515151 43175.4311110966
0.0875757575757576 43908.8028487439
0.09 44634.0977677155
0.0924242424242424 45351.6188872981
0.0948484848484848 46061.6502449582
0.0972727272727273 46764.458538143
0.0996969696969697 47460.2945868549
0.102121212121212 48149.3946404309
0.104545454545455 48831.9815484159
0.106969696969697 49508.2658124752
0.109393939393939 50178.4465338479
0.111818181818182 50842.7122687893
0.114242424242424 51501.2418027352
0.116666666666667 52154.204852464
0.119090909090909 52801.7627043055
0.121515151515152 53444.0687954027
0.123939393939394 54081.2692441358
0.126363636363636 54713.5033350628
0.128787878787879 55340.9039630688
0.131212121212121 55963.5980408588
0.133636363636364 56581.7068734363
0.136060606060606 57195.3465027936
0.138484848484848 57804.6280256685
0.140909090909091 58409.6578869057
0.143333333333333 59010.5381506831
0.145757575757576 59607.3667516169
0.148181818181818 60200.2377275481
0.150606060606061 60789.2414356234
0.153030303030303 61374.4647531181
0.155454545454545 61955.9912643036
0.157878787878788 62533.9014345292
0.16030303030303 63108.2727725769
0.162727272727273 63679.1799822443
0.165151515151515 64246.6951040185
0.167575757575758 64810.8876476252
0.17 65371.8247161639
0.172424242424242 65929.5711224753
0.174848484848485 66484.1894983285
0.177272727272727 67035.7403969652
0.17969696969697 67584.2823894896
0.182121212121212 68129.8721555509
0.184545454545455 68672.5645687287
0.186969696969697 69212.4127769949
0.189393939393939 69749.4682785965
0.191818181818182 70283.7809936759
0.194242424242424 70815.3993319169
0.196666666666667 71344.3702564858
0.199090909090909 71870.7393445121
0.201515151515152 72394.5508443364
0.203939393939394 72915.8477297353
0.206363636363636 73434.6717513162
0.208787878787879 73951.0634852618
0.211212121212121 74465.0623795899
0.213636363636364 74976.7067980816
0.216060606060606 75486.0340620218
0.218484848484849 75993.0804898825
0.220909090909091 76497.8814350735
0.223333333333333 77000.4713218742
0.225757575757576 77500.8836796519
0.228181818181818 77999.1511754681
0.230606060606061 78495.3056451623
0.233030303030303 78989.3781230018
0.235454545454545 79481.3988699766
0.237878787878788 79971.3974008153
0.24030303030303 80459.4025097919
0.242727272727273 80945.4422953889
0.245151515151515 81429.5441838793
0.247575757575758 81911.7349518838
0.25 82392.0407479588
};
\addlegendentry{\makebox[0pt][l]{Friction model}}
\node at (axis cs:0.005,350000) {\usebox\mybox};
\end{axis}

\end{tikzpicture}


==> Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix/figs/press_rheometer.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=10cm,
xmin=-40, xmax=840,
xtick distance={2.0},
ymin=-300, ymax=300,
axis equal image,
]
\path [draw=white!50!black, fill=white!50!black, opacity=0.2,rounded corners=2]
(0,-225) rectangle (200,225);

% \path [draw=white!50!black, fill=white!50!black, opacity=0.2, rounded corners=2]
% (0,-225) rectangle (400,225);

\path [draw=white!50!black, fill=white!50!black, opacity=0.2, rounded corners=2]
(0,-225) rectangle (600,225);

\draw [draw=white!50!black, fill=white!50!black, opacity=0.2, rounded corners=2]
(0,-225) rectangle (800,225);
\node[] at (axis cs: 150,-100) {25\%};
% \node[] at (axis cs: 350,-100) {50\%};
\node[] at (axis cs: 550,-100) {75\%};
\node[] at (axis cs: 750,-100) {100\%};

\draw [draw=black, rounded corners=2] (0,-225) rectangle (800,225);


\draw[thick,-stealth] (0,0) -- (100,0) node[midway, below] {$x$};
\draw[thick,-stealth] (0,0) -- (0,100) node[midway, left] {$y$};
\addplot [black, mark=*, mark size=0.5]
table {%
0 0
};

\node[anchor=south] at (32,0) {P\textsubscript{1}};
\addplot [Dark2-A, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
32 0
};
\node[anchor=south] at (146,0) {P\textsubscript{2}};
\addplot [Dark2-B, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
146 0
};
\node[anchor=south] at (248,0) {P\textsubscript{3}};
\addplot [Dark2-C, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
248 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
350 0
};
\node[anchor=south] at (450,0) {P\textsubscript{5}};
\addplot [Dark2-E, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
450 0
};
\node[anchor=south] at (552,0) {P\textsubscript{6}};
\addplot [Dark2-F, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
552 0
};
\node[anchor=south] at (604,0) {P\textsubscript{7}};
\addplot [Dark2-G, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
604 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
654 0
};
\node[anchor=south] at (709,0) {P\textsubscript{9}};
\addplot [Dark2-H, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
709 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
764 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
500 165
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
500 -165
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
500 0
};
\end{axis}

\end{tikzpicture}


==> Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix/figs/temperature_result.tex <==
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=6.5cm,
legend cell align={left},
legend style={at={(1.01,0.0)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!70!black},
xlabel={Time $t$ in s},
xtick={0, 10, 20, 30, 40, 50, 60},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!70!black},
ylabel={Temperature $T$ in \si{\celsius}},
ytick={0, 25, 50, 75, 100, 125, 150},
ymajorgrids,
ymin=0.0, ymax=150,
ytick style={color=black},
clip marker paths=true,
every axis plot/.append style={ultra thick}
]
\path [draw=Set1-A!30!white, semithick]
(axis cs:0,23.4080128882173)
--(axis cs:0,24.9253204451161);

\path [draw=Set1-A!30!white, semithick]
(axis cs:2,80.7212913966687)
--(axis cs:2,88.945375269998);

\path [draw=Set1-A!30!white, semithick]
(axis cs:4,89.0875968502858)
--(axis cs:4,113.645736483048);

\path [draw=Set1-A!30!white, semithick]
(axis cs:6,90.4428200564215)
--(axis cs:6,117.957179943579);

\path [draw=Set1-A!30!white, semithick]
(axis cs:8,98.3065705320933)
--(axis cs:8,120.960096134573);

\path [draw=Set1-A!30!white, semithick]
(axis cs:10,108.190901575854)
--(axis cs:10,124.075765090813);

\path [draw=Set1-A!30!white, semithick]
(axis cs:12,113.163149179208)
--(axis cs:12,125.170184154125);

\path [draw=Set1-A!30!white, semithick]
(axis cs:14,117.08885980231)
--(axis cs:14,125.577806864356);

\path [draw=Set1-A!30!white, semithick]
(axis cs:16,119.740285329379)
--(axis cs:16,126.126381337287);

\path [draw=Set1-A!30!white, semithick]
(axis cs:18,122.172713262122)
--(axis cs:18,126.760620071211);

\path [draw=Set1-A!30!white, semithick]
(axis cs:20,123.834058142324)
--(axis cs:20,126.89927519101);

\path [draw=Set1-A!30!white, semithick]
(axis cs:22,124.651592615274)
--(axis cs:22,127.615074051393);

\path [draw=Set1-A!30!white, semithick]
(axis cs:24,125.765873240703)
--(axis cs:24,128.56746009263);

\path [draw=Set1-A!30!white, semithick]
(axis cs:26,126.500757771514)
--(axis cs:26,129.43257556182);

\path [draw=Set1-A!30!white, semithick]
(axis cs:28,126.681508887537)
--(axis cs:28,130.185157779129);

\path [draw=Set1-A!30!white, semithick]
(axis cs:30,127.485357180052)
--(axis cs:30,130.914642819948);

\path [draw=Set1-A!30!white, semithick]
(axis cs:32,128.228479584372)
--(axis cs:32,131.438187082295);

\path [draw=Set1-A!30!white, semithick]
(axis cs:34,128.686933918524)
--(axis cs:34,131.84639941481);

\path [draw=Set1-A!30!white, semithick]
(axis cs:36,129.380196097281)
--(axis cs:36,131.419803902719);

\path [draw=Set1-A!30!white, semithick]
(axis cs:38,129.804774114854)
--(axis cs:38,131.661892551812);

\path [draw=Set1-A!30!white, semithick]
(axis cs:40,130.401853760979)
--(axis cs:40,132.198146239021);

\path [draw=Set1-A!30!white, semithick]
(axis cs:42,130.986995362228)
--(axis cs:42,132.879671304439);

\path [draw=Set1-A!30!white, semithick]
(axis cs:44,131.590524291751)
--(axis cs:44,133.476142374915);

\path [draw=Set1-A!30!white, semithick]
(axis cs:46,131.77263815045)
--(axis cs:46,133.62736184955);

\path [draw=Set1-A!30!white, semithick]
(axis cs:48,132.216823913367)
--(axis cs:48,133.983176086633);

\path [draw=Set1-A!30!white, semithick]
(axis cs:50,132.580196097281)
--(axis cs:50,134.619803902719);

\path [draw=Set1-A!30!white, semithick]
(axis cs:52,132.99667220378)
--(axis cs:52,135.00332779622);

\path [draw=Set1-A!30!white, semithick]
(axis cs:54,133.379855083877)
--(axis cs:54,135.220144916123);

\path [draw=Set1-A!30!white, semithick]
(axis cs:56,133.794157980304)
--(axis cs:56,136.272508686363);

\path [draw=Set1-A!30!white, semithick]
(axis cs:58,134.180295400071)
--(axis cs:58,136.286371266595);

\addplot [semithick, Set1-A!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.4080128882173
2 80.7212913966687
4 89.0875968502858
6 90.4428200564215
8 98.3065705320933
10 108.190901575854
12 113.163149179208
14 117.08885980231
16 119.740285329379
18 122.172713262122
20 123.834058142324
22 124.651592615274
24 125.765873240703
26 126.500757771514
28 126.681508887537
30 127.485357180052
32 128.228479584372
34 128.686933918524
36 129.380196097281
38 129.804774114854
40 130.401853760979
42 130.986995362228
44 131.590524291751
46 131.77263815045
48 132.216823913367
50 132.580196097281
52 132.99667220378
54 133.379855083877
56 133.794157980304
58 134.180295400071
};
\addplot[semithick, Set1-A!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 24.9253204451161
2 88.945375269998
4 113.645736483048
6 117.957179943579
8 120.960096134573
10 124.075765090813
12 125.170184154125
14 125.577806864356
16 126.126381337287
18 126.760620071211
20 126.89927519101
22 127.615074051393
24 128.56746009263
26 129.43257556182
28 130.185157779129
30 130.914642819948
32 131.438187082295
34 131.84639941481
36 131.419803902719
38 131.661892551812
40 132.198146239021
42 132.879671304439
44 133.476142374915
46 133.62736184955
48 133.983176086633
50 134.619803902719
52 135.00332779622
54 135.220144916123
56 136.272508686363
58 136.286371266595
};
\path [draw=Set1-B!30!white, semithick]
(axis cs:0,22.2)
--(axis cs:0,23.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:2,22.7)
--(axis cs:2,25.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:4,25.8)
--(axis cs:4,30.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:6,31.2)
--(axis cs:6,37.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:8,35.6)
--(axis cs:8,43.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:10,41.3)
--(axis cs:10,51);

\path [draw=Set1-B!30!white, semithick]
(axis cs:12,45)
--(axis cs:12,57.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:14,49.5)
--(axis cs:14,62.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:16,52.6)
--(axis cs:16,66.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:18,56.1)
--(axis cs:18,70.3);

\path [draw=Set1-B!30!white, semithick]
(axis cs:20,59.1)
--(axis cs:20,73);

\path [draw=Set1-B!30!white, semithick]
(axis cs:22,61.7)
--(axis cs:22,76.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:24,63.5)
--(axis cs:24,79.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:26,65.1)
--(axis cs:26,81.8);

\path [draw=Set1-B!30!white, semithick]
(axis cs:28,67.3)
--(axis cs:28,83.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:30,69.1)
--(axis cs:30,85.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:32,70.9)
--(axis cs:32,87.9);

\path [draw=Set1-B!30!white, semithick]
(axis cs:34,72.1)
--(axis cs:34,90.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:36,73.6)
--(axis cs:36,92.1);

\path [draw=Set1-B!30!white, semithick]
(axis cs:38,74.7)
--(axis cs:38,93.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:40,76)
--(axis cs:40,95);

\path [draw=Set1-B!30!white, semithick]
(axis cs:42,77.4)
--(axis cs:42,96.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:44,78.4)
--(axis cs:44,97.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:46,79.6)
--(axis cs:46,98.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:48,80.8)
--(axis cs:48,99.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:50,81.7)
--(axis cs:50,100.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:52,82.9)
--(axis cs:52,101.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:54,84)
--(axis cs:54,102.4);

\path [draw=Set1-B!30!white, semithick]
(axis cs:56,84.9)
--(axis cs:56,103.3);

\path [draw=Set1-B!30!white, semithick]
(axis cs:58,85.8)
--(axis cs:58,103.9);

\addplot [semithick, Set1-B!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.2
2 22.7
4 25.8
6 31.2
8 35.6
10 41.3
12 45
14 49.5
16 52.6
18 56.1
20 59.1
22 61.7
24 63.5
26 65.1
28 67.3
30 69.1
32 70.9
34 72.1
36 73.6
38 74.7
40 76
42 77.4
44 78.4
46 79.6
48 80.8
50 81.7
52 82.9
54 84
56 84.9
58 85.8
};
\addplot [semithick, Set1-B!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.2
2 25.6
4 30.5
6 37.6
8 43.6
10 51
12 57.2
14 62.6
16 66.2
18 70.3
20 73
22 76.2
24 79.2
26 81.8
28 83.7
30 85.5
32 87.9
34 90.2
36 92.1
38 93.5
40 95
42 96.2
44 97.5
46 98.7
48 99.7
50 100.7
52 101.7
54 102.4
56 103.3
58 103.9
};
\path [draw=Set1-C!30!white, semithick]
(axis cs:0,22.0112159422448)
--(axis cs:0,23.1887840577552);

\path [draw=Set1-C!30!white, semithick]
(axis cs:2,21.999123413652)
--(axis cs:2,23.2675432530147);

\path [draw=Set1-C!30!white, semithick]
(axis cs:4,22.1733670042259)
--(axis cs:4,23.4932996624408);

\path [draw=Set1-C!30!white, semithick]
(axis cs:6,22.6397674732957)
--(axis cs:6,24.3602325267043);

\path [draw=Set1-C!30!white, semithick]
(axis cs:8,23.5802954000713)
--(axis cs:8,25.6863712665954);

\path [draw=Set1-C!30!white, semithick]
(axis cs:10,25.3071611722816)
--(axis cs:10,28.0928388277184);

\path [draw=Set1-C!30!white, semithick]
(axis cs:12,26.7834010851304)
--(axis cs:12,30.8832655815362);

\path [draw=Set1-C!30!white, semithick]
(axis cs:14,28.9245765380083)
--(axis cs:14,34.008756795325);

\path [draw=Set1-C!30!white, semithick]
(axis cs:16,30.7566067986145)
--(axis cs:16,36.5100598680522);

\path [draw=Set1-C!30!white, semithick]
(axis cs:18,33.0023341505722)
--(axis cs:18,39.6643325160945);

\path [draw=Set1-C!30!white, semithick]
(axis cs:20,35.272016628913)
--(axis cs:20,42.327983371087);

\path [draw=Set1-C!30!white, semithick]
(axis cs:22,37.3625377981197)
--(axis cs:22,45.1707955352137);

\path [draw=Set1-C!30!white, semithick]
(axis cs:24,39.0009804981911)
--(axis cs:24,48.0656861684756);

\path [draw=Set1-C!30!white, semithick]
(axis cs:26,40.6639791935764)
--(axis cs:26,51.0026874730903);

\path [draw=Set1-C!30!white, semithick]
(axis cs:28,42.4531503826555)
--(axis cs:28,52.4135162840112);

\path [draw=Set1-C!30!white, semithick]
(axis cs:30,44.3567179328694)
--(axis cs:30,54.976615400464);

\path [draw=Set1-C!30!white, semithick]
(axis cs:32,46.057458461954)
--(axis cs:32,57.4092082047127);

\path [draw=Set1-C!30!white, semithick]
(axis cs:34,47.2252330649284)
--(axis cs:34,59.4414336017383);

\path [draw=Set1-C!30!white, semithick]
(axis cs:36,48.8093436800979)
--(axis cs:36,61.5239896532354);

\path [draw=Set1-C!30!white, semithick]
(axis cs:38,49.9741539501252)
--(axis cs:38,63.0258460498748);

\path [draw=Set1-C!30!white, semithick]
(axis cs:40,51.5319377465432)
--(axis cs:40,65.0680622534568);

\path [draw=Set1-C!30!white, semithick]
(axis cs:42,52.8601338570132)
--(axis cs:42,66.4731994763201);

\path [draw=Set1-C!30!white, semithick]
(axis cs:44,53.9132521852315)
--(axis cs:44,68.1534144814352);

\path [draw=Set1-C!30!white, semithick]
(axis cs:46,55.2279319830385)
--(axis cs:46,69.8387346836281);

\path [draw=Set1-C!30!white, semithick]
(axis cs:48,56.5281364149209)
--(axis cs:48,71.0718635850791);

\path [draw=Set1-C!30!white, semithick]
(axis cs:50,57.410506560134)
--(axis cs:50,72.5228267731993);

\path [draw=Set1-C!30!white, semithick]
(axis cs:52,59.0956073761841)
--(axis cs:52,73.7710592904826);

\path [draw=Set1-C!30!white, semithick]
(axis cs:54,61.1871222703062)
--(axis cs:54,74.7462110630271);

\path [draw=Set1-C!30!white, semithick]
(axis cs:56,62.4035607937967)
--(axis cs:56,76.1297725395366);

\path [draw=Set1-C!30!white, semithick]
(axis cs:58,64.3026046967014)
--(axis cs:58,77.0973953032986);

\addplot [semithick, Set1-C!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.0112159422448
2 21.999123413652
4 22.1733670042259
6 22.6397674732957
8 23.5802954000713
10 25.3071611722816
12 26.7834010851304
14 28.9245765380083
16 30.7566067986145
18 33.0023341505722
20 35.272016628913
22 37.3625377981197
24 39.0009804981911
26 40.6639791935764
28 42.4531503826555
30 44.3567179328694
32 46.057458461954
34 47.2252330649284
36 48.8093436800979
38 49.9741539501252
40 51.5319377465432
42 52.8601338570132
44 53.9132521852315
46 55.2279319830385
48 56.5281364149209
50 57.410506560134
52 59.0956073761841
54 61.1871222703062
56 62.4035607937967
58 64.3026046967014
};
\addplot [semithick, Set1-C!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.1887840577552
2 23.2675432530147
4 23.4932996624408
6 24.3602325267043
8 25.6863712665954
10 28.0928388277184
12 30.8832655815362
14 34.008756795325
16 36.5100598680522
18 39.6643325160945
20 42.327983371087
22 45.1707955352137
24 48.0656861684756
26 51.0026874730903
28 52.4135162840112
30 54.976615400464
32 57.4092082047127
34 59.4414336017383
36 61.5239896532354
38 63.0258460498748
40 65.0680622534568
42 66.4731994763201
44 68.1534144814352
46 69.8387346836281
48 71.0718635850791
50 72.5228267731993
52 73.7710592904826
54 74.7462110630271
56 76.1297725395366
58 77.0973953032986
};
\path [draw=Set1-D!30!white, semithick]
(axis cs:0,21.7900980486407)
--(axis cs:0,22.8099019513593);

\path [draw=Set1-D!30!white, semithick]
(axis cs:2,21.7230164523233)
--(axis cs:2,22.81031688101);

\path [draw=Set1-D!30!white, semithick]
(axis cs:4,21.8023870574272)
--(axis cs:4,22.7309462759061);

\path [draw=Set1-D!30!white, semithick]
(axis cs:6,21.7900980486407)
--(axis cs:6,22.8099019513593);

\path [draw=Set1-D!30!white, semithick]
(axis cs:8,22.0453939434338)
--(axis cs:8,22.9546060565662);

\path [draw=Set1-D!30!white, semithick]
(axis cs:10,22.38968311899)
--(axis cs:10,23.4769835476767);

\path [draw=Set1-D!30!white, semithick]
(axis cs:12,23.2108889333156)
--(axis cs:12,24.3224444000178);

\path [draw=Set1-D!30!white, semithick]
(axis cs:14,24.1928932188134)
--(axis cs:14,25.6071067811865);

\path [draw=Set1-D!30!white, semithick]
(axis cs:16,25.1277969350937)
--(axis cs:16,26.738869731573);

\path [draw=Set1-D!30!white, semithick]
(axis cs:18,26.4635855210571)
--(axis cs:18,28.2697478122763);

\path [draw=Set1-D!30!white, semithick]
(axis cs:20,27.9196899643943)
--(axis cs:20,30.213643368939);

\path [draw=Set1-D!30!white, semithick]
(axis cs:22,29.2069281297086)
--(axis cs:22,31.9264052036247);

\path [draw=Set1-D!30!white, semithick]
(axis cs:24,30.8081773696585)
--(axis cs:24,33.9251559636748);

\path [draw=Set1-D!30!white, semithick]
(axis cs:26,32.0891366064065)
--(axis cs:26,35.5775300602602);

\path [draw=Set1-D!30!white, semithick]
(axis cs:28,33.5960648293972)
--(axis cs:28,37.2706018372694);

\path [draw=Set1-D!30!white, semithick]
(axis cs:30,35.2095854351119)
--(axis cs:30,39.2570812315547);

\path [draw=Set1-D!30!white, semithick]
(axis cs:32,36.4636169883765)
--(axis cs:32,41.2030496782902);

\path [draw=Set1-D!30!white, semithick]
(axis cs:34,38.0025127128661)
--(axis cs:34,42.8641539538006);

\path [draw=Set1-D!30!white, semithick]
(axis cs:36,39.4017549938603)
--(axis cs:36,44.4649116728063);

\path [draw=Set1-D!30!white, semithick]
(axis cs:38,40.5275161557429)
--(axis cs:38,46.0724838442571);

\path [draw=Set1-D!30!white, semithick]
(axis cs:40,41.9347393130725)
--(axis cs:40,47.4652606869275);

\path [draw=Set1-D!30!white, semithick]
(axis cs:42,43.1975665411142)
--(axis cs:42,49.1357667922191);

\path [draw=Set1-D!30!white, semithick]
(axis cs:44,44.2209015953156)
--(axis cs:44,50.5790984046844);

\path [draw=Set1-D!30!white, semithick]
(axis cs:46,45.4456895681475)
--(axis cs:46,52.0876437651859);

\path [draw=Set1-D!30!white, semithick]
(axis cs:48,46.5044247654242)
--(axis cs:48,53.0289085679092);

\path [draw=Set1-D!30!white, semithick]
(axis cs:50,47.4890647020108)
--(axis cs:50,54.5109352979892);

\path [draw=Set1-D!30!white, semithick]
(axis cs:52,48.6097619128062)
--(axis cs:52,55.6569047538605);

\path [draw=Set1-D!30!white, semithick]
(axis cs:54,49.6672956534689)
--(axis cs:54,56.7327043465311);

\path [draw=Set1-D!30!white, semithick]
(axis cs:56,50.5521117056846)
--(axis cs:56,58.0478882943154);

\path [draw=Set1-D!30!white, semithick]
(axis cs:58,51.4155387401741)
--(axis cs:58,59.0511279264925);

\addplot [semithick, Set1-D!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 21.7900980486407
2 21.7230164523233
4 21.8023870574272
6 21.7900980486407
8 22.0453939434338
10 22.38968311899
12 23.2108889333156
14 24.1928932188134
16 25.1277969350937
18 26.4635855210571
20 27.9196899643943
22 29.2069281297086
24 30.8081773696585
26 32.0891366064065
28 33.5960648293972
30 35.2095854351119
32 36.4636169883765
34 38.0025127128661
36 39.4017549938603
38 40.5275161557429
40 41.9347393130725
42 43.1975665411142
44 44.2209015953156
46 45.4456895681475
48 46.5044247654242
50 47.4890647020108
52 48.6097619128062
54 49.6672956534689
56 50.5521117056846
58 51.4155387401741
};
\addplot [semithick, Set1-D!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.8099019513593
2 22.81031688101
4 22.7309462759061
6 22.8099019513593
8 22.9546060565662
10 23.4769835476767
12 24.3224444000178
14 25.6071067811865
16 26.738869731573
18 28.2697478122763
20 30.213643368939
22 31.9264052036247
24 33.9251559636748
26 35.5775300602602
28 37.2706018372694
30 39.2570812315547
32 41.2030496782902
34 42.8641539538006
36 44.4649116728063
38 46.0724838442571
40 47.4652606869275
42 49.1357667922191
44 50.5790984046844
46 52.0876437651859
48 53.0289085679092
50 54.5109352979892
52 55.6569047538605
54 56.7327043465311
56 58.0478882943154
58 59.0511279264925
};
\path [draw=Set1-E!30!white, semithick]
(axis cs:0,22.7417328083992)
--(axis cs:0,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:2,22.6775555999822)
--(axis cs:2,23.7891110666844);

\path [draw=Set1-E!30!white, semithick]
(axis cs:4,22.7417328083992)
--(axis cs:4,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:6,22.7417328083992)
--(axis cs:6,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:8,22.7417328083992)
--(axis cs:8,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:10,22.7900980486407)
--(axis cs:10,23.8099019513593);

\path [draw=Set1-E!30!white, semithick]
(axis cs:12,22.8900980486407)
--(axis cs:12,23.9099019513593);

\path [draw=Set1-E!30!white, semithick]
(axis cs:14,23.0775555999822)
--(axis cs:14,24.1891110666844);

\path [draw=Set1-E!30!white, semithick]
(axis cs:16,23.2645873865264)
--(axis cs:16,24.3354126134736);

\path [draw=Set1-E!30!white, semithick]
(axis cs:18,23.5835585997031)
--(axis cs:18,24.8164414002969);

\path [draw=Set1-E!30!white, semithick]
(axis cs:20,24.020507456305)
--(axis cs:20,25.2461592103617);

\path [draw=Set1-E!30!white, semithick]
(axis cs:22,24.3651530771651)
--(axis cs:22,25.834846922835);

\path [draw=Set1-E!30!white, semithick]
(axis cs:24,24.8756879779821)
--(axis cs:24,26.5909786886846);

\path [draw=Set1-E!30!white, semithick]
(axis cs:26,25.4018537609795)
--(axis cs:26,27.1981462390205);

\path [draw=Set1-E!30!white, semithick]
(axis cs:28,26.0635855210571)
--(axis cs:28,27.8697478122763);

\path [draw=Set1-E!30!white, semithick]
(axis cs:30,26.7059309995052)
--(axis cs:30,28.7607356671615);

\path [draw=Set1-E!30!white, semithick]
(axis cs:32,27.2713052615306)
--(axis cs:32,29.6620280718027);

\path [draw=Set1-E!30!white, semithick]
(axis cs:34,27.9568744863741)
--(axis cs:34,30.5764588469592);

\path [draw=Set1-E!30!white, semithick]
(axis cs:36,28.5754242163527)
--(axis cs:36,31.3579091169806);

\path [draw=Set1-E!30!white, semithick]
(axis cs:38,29.2124609030834)
--(axis cs:38,32.32087243025);

\path [draw=Set1-E!30!white, semithick]
(axis cs:40,29.9937621595791)
--(axis cs:40,33.2062378404209);

\path [draw=Set1-E!30!white, semithick]
(axis cs:42,30.7083534622752)
--(axis cs:42,34.1583132043914);

\path [draw=Set1-E!30!white, semithick]
(axis cs:44,31.3167404144233)
--(axis cs:44,35.0832595855767);

\path [draw=Set1-E!30!white, semithick]
(axis cs:46,32.0883671640514)
--(axis cs:46,36.1116328359486);

\path [draw=Set1-E!30!white, semithick]
(axis cs:48,32.7538654329036)
--(axis cs:48,36.8461345670964);

\path [draw=Set1-E!30!white, semithick]
(axis cs:50,33.3541387828425)
--(axis cs:50,37.7125278838242);

\path [draw=Set1-E!30!white, semithick]
(axis cs:52,34.126969717169)
--(axis cs:52,38.673030282831);

\path [draw=Set1-E!30!white, semithick]
(axis cs:54,34.6575720977922)
--(axis cs:54,39.6757612355412);

\path [draw=Set1-E!30!white, semithick]
(axis cs:56,35.3268013502369)
--(axis cs:56,40.6065319830964);

\path [draw=Set1-E!30!white, semithick]
(axis cs:58,35.9979682348095)
--(axis cs:58,41.4686984318572);

\addplot [semithick, Set1-E!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.7417328083992
2 22.6775555999822
4 22.7417328083992
6 22.7417328083992
8 22.7417328083992
10 22.7900980486407
12 22.8900980486407
14 23.0775555999822
16 23.2645873865264
18 23.5835585997031
20 24.020507456305
22 24.3651530771651
24 24.8756879779821
26 25.4018537609795
28 26.0635855210571
30 26.7059309995052
32 27.2713052615306
34 27.9568744863741
36 28.5754242163527
38 29.2124609030834
40 29.9937621595791
42 30.7083534622752
44 31.3167404144233
46 32.0883671640514
48 32.7538654329036
50 33.3541387828425
52 34.126969717169
54 34.6575720977922
56 35.3268013502369
58 35.9979682348095
};
\addplot [semithick, Set1-E!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.7916005249341
2 23.7891110666844
4 23.7916005249341
6 23.7916005249341
8 23.7916005249341
10 23.8099019513593
12 23.9099019513593
14 24.1891110666844
16 24.3354126134736
18 24.8164414002969
20 25.2461592103617
22 25.834846922835
24 26.5909786886846
26 27.1981462390205
28 27.8697478122763
30 28.7607356671615
32 29.6620280718027
34 30.5764588469592
36 31.3579091169806
38 32.32087243025
40 33.2062378404209
42 34.1583132043914
44 35.0832595855767
46 36.1116328359486
48 36.8461345670964
50 37.7125278838242
52 38.673030282831
54 39.6757612355412
56 40.6065319830964
58 41.4686984318572
};
\path [draw=Set1-G!30!white, semithick]
(axis cs:0,23.1)
--(axis cs:0,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:2,23)
--(axis cs:2,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:4,23.1)
--(axis cs:4,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:6,23)
--(axis cs:6,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:8,23.1)
--(axis cs:8,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:10,23.1)
--(axis cs:10,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:12,23.1)
--(axis cs:12,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:14,23.1)
--(axis cs:14,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:16,23.1)
--(axis cs:16,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:18,23.1)
--(axis cs:18,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:20,23.2)
--(axis cs:20,23.2);

\path [draw=Set1-G!30!white, semithick]
(axis cs:22,23.1)
--(axis cs:22,23.2);

\path [draw=Set1-G!30!white, semithick]
(axis cs:24,23.2)
--(axis cs:24,23.4);

\path [draw=Set1-G!30!white, semithick]
(axis cs:26,23.3)
--(axis cs:26,23.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:28,23.4)
--(axis cs:28,23.8);

\path [draw=Set1-G!30!white, semithick]
(axis cs:30,23.6)
--(axis cs:30,24);

\path [draw=Set1-G!30!white, semithick]
(axis cs:32,23.7)
--(axis cs:32,24.3);

\path [draw=Set1-G!30!white, semithick]
(axis cs:34,23.9)
--(axis cs:34,24.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:36,24.1)
--(axis cs:36,24.8);

\path [draw=Set1-G!30!white, semithick]
(axis cs:38,24.3)
--(axis cs:38,25.2);

\path [draw=Set1-G!30!white, semithick]
(axis cs:40,24.6)
--(axis cs:40,25.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:42,24.8)
--(axis cs:42,26);

\path [draw=Set1-G!30!white, semithick]
(axis cs:44,25.1)
--(axis cs:44,26.3);

\path [draw=Set1-G!30!white, semithick]
(axis cs:46,25.4)
--(axis cs:46,26.7);

\path [draw=Set1-G!30!white, semithick]
(axis cs:48,25.7)
--(axis cs:48,27.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:50,26)
--(axis cs:50,27.6);

\path [draw=Set1-G!30!white, semithick]
(axis cs:52,26.4)
--(axis cs:52,28.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:54,26.7)
--(axis cs:54,28.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:56,27.1)
--(axis cs:56,29);

\path [draw=Set1-G!30!white, semithick]
(axis cs:58,27.3)
--(axis cs:58,29.4);

\addplot [semithick, Set1-G!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.1
2 23
4 23.1
6 23
8 23.1
10 23.1
12 23.1
14 23.1
16 23.1
18 23.1
20 23.2
22 23.1
24 23.2
26 23.3
28 23.4
30 23.6
32 23.7
34 23.9
36 24.1
38 24.3
40 24.6
42 24.8
44 25.1
46 25.4
48 25.7
50 26
52 26.4
54 26.7
56 27.1
58 27.3
};
\addplot [semithick, Set1-G!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.1
2 23.1
4 23.1
6 23.1
8 23.1
10 23.1
12 23.1
14 23.1
16 23.1
18 23.1
20 23.2
22 23.2
24 23.4
26 23.5
28 23.8
30 24
32 24.3
34 24.5
36 24.8
38 25.2
40 25.5
42 26
44 26.3
46 26.7
48 27.1
50 27.6
52 28.1
54 28.5
56 29
58 29.4
};
\path [draw=Set1-H!30!white, semithick]
(axis cs:0,24.0775555999822)
--(axis cs:0,25.1891110666844);

\path [draw=Set1-H!30!white, semithick]
(axis cs:2,24.2679506201061)
--(axis cs:2,25.1320493798939);

\path [draw=Set1-H!30!white, semithick]
(axis cs:4,24.2619288125423)
--(axis cs:4,25.2047378541244);

\path [draw=Set1-H!30!white, semithick]
(axis cs:6,24.1230164523233)
--(axis cs:6,25.21031688101);

\path [draw=Set1-H!30!white, semithick]
(axis cs:8,24.0112159422448)
--(axis cs:8,25.1887840577552);

\path [draw=Set1-H!30!white, semithick]
(axis cs:10,24.1344456817635)
--(axis cs:10,25.1322209849032);

\path [draw=Set1-H!30!white, semithick]
(axis cs:12,24.0112159422448)
--(axis cs:12,25.1887840577552);

\path [draw=Set1-H!30!white, semithick]
(axis cs:14,24.0900980486407)
--(axis cs:14,25.1099019513593);

\path [draw=Set1-H!30!white, semithick]
(axis cs:16,24.1230164523233)
--(axis cs:16,25.21031688101);

\path [draw=Set1-H!30!white, semithick]
(axis cs:18,24.0775555999822)
--(axis cs:18,25.1891110666844);

\path [draw=Set1-H!30!white, semithick]
(axis cs:20,24.1112159422448)
--(axis cs:20,25.2887840577552);

\path [draw=Set1-H!30!white, semithick]
(axis cs:22,24.0867973981876)
--(axis cs:22,25.4465359351457);

\path [draw=Set1-H!30!white, semithick]
(axis cs:24,24.0742819647641)
--(axis cs:24,25.5257180352359);

\path [draw=Set1-H!30!white, semithick]
(axis cs:26,24.095844127879)
--(axis cs:26,25.704155872121);

\path [draw=Set1-H!30!white, semithick]
(axis cs:28,24.0709980771637)
--(axis cs:28,25.8623352561696);

\path [draw=Set1-H!30!white, semithick]
(axis cs:30,24.1327958387153)
--(axis cs:30,26.2005374946181);

\path [draw=Set1-H!30!white, semithick]
(axis cs:32,24.1296353276488)
--(axis cs:32,26.5370313390179);

\path [draw=Set1-H!30!white, semithick]
(axis cs:34,24.154332020998)
--(axis cs:34,26.7790013123353);

\path [draw=Set1-H!30!white, semithick]
(axis cs:36,24.2007577715136)
--(axis cs:36,27.1325755618197);

\path [draw=Set1-H!30!white, semithick]
(axis cs:38,24.2487378564666)
--(axis cs:38,27.5512621435334);

\path [draw=Set1-H!30!white, semithick]
(axis cs:40,24.345799962167)
--(axis cs:40,27.9875333711664);

\path [draw=Set1-H!30!white, semithick]
(axis cs:42,24.4428001830889)
--(axis cs:42,28.4238664835778);

\path [draw=Set1-H!30!white, semithick]
(axis cs:44,24.553685329066)
--(axis cs:44,28.846314670934);

\path [draw=Set1-H!30!white, semithick]
(axis cs:46,24.6237284105838)
--(axis cs:46,29.3762715894162);

\path [draw=Set1-H!30!white, semithick]
(axis cs:48,24.7847134026782)
--(axis cs:48,29.8152865973218);

\path [draw=Set1-H!30!white, semithick]
(axis cs:50,24.9191425286674)
--(axis cs:50,30.414190804666);

\path [draw=Set1-H!30!white, semithick]
(axis cs:52,25.1657089703954)
--(axis cs:52,30.9676243629379);

\path [draw=Set1-H!30!white, semithick]
(axis cs:54,25.3112525285251)
--(axis cs:54,31.4220808048083);

\path [draw=Set1-H!30!white, semithick]
(axis cs:56,25.433666683335)
--(axis cs:56,32.0996666499983);

\path [draw=Set1-H!30!white, semithick]
(axis cs:58,25.5945555573334)
--(axis cs:58,32.5387777759999);

\addplot [semithick, Set1-H!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 24.0775555999822
2 24.2679506201061
4 24.2619288125423
6 24.1230164523233
8 24.0112159422448
10 24.1344456817635
12 24.0112159422448
14 24.0900980486407
16 24.1230164523233
18 24.0775555999822
20 24.1112159422448
22 24.0867973981876
24 24.0742819647641
26 24.095844127879
28 24.0709980771637
30 24.1327958387153
32 24.1296353276488
34 24.154332020998
36 24.2007577715136
38 24.2487378564666
40 24.345799962167
42 24.4428001830889
44 24.553685329066
46 24.6237284105838
48 24.7847134026782
50 24.9191425286674
52 25.1657089703954
54 25.3112525285251
56 25.433666683335
58 25.5945555573334
};
\addplot [semithick, Set1-H!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 25.1891110666844
2 25.1320493798939
4 25.2047378541244
6 25.21031688101
8 25.1887840577552
10 25.1322209849032
12 25.1887840577552
14 25.1099019513593
16 25.21031688101
18 25.1891110666844
20 25.2887840577552
22 25.4465359351457
24 25.5257180352359
26 25.704155872121
28 25.8623352561696
30 26.2005374946181
32 26.5370313390179
34 26.7790013123353
36 27.1325755618197
38 27.5512621435334
40 27.9875333711664
42 28.4238664835778
44 28.846314670934
46 29.3762715894162
48 29.8152865973218
50 30.414190804666
52 30.9676243629379
54 31.4220808048083
56 32.0996666499983
58 32.5387777759999
};
\path [draw=black!30!white, semithick]
(axis cs:0,24.2150921003003)
--(axis cs:0,25.4515745663664);

\path [draw=black!30!white, semithick]
(axis cs:2,24.2648176638244)
--(axis cs:2,25.4685156695089);

\path [draw=black!30!white, semithick]
(axis cs:4,24.2150921003003)
--(axis cs:4,25.4515745663664);

\path [draw=black!30!white, semithick]
(axis cs:6,24.2417328083992)
--(axis cs:6,25.2916005249341);

\path [draw=black!30!white, semithick]
(axis cs:8,24.2284523933506)
--(axis cs:8,25.3715476066494);

\path [draw=black!30!white, semithick]
(axis cs:10,24.2417328083992)
--(axis cs:10,25.2916005249341);

\path [draw=black!30!white, semithick]
(axis cs:12,24.1775555999822)
--(axis cs:12,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:14,24.1775555999822)
--(axis cs:14,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:16,24.2417328083992)
--(axis cs:16,25.2916005249341);

\path [draw=black!30!white, semithick]
(axis cs:18,24.18968311899)
--(axis cs:18,25.2769835476767);

\path [draw=black!30!white, semithick]
(axis cs:20,24.1284523933506)
--(axis cs:20,25.2715476066494);

\path [draw=black!30!white, semithick]
(axis cs:22,24.1775555999822)
--(axis cs:22,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:24,24.1417328083992)
--(axis cs:24,25.1916005249341);

\path [draw=black!30!white, semithick]
(axis cs:26,24.1284523933506)
--(axis cs:26,25.2715476066494);

\path [draw=black!30!white, semithick]
(axis cs:28,24.1775555999822)
--(axis cs:28,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:30,24.1150921003003)
--(axis cs:30,25.3515745663664);

\path [draw=black!30!white, semithick]
(axis cs:32,24.1519259301592)
--(axis cs:32,25.4480740698408);

\path [draw=black!30!white, semithick]
(axis cs:34,24.1519259301592)
--(axis cs:34,25.4480740698408);

\path [draw=black!30!white, semithick]
(axis cs:36,24.0881947831979)
--(axis cs:36,25.5118052168021);

\path [draw=black!30!white, semithick]
(axis cs:38,24.1125992125988)
--(axis cs:38,25.6874007874012);

\path [draw=black!30!white, semithick]
(axis cs:40,24.0993335997869)
--(axis cs:40,25.7673330668798);

\path [draw=black!30!white, semithick]
(axis cs:42,24.1228999810835)
--(axis cs:42,25.9437666855832);

\path [draw=black!30!white, semithick]
(axis cs:44,24.1203286955614)
--(axis cs:44,26.0130046377719);

\path [draw=black!30!white, semithick]
(axis cs:46,24.1834656167984)
--(axis cs:46,26.2832010498682);

\path [draw=black!30!white, semithick]
(axis cs:48,24.1702077197734)
--(axis cs:48,26.3631256135599);

\path [draw=black!30!white, semithick]
(axis cs:50,24.243562113495)
--(axis cs:50,26.6231045531717);

\path [draw=black!30!white, semithick]
(axis cs:52,24.3167748963387)
--(axis cs:52,26.8832251036613);

\path [draw=black!30!white, semithick]
(axis cs:54,24.3410788592907)
--(axis cs:54,27.0589211407093);

\path [draw=black!30!white, semithick]
(axis cs:56,24.4144652726139)
--(axis cs:56,27.3188680607195);

\path [draw=black!30!white, semithick]
(axis cs:58,24.4877302507507)
--(axis cs:58,27.5789364159159);

\addplot [semithick, black!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 24.2150921003003
2 24.2648176638244
4 24.2150921003003
6 24.2417328083992
8 24.2284523933506
10 24.2417328083992
12 24.1775555999822
14 24.1775555999822
16 24.2417328083992
18 24.18968311899
20 24.1284523933506
22 24.1775555999822
24 24.1417328083992
26 24.1284523933506
28 24.1775555999822
30 24.1150921003003
32 24.1519259301592
34 24.1519259301592
36 24.0881947831979
38 24.1125992125988
40 24.0993335997869
42 24.1228999810835
44 24.1203286955614
46 24.1834656167984
48 24.1702077197734
50 24.243562113495
52 24.3167748963387
54 24.3410788592907
56 24.4144652726139
58 24.4877302507507
};
\addplot [semithick, black!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 25.4515745663664
2 25.4685156695089
4 25.4515745663664
6 25.2916005249341
8 25.3715476066494
10 25.2916005249341
12 25.2891110666844
14 25.2891110666844
16 25.2916005249341
18 25.2769835476767
20 25.2715476066494
22 25.2891110666844
24 25.1916005249341
26 25.2715476066494
28 25.2891110666844
30 25.3515745663664
32 25.4480740698408
34 25.4480740698408
36 25.5118052168021
38 25.6874007874012
40 25.7673330668798
42 25.9437666855832
44 26.0130046377719
46 26.2832010498682
48 26.3631256135599
50 26.6231045531717
52 26.8832251036613
54 27.0589211407093
56 27.3188680607195
58 27.5789364159159
};
\addplot [semithick, Set1-A!30!white, forget plot]
table {%
0 24.1666666666667
0.2 53.4333333333333
0.4 53.4333333333333
0.6 75.5
0.8 75.5
1 85.1333333333333
1.2 85.1333333333333
1.4 86.1
1.6 83.8666666666667
1.8 85.3666666666667
2 84.8333333333333
2.2 85.1
2.4 84.3
2.6 84.3
2.8 91.8
3 92.4333333333333
3.2 97.7
3.4 98.0666666666667
3.6 98.0666666666667
3.8 99.5666666666667
4 101.366666666667
4.2 98.9333333333333
4.4 99.7666666666667
4.6 99.7666666666667
4.8 100.733333333333
5 100.733333333333
5.2 102.033333333333
5.4 102.033333333333
5.6 103.4
5.8 103.4
6 104.2
6.2 104.2
6.4 104.733333333333
6.6 105
6.8 105.866666666667
7 106.4
7.2 107.5
7.4 108.366666666667
7.6 109.433333333333
7.8 109.633333333333
8 109.633333333333
8.2 110.2
8.4 111.466666666667
8.6 111.9
8.8 112.9
9 113.566666666667
9.2 114.7
9.4 114.866666666667
9.6 114.866666666667
9.8 115.433333333333
10 116.133333333333
10.2 116.533333333333
10.4 116.8
10.6 116.833333333333
10.8 117.266666666667
11 117.766666666667
11.2 118.066666666667
11.4 118.066666666667
11.6 118.166666666667
11.8 118.8
12 119.166666666667
12.2 119.533333333333
12.4 119.9
12.6 120.166666666667
12.8 120.533333333333
13 120.533333333333
13.2 120.4
13.4 120.766666666667
13.6 120.9
13.8 121.133333333333
14 121.333333333333
14.2 121.633333333333
14.4 121.8
14.6 121.8
14.8 121.766666666667
15 121.933333333333
15.2 121.933333333333
15.4 122.5
15.6 122.5
15.8 122.933333333333
16 122.933333333333
16.2 123.266666666667
16.4 123.266666666667
16.6 123.366666666667
16.8 123.366666666667
17 123.766666666667
17.2 123.766666666667
17.4 123.9
17.6 124.2
17.8 124.466666666667
18 124.466666666667
18.2 124.3
18.4 124.666666666667
18.6 124.666666666667
18.8 124.733333333333
19 124.933333333333
19.2 125.133333333333
19.4 125.266666666667
19.6 125.266666666667
19.8 125.266666666667
20 125.366666666667
20.2 125.4
20.4 125.633333333333
20.6 125.633333333333
20.8 125.866666666667
21 125.866666666667
21.2 125.75
21.4 125.75
21.6 126
21.8 126
22 126.133333333333
22.2 126.233333333333
22.4 126.3
22.6 126.4
22.8 126.5
23 126.5
23.2 126.533333333333
23.4 126.633333333333
23.6 126.933333333333
23.8 127.033333333333
24 127.166666666667
24.2 127.266666666667
24.4 127.333333333333
24.6 127.333333333333
24.8 127.366666666667
25 127.433333333333
25.2 127.633333333333
25.4 127.766666666667
25.6 127.866666666667
25.8 127.9
26 127.966666666667
26.2 128
26.4 128
26.6 128
26.8 128.1
27 128.366666666667
27.2 128.366666666667
27.4 128.466666666667
27.6 128.466666666667
27.8 128.433333333333
28 128.433333333333
28.2 127.366666666667
28.4 127.366666666667
28.6 128.866666666667
28.8 128.933333333333
29 128.966666666667
29.2 128.966666666667
29.4 129.033333333333
29.6 129.033333333333
29.8 129.033333333333
30 129.2
30.2 129.3
30.4 129.366666666667
30.6 129.466666666667
30.8 129.5
31 129.566666666667
31.2 129.566666666667
31.4 129.6
31.6 129.666666666667
31.8 129.766666666667
32 129.833333333333
32.2 129.833333333333
32.4 129.933333333333
32.6 129.933333333333
32.8 130.033333333333
33 130.033333333333
33.2 130.133333333333
33.4 130.133333333333
33.6 130.2
33.8 130.2
34 130.266666666667
34.2 130.033333333333
34.4 130.066666666667
34.6 130.066666666667
34.8 130.166666666667
35 130.133333333333
35.2 130.166666666667
35.4 130.166666666667
35.6 130.233333333333
35.8 130.266666666667
36 130.4
36.2 130.4
36.4 130.466666666667
36.6 130.5
36.8 130.5
37 130.533333333333
37.2 130.533333333333
37.4 130.733333333333
37.6 130.733333333333
37.8 130.733333333333
38 130.733333333333
38.2 130.9
38.4 130.9
38.6 130.966666666667
38.8 130.966666666667
39 131.033333333333
39.2 131.066666666667
39.4 131.166666666667
39.6 131.2
39.8 131.3
40 131.3
40.2 131.366666666667
40.4 131.433333333333
40.6 131.5
40.8 131.533333333333
41 131.6
41.2 131.666666666667
41.4 131.7
41.6 131.866666666667
41.8 131.9
42 131.933333333333
42.2 131.966666666667
42.4 132.2
42.6 132.2
42.8 132.3
43 132.333333333333
43.2 132.4
43.4 132.4
43.6 132.433333333333
43.8 132.433333333333
44 132.533333333333
44.2 132.633333333333
44.4 132.666666666667
44.6 132.666666666667
44.8 132.7
45 132.7
45.2 132.733333333333
45.4 132.7
45.6 132.7
45.8 132.733333333333
46 132.7
46.2 132.7
46.4 132.733333333333
46.6 132.733333333333
46.8 132.766666666667
47 132.833333333333
47.2 132.9
47.4 132.966666666667
47.6 132.966666666667
47.8 133.066666666667
48 133.1
48.2 133.2
48.4 133.233333333333
48.6 133.266666666667
48.8 133.333333333333
49 133.366666666667
49.2 133.466666666667
49.4 133.5
49.6 133.533333333333
49.8 133.6
50 133.6
50.2 133.666666666667
50.4 133.666666666667
50.6 133.666666666667
50.8 133.7
51 133.733333333333
51.2 133.733333333333
51.4 133.866666666667
51.6 133.933333333333
51.8 133.966666666667
52 134
52.2 134.033333333333
52.4 134.033333333333
52.6 134.033333333333
52.8 134.1
53 134.133333333333
53.2 134.166666666667
53.4 134.166666666667
53.6 134.266666666667
53.8 134.266666666667
54 134.3
54.2 134.366666666667
54.4 134.4
54.6 134.766666666667
54.8 134.8
55 134.866666666667
55.2 134.933333333333
55.4 134.933333333333
55.6 135
55.8 134.966666666667
56 135.033333333333
56.2 135
56.4 135.066666666667
56.6 135.066666666667
56.8 135.1
57 135.1
57.2 135.133333333333
57.4 135.1
57.6 135.166666666667
57.8 135.2
58 135.233333333333
58.2 135.233333333333
58.4 135.233333333333
58.6 135.3
58.8 135.3
59 135.333333333333
59.2 135.366666666667
59.4 135.433333333333
59.6 135.433333333333
59.8 135.5
};
\addplot [semithick, Set1-B!30!white, forget plot]
table {%
0 22.7
0.2 22.8
0.4 22.8
0.6 22.8
0.8 22.8
1 23
1.2 23
1.4 22.95
1.6 23.4
1.8 23.4
2 24.15
2.2 24.15
2.4 24.5
2.6 24.5
2.8 25.6
3 25.6
3.2 26.4
3.4 26.4
3.6 27.65
3.8 27.65
4 28.15
4.2 28.15
4.4 29.45
4.6 29.45
4.8 30.95
5 30.95
5.2 31.85
5.4 31.85
5.6 33.65
5.8 33.65
6 34.4
6.2 34.4
6.4 35.35
6.6 36.1
6.8 36.1
7 37.15
7.2 37.15
7.4 38.9
7.6 38.9
7.8 39.6
8 39.6
8.2 41.4
8.4 41.4
8.6 42.3
8.8 42.3
9 43.9
9.2 43.9
9.4 44.6
9.6 44.6
9.8 46.15
10 46.15
10.2 46.95
10.4 46.95
10.6 47.55
10.8 48.35
11 48.35
11.2 49
11.4 49
11.6 50.4
11.8 50.4
12 51.1
12.2 51.1
12.4 52.4
12.6 52.4
12.8 53.65
13 53.65
13.2 54.2
13.4 54.2
13.6 54.9
13.8 54.9
14 56.05
14.2 56.05
14.4 57.25
14.6 57.25
14.8 57.75
15 57.75
15.2 57.75
15.4 58.8
15.6 58.8
15.8 59.4
16 59.4
16.2 60.4
16.4 60.4
16.6 60.85
16.8 60.85
17 61.8
17.2 61.8
17.4 62.3
17.6 62.3
17.8 63.2
18 63.2
18.2 63.6
18.4 63.6
18.6 64.45
18.8 64.45
19 64.9
19.2 64.9
19.4 65.7
19.6 65.7
19.8 66.05
20 66.05
20.2 66.8
20.4 66.8
20.6 66.8
20.8 67.25
21 67.25
21.2 68.05
21.4 68.05
21.6 68.3
21.8 68.3
22 68.95
22.2 68.95
22.4 69.35
22.6 69.35
22.8 70.05
23 70.05
23.2 70.35
23.4 70.35
23.6 71
23.8 71
24 71.35
24.2 71.35
24.4 71.9
24.6 71.9
24.8 72.2
25 72.2
25.2 72.8
25.4 72.8
25.6 73.15
25.8 73.15
26 73.45
26.2 73.75
26.4 73.75
26.6 74
26.8 74.35
27 74.65
27.2 74.95
27.4 74.95
27.6 74.95
27.8 75.5
28 75.5
28.2 75.7
28.4 75.7
28.6 76.25
28.8 76.25
29 76.55
29.2 76.55
29.4 77.05
29.6 77.05
29.8 77.3
30 77.3
30.2 77.85
30.4 77.85
30.6 78.1
30.8 78.1
31 78.65
31.2 78.65
31.4 78.85
31.6 78.85
31.8 79.15
32 79.4
32.2 79.4
32.4 79.65
32.6 79.65
32.8 80.15
33 80.15
33.2 80.4
33.4 80.4
33.6 80.9
33.8 80.9
34 81.15
34.2 81.15
34.4 81.6
34.6 81.6
34.8 81.75
35 81.75
35.2 82.2
35.4 82.2
35.6 82.6
35.8 82.6
36 82.85
36.2 82.85
36.4 82.85
36.6 83
36.8 83
37 83.4
37.2 83.4
37.4 83.8
37.6 83.8
37.8 84.1
38 84.1
38.2 84.45
38.4 84.45
38.6 84.65
38.8 84.65
39 84.95
39.2 84.95
39.4 85.1
39.6 85.1
39.8 85.5
40 85.5
40.2 85.7
40.4 85.7
40.6 86.05
40.8 86.05
41 86.25
41.2 86.25
41.4 86.45
41.6 86.65
41.8 86.8
42 86.8
42.2 86.95
42.4 87.1
42.6 87.1
42.8 87.3
43 87.5
43.2 87.65
43.4 87.65
43.6 87.8
43.8 87.8
44 87.95
44.2 87.95
44.4 88.25
44.6 88.25
44.8 88.55
45 88.55
45.2 88.7
45.4 88.7
45.6 88.85
45.8 88.85
46 89.15
46.2 89.15
46.4 89.45
46.6 89.45
46.8 89.6
47 89.6
47.2 89.75
47.4 89.9
47.6 89.9
47.8 90.1
48 90.25
48.2 90.3
48.4 90.4
48.6 90.4
48.8 90.4
49 90.75
49.2 90.75
49.4 90.85
49.6 90.85
49.8 91.2
50 91.2
50.2 91.35
50.4 91.35
50.6 91.6
50.8 91.6
51 91.75
51.2 91.75
51.4 92
51.6 92
51.8 92.2
52 92.3
52.2 92.45
52.4 92.45
52.6 92.45
52.8 92.6
53 92.6
53.2 92.85
53.4 92.85
53.6 93.05
53.8 93.05
54 93.2
54.2 93.2
54.4 93.35
54.6 93.35
54.8 93.7
55 93.7
55.2 93.85
55.4 93.85
55.6 94
55.8 94
56 94.1
56.2 94.1
56.4 94.35
56.6 94.35
56.8 94.65
57 94.65
57.2 94.8
57.4 94.8
57.6 94.85
57.8 94.85
58 94.85
58.2 95.1
58.4 95.1
58.6 95.3
58.8 95.3
59 95.45
59.2 95.45
59.4 95.7
59.6 95.7
59.8 95.8
};
\addplot [semithick, Set1-C!30!white, forget plot]
table {%
0 22.6
0.2 22.6
0.4 22.6
0.6 22.6
0.8 22.6
1 22.6333333333333
1.2 22.6333333333333
1.4 22.6
1.6 22.6
1.8 22.6
2 22.6333333333333
2.2 22.6333333333333
2.4 22.6666666666667
2.6 22.6666666666667
2.8 22.6333333333333
3 22.6666666666667
3.2 22.6666666666667
3.4 22.6666666666667
3.6 22.7666666666667
3.8 22.8333333333333
4 22.8333333333333
4.2 22.8333333333333
4.4 22.9
4.6 22.9333333333333
4.8 22.9666666666667
5 22.9666666666667
5.2 23.2
5.4 23.2
5.6 23.3666666666667
5.8 23.3666666666667
6 23.5
6.2 23.5
6.4 23.7333333333333
6.6 23.7333333333333
6.8 23.8333333333333
7 24.0333333333333
7.2 24.2
7.4 24.3
7.6 24.3
7.8 24.5
8 24.6333333333333
8.2 24.9666666666667
8.4 25.1333333333333
8.6 25.3333333333333
8.8 25.5
9 25.8333333333333
9.2 25.8333333333333
9.4 25.9666666666667
9.6 26.1666666666667
9.8 26.5
10 26.7
10.2 26.9333333333333
10.4 27.1333333333333
10.6 27.2666666666667
10.8 27.5333333333333
11 27.5333333333333
11.2 27.7
11.4 27.9333333333333
11.6 28.3666666666667
11.8 28.5666666666667
12 28.8333333333333
12.2 29.0333333333333
12.4 29.4333333333333
12.6 29.4333333333333
12.8 29.6
13 29.8666666666667
13.2 30.3
13.4 30.5
13.6 30.8
13.8 31.0333333333333
14 31.4666666666667
14.2 31.4666666666667
14.4 31.6666666666667
14.6 31.9333333333333
14.8 32.4
15 32.6333333333333
15.2 32.6333333333333
15.4 33.2
15.6 33.2
15.8 33.6333333333333
16 33.6333333333333
16.2 34.0666666666667
16.4 34.0666666666667
16.6 34.6666666666667
16.8 34.6666666666667
17 35.2
17.2 35.2
17.4 35.7
17.6 35.7
17.8 36.1
18 36.3333333333333
18.2 36.5333333333333
18.4 36.7666666666667
18.6 37.0333333333333
18.8 37.2666666666667
19 37.7333333333333
19.2 37.7333333333333
19.4 38.1666666666667
19.6 38.4
19.8 38.5666666666667
20 38.8
20.2 39.2666666666667
20.4 39.5333333333333
20.6 39.5333333333333
20.8 39.8
21 39.8
21.2 40.4333333333333
21.4 40.4333333333333
21.6 40.8
21.8 40.8
22 41.2666666666667
22.2 41.5
22.4 41.7333333333333
22.6 41.7333333333333
22.8 41.8666666666667
23 42.0666666666667
23.2 42.5333333333333
23.4 42.7333333333333
23.6 43.1
23.8 43.3
24 43.5333333333333
24.2 43.5333333333333
24.4 43.9
24.6 44.1
24.8 44.3
25 44.5333333333333
25.2 44.9333333333333
25.4 45.1666666666667
25.6 45.4
25.8 45.6
26 45.8333333333333
26.2 46
26.4 46
26.6 46.3666666666667
26.8 46.5666666666667
27 46.9
27.2 47.1333333333333
27.4 47.1333333333333
27.6 47.1333333333333
27.8 47.2666666666667
28 47.4333333333333
28.2 47.8
28.4 48
28.6 48.4
28.8 48.6
29 48.8
29.2 48.8
29.4 49.1333333333333
29.6 49.3
29.8 49.4666666666667
30 49.6666666666667
30.2 50.0333333333333
30.4 50.2
30.6 50.4
30.8 50.6
31 50.9
31.2 50.9
31.4 51.0333333333333
31.6 51.2
31.8 51.4333333333333
32 51.7333333333333
32.2 51.7333333333333
32.4 52.0666666666667
32.6 52.0666666666667
32.8 52.3666666666667
33 52.3666666666667
33.2 52.6666666666667
33.4 52.6666666666667
33.6 52.9666666666667
33.8 53.1333333333333
34 53.3333333333333
34.2 53.5
34.4 53.8
34.6 53.8
34.8 53.9333333333333
35 54.1
35.2 54.4333333333333
35.4 54.5666666666667
35.6 54.7333333333333
35.8 54.9
36 55.1666666666667
36.2 55.1666666666667
36.4 55.1666666666667
36.6 55.4666666666667
36.8 55.4666666666667
37 55.9333333333333
37.2 55.9333333333333
37.4 56.2
37.6 56.2
37.8 56.5
38 56.5
38.2 56.7333333333333
38.4 56.7333333333333
38.6 57.2333333333333
38.8 57.2333333333333
39 57.4
39.2 57.5666666666667
39.4 57.9
39.6 57.9
39.8 58.1666666666667
40 58.3
40.2 58.4
40.4 58.5333333333333
40.6 58.6333333333333
40.8 58.7666666666667
41 59.0666666666667
41.2 59.0666666666667
41.4 59.1666666666667
41.6 59.4666666666667
41.8 59.5333333333333
42 59.6666666666667
42.2 59.6666666666667
42.4 59.9666666666667
42.6 60.0666666666667
42.8 60.2333333333333
43 60.3666666666667
43.2 60.6333333333333
43.4 60.6333333333333
43.6 60.7333333333333
43.8 60.9
44 61.0333333333333
44.2 61.1666666666667
44.4 61.4
44.6 61.4
44.8 61.6333333333333
45 61.7666666666667
45.2 61.8666666666667
45.4 62.0333333333333
45.6 62.1666666666667
45.8 62.3
46 62.5333333333333
46.2 62.6333333333333
46.4 62.8333333333333
46.6 62.8333333333333
46.8 63.0666666666667
47 63.2333333333333
47.2 63.2333333333333
47.4 63.4666666666667
47.6 63.4
47.8 63.6666666666667
48 63.8
48.2 63.9333333333333
48.4 64.0333333333333
48.6 64.0333333333333
48.8 64.1666666666667
49 64.3
49.2 64.4333333333333
49.4 64.6666666666667
49.6 64.8
49.8 64.9666666666667
50 64.9666666666667
50.2 65.1666666666667
50.4 65.3
50.6 65.5333333333333
50.8 65.6666666666667
51 65.8
51.2 65.9333333333333
51.4 66.2666666666667
51.6 66.2666666666667
51.8 66.3
52 66.4333333333333
52.2 66.6666666666667
52.4 66.7666666666667
52.6 66.9
52.8 67
53 67.1333333333333
53.2 67.4666666666667
53.4 67.4666666666667
53.6 67.7333333333333
53.8 67.8
54 67.9666666666667
54.2 68.1333333333333
54.4 68.2333333333333
54.6 68.3333333333333
54.8 68.5666666666667
55 68.5666666666667
55.2 68.6333333333333
55.4 68.7666666666667
55.6 69.0333333333333
55.8 69.1666666666667
56 69.2666666666667
56.2 69.4
56.4 69.5666666666667
56.6 69.5666666666667
56.8 69.7666666666667
57 69.9
57.2 70.4
57.4 70.5
57.6 70.5666666666667
57.8 70.5666666666667
58 70.7
58.2 70.9666666666667
58.4 70.9666666666667
58.6 71.1
58.8 71.2
59 71.4
59.2 71.5666666666667
59.4 71.6666666666667
59.6 71.7666666666667
59.8 71.7333333333333
};
\addplot [semithick, Set1-D!30!white, forget plot]
table {%
0 22.3
0.2 22.2666666666667
0.4 22.2666666666667
0.6 22.2333333333333
0.8 22.2333333333333
1 22.3
1.2 22.3
1.4 22.2333333333333
1.6 22.2
1.8 22.2333333333333
2 22.2666666666667
2.2 22.2666666666667
2.4 22.3
2.6 22.2666666666667
2.8 22.2666666666667
3 22.3
3.2 22.2666666666667
3.4 22.2666666666667
3.6 22.2666666666667
3.8 22.2666666666667
4 22.2666666666667
4.2 22.2666666666667
4.4 22.3
4.6 22.3
4.8 22.3
5 22.3
5.2 22.3
5.4 22.3
5.6 22.3333333333333
5.8 22.3333333333333
6 22.3
6.2 22.3
6.4 22.3333333333333
6.6 22.3333333333333
6.8 22.3333333333333
7 22.4
7.2 22.4333333333333
7.4 22.4666666666667
7.6 22.4666666666667
7.8 22.4666666666667
8 22.5
8.2 22.5333333333333
8.4 22.5666666666667
8.6 22.6
8.8 22.7
9 22.7333333333333
9.2 22.7333333333333
9.4 22.8
9.6 22.8333333333333
9.8 22.8666666666667
10 22.9333333333333
10.2 23.0666666666667
10.4 23.1666666666667
10.6 23.2333333333333
10.8 23.3
11 23.3
11.2 23.3666666666667
11.4 23.4666666666667
11.6 23.5333333333333
11.8 23.6333333333333
12 23.7666666666667
12.2 23.8333333333333
12.4 23.9666666666667
12.6 23.9666666666667
12.8 24.0333333333333
13 24.1333333333333
13.2 24.3333333333333
13.4 24.5
13.6 24.6
13.8 24.7333333333333
14 24.9
14.2 24.9
14.4 25
14.6 25.1
14.8 25.3
15 25.4666666666667
15.2 25.4666666666667
15.4 25.7333333333333
15.6 25.7333333333333
15.8 25.9333333333333
16 25.9333333333333
16.2 26.2
16.4 26.2
16.6 26.5666666666667
16.8 26.5666666666667
17 26.8666666666667
17.2 26.8666666666667
17.4 27.1
17.6 27.1
17.8 27.2333333333333
18 27.3666666666667
18.2 27.6
18.4 27.8
18.6 27.9666666666667
18.8 28.1
19 28.3666666666667
19.2 28.3666666666667
19.4 28.4666666666667
19.6 28.6333333333333
19.8 28.9
20 29.0666666666667
20.2 29.2333333333333
20.4 29.4
20.6 29.4
20.8 29.6666666666667
21 29.6666666666667
21.2 29.9333333333333
21.4 29.9333333333333
21.6 30.4
21.8 30.4
22 30.5666666666667
22.2 30.7333333333333
22.4 31.0333333333333
22.6 31.0333333333333
22.8 31.1666666666667
23 31.3
23.2 31.6
23.4 31.7666666666667
23.6 31.9333333333333
23.8 32.1
24 32.3666666666667
24.2 32.3666666666667
24.4 32.5
24.6 32.6666666666667
24.8 33
25 33.1666666666667
25.2 33.3333333333333
25.4 33.5333333333333
25.6 33.8333333333333
25.8 33.8333333333333
26 33.8333333333333
26.2 34.1
26.4 34.2666666666667
26.6 34.5666666666667
26.8 34.7333333333333
27 34.8666666666667
27.2 35.0333333333333
27.4 35.1666666666667
27.6 35.1666666666667
27.8 35.2666666666667
28 35.4333333333333
28.2 35.7666666666667
28.4 35.9333333333333
28.6 36.2333333333333
28.8 36.3666666666667
29 36.5
29.2 36.5
29.4 36.6333333333333
29.6 36.8
29.8 37.1
30 37.2333333333333
30.2 37.5333333333333
30.4 37.7
30.6 37.8666666666667
30.8 37.8666666666667
31 38
31.2 38.1333333333333
31.4 38.4
31.6 38.5666666666667
31.8 38.7
32 38.8333333333333
32.2 38.8333333333333
32.4 39.1666666666667
32.6 39.1666666666667
32.8 39.4333333333333
33 39.4333333333333
33.2 39.8333333333333
33.4 39.8333333333333
33.6 40.1
33.8 40.2333333333333
34 40.4333333333333
34.2 40.4333333333333
34.4 40.7
34.6 40.8333333333333
34.8 40.9666666666667
35 41.1
35.2 41.3333333333333
35.4 41.4666666666667
35.6 41.6333333333333
35.8 41.6333333333333
36 41.9333333333333
36.2 42.0666666666667
36.4 42.0666666666667
36.6 42.3333333333333
36.8 42.3333333333333
37 42.7666666666667
37.2 42.7666666666667
37.4 42.9
37.6 42.9
37.8 43.3
38 43.3
38.2 43.5333333333333
38.4 43.5333333333333
38.6 43.9
38.8 43.9
39 44.0666666666667
39.2 44.0666666666667
39.4 44.3
39.6 44.4333333333333
39.8 44.5666666666667
40 44.7
40.2 44.9333333333333
40.4 45.0333333333333
40.6 45.1666666666667
40.8 45.3
41 45.5666666666667
41.2 45.5666666666667
41.4 45.7
41.6 45.8
41.8 45.9
42 46.1666666666667
42.2 46.1666666666667
42.4 46.3666666666667
42.6 46.4666666666667
42.8 46.6
43 46.7
43.2 46.8333333333333
43.4 46.8333333333333
43.6 47.1333333333333
43.8 47.2666666666667
44 47.4
44.2 47.5
44.4 47.7
44.6 47.7
44.8 47.8
45 47.9
45.2 48.1333333333333
45.4 48.2666666666667
45.6 48.4
45.8 48.5
46 48.7666666666667
46.2 48.7666666666667
46.4 48.8666666666667
46.6 48.9666666666667
46.8 49.0333333333333
47 49.2666666666667
47.2 49.2666666666667
47.4 49.4666666666667
47.6 49.5666666666667
47.8 49.6666666666667
48 49.7666666666667
48.2 49.9
48.4 50.1333333333333
48.6 50.1333333333333
48.8 50.2
49 50.3333333333333
49.2 50.4666666666667
49.4 50.7
49.6 50.8
49.8 51
50 51
50.2 51.1
50.4 51.2
50.6 51.3333333333333
50.8 51.4333333333333
51 51.6333333333333
51.2 51.7333333333333
51.4 51.9333333333333
51.6 51.9333333333333
51.8 52.0333333333333
52 52.1333333333333
52.2 52.1333333333333
52.4 52.2
52.6 52.3
52.8 52.5666666666667
53 52.6666666666667
53.2 52.8333333333333
53.4 52.8333333333333
53.6 52.9333333333333
53.8 53.0333333333333
54 53.2
54.2 53.3
54.4 53.4333333333333
54.6 53.5333333333333
54.8 53.7333333333333
55 53.7333333333333
55.2 53.8333333333333
55.4 53.9333333333333
55.6 54.1
55.8 54.2
56 54.3
56.2 54.3666666666667
56.4 54.5666666666667
56.6 54.5666666666667
56.8 54.6333333333333
57 54.7333333333333
57.2 54.9333333333333
57.4 55.0333333333333
57.6 55.1333333333333
57.8 55.1333333333333
58 55.2333333333333
58.2 55.4
58.4 55.4
58.6 55.5
58.8 55.5666666666667
59 55.7
59.2 55.8
59.4 55.9
59.6 56
59.8 56.2
};
\addplot [semithick, Set1-E!30!white, forget plot]
table {%
0 23.2666666666667
0.2 23.3
0.4 23.3
0.6 23.2333333333333
0.8 23.2333333333333
1 23.2666666666667
1.2 23.2666666666667
1.4 23.2333333333333
1.6 23.2333333333333
1.8 23.2333333333333
2 23.2333333333333
2.2 23.2333333333333
2.4 23.2666666666667
2.6 23.2666666666667
2.8 23.2666666666667
3 23.2666666666667
3.2 23.2666666666667
3.4 23.2666666666667
3.6 23.3
3.8 23.3
4 23.2666666666667
4.2 23.2666666666667
4.4 23.2666666666667
4.6 23.2666666666667
4.8 23.2666666666667
5 23.2666666666667
5.2 23.2666666666667
5.4 23.2666666666667
5.6 23.2666666666667
5.8 23.2666666666667
6 23.2666666666667
6.2 23.2666666666667
6.4 23.2666666666667
6.6 23.2666666666667
6.8 23.2666666666667
7 23.2666666666667
7.2 23.2666666666667
7.4 23.2666666666667
7.6 23.2666666666667
7.8 23.2666666666667
8 23.2666666666667
8.2 23.2666666666667
8.4 23.3
8.6 23.3333333333333
8.8 23.3333333333333
9 23.3
9.2 23.3
9.4 23.3
9.6 23.3
9.8 23.3
10 23.3
10.2 23.3333333333333
10.4 23.3333333333333
10.6 23.3333333333333
10.8 23.3333333333333
11 23.3666666666667
11.2 23.4
11.4 23.4
11.6 23.4
11.8 23.4
12 23.4
12.2 23.4
12.4 23.4666666666667
12.6 23.4666666666667
12.8 23.4666666666667
13 23.5333333333333
13.2 23.5333333333333
13.4 23.5333333333333
13.6 23.5333333333333
13.8 23.5333333333333
14 23.6333333333333
14.2 23.6333333333333
14.4 23.6333333333333
14.6 23.6666666666667
14.8 23.6666666666667
15 23.7
15.2 23.7
15.4 23.7666666666667
15.6 23.7666666666667
15.8 23.8
16 23.8
16.2 23.8666666666667
16.4 23.8666666666667
16.6 24
16.8 24
17 24.0333333333333
17.2 24.0333333333333
17.4 24.1
17.6 24.1333333333333
17.8 24.1666666666667
18 24.2
18.2 24.2333333333333
18.4 24.2666666666667
18.6 24.3333333333333
18.8 24.3666666666667
19 24.4333333333333
19.2 24.4333333333333
19.4 24.4666666666667
19.6 24.5
19.8 24.5666666666667
20 24.6333333333333
20.2 24.6666666666667
20.4 24.7
20.6 24.7
20.8 24.8333333333333
21 24.8333333333333
21.2 24.9
21.4 24.9
21.6 25.0333333333333
21.8 25.0333333333333
22 25.1
22.2 25.1333333333333
22.4 25.2666666666667
22.6 25.2666666666667
22.8 25.3
23 25.3666666666667
23.2 25.4666666666667
23.4 25.5
23.6 25.5666666666667
23.8 25.6333333333333
24 25.7333333333333
24.2 25.7333333333333
24.4 25.8
24.6 25.9
24.8 26
25 26.0333333333333
25.2 26.1
25.4 26.1666666666667
25.6 26.3
25.8 26.3
26 26.3
26.2 26.4
26.4 26.4666666666667
26.6 26.6
26.8 26.6666666666667
27 26.7
27.2 26.7666666666667
27.4 26.8
27.6 26.8
27.8 26.8666666666667
28 26.9666666666667
28.2 27.1
28.4 27.1333333333333
28.6 27.2333333333333
28.8 27.3333333333333
29 27.4
29.2 27.4
29.4 27.4666666666667
29.6 27.5333333333333
29.8 27.6666666666667
30 27.7333333333333
30.2 27.8333333333333
30.4 27.9
30.6 28
30.8 28
31 28.1
31.2 28.1666666666667
31.4 28.3
31.6 28.3666666666667
31.8 28.4
32 28.4666666666667
32.2 28.4666666666667
32.4 28.6333333333333
32.6 28.6333333333333
32.8 28.7666666666667
33 28.7666666666667
33.2 28.9666666666667
33.4 28.9666666666667
33.6 29.0666666666667
33.8 29.1333333333333
34 29.2666666666667
34.2 29.2666666666667
34.4 29.3
34.6 29.3666666666667
34.8 29.5666666666667
35 29.6333333333333
35.2 29.7
35.4 29.8
35.6 29.9333333333333
35.8 29.9333333333333
36 29.9666666666667
36.2 30
36.4 30.1
36.6 30.2666666666667
36.8 30.2666666666667
37 30.5
37.2 30.5
37.4 30.5333333333333
37.6 30.5333333333333
37.8 30.7666666666667
38 30.7666666666667
38.2 30.9333333333333
38.4 30.9333333333333
38.6 31.1333333333333
38.8 31.1333333333333
39 31.2
39.2 31.2
39.4 31.4
39.6 31.4666666666667
39.8 31.5
40 31.6
40.2 31.7333333333333
40.4 31.8
40.6 31.9
40.8 31.9
41 32.0333333333333
41.2 32.1
41.4 32.1666666666667
41.6 32.2333333333333
41.8 32.2666666666667
42 32.4333333333333
42.2 32.4333333333333
42.4 32.6333333333333
42.6 32.7
42.8 32.7666666666667
43 32.8333333333333
43.2 32.8666666666667
43.4 32.8666666666667
43.6 32.9666666666667
43.8 33.0666666666667
44 33.2
44.2 33.3
44.4 33.4
44.6 33.4
44.8 33.4666666666667
45 33.5
45.2 33.6
45.4 33.7
45.6 33.8666666666667
45.8 33.9666666666667
46 34.1
46.2 34.1
46.4 34.1333333333333
46.6 34.2
46.8 34.3
47 34.4333333333333
47.2 34.4333333333333
47.4 34.6
47.6 34.6333333333333
47.8 34.7333333333333
48 34.8
48.2 34.8
48.4 34.9333333333333
48.6 35.0333333333333
48.8 35.1333333333333
49 35.2
49.2 35.3
49.4 35.4666666666667
49.6 35.4666666666667
49.8 35.5
50 35.5333333333333
50.2 35.6666666666667
50.4 35.7666666666667
50.6 35.8666666666667
50.8 35.9666666666667
51 36.0666666666667
51.2 36.0666666666667
51.4 36.2
51.6 36.2333333333333
51.8 36.3
52 36.4
52.2 36.4
52.4 36.5333333333333
52.6 36.6
52.8 36.7333333333333
53 36.8
53.2 36.9333333333333
53.4 36.9333333333333
53.6 36.9666666666667
53.8 37.0666666666667
54 37.1666666666667
54.2 37.2333333333333
54.4 37.3666666666667
54.6 37.4333333333333
54.8 37.5666666666667
55 37.5666666666667
55.2 37.6
55.4 37.7
55.6 37.8
55.8 37.8666666666667
56 37.9666666666667
56.2 38.0333333333333
56.4 38.2333333333333
56.6 38.2333333333333
56.8 38.3
57 38.3666666666667
57.2 38.4666666666667
57.4 38.5333333333333
57.6 38.6
57.8 38.6333333333333
58 38.7333333333333
58.2 38.8666666666667
58.4 38.8666666666667
58.6 38.9
58.8 38.9666666666667
59 39.1
59.2 39.1666666666667
59.4 39.2666666666667
59.6 39.3333333333333
59.8 39.5
};
\addplot [semithick, Set1-G!30!white, forget plot]
table {%
0 23.1
0.2 23.1
0.4 23.1
0.6 23.05
0.8 23.05
1 23.1
1.2 23.1
1.4 23.05
1.6 23.05
1.8 23
2 23.05
2.2 23.05
2.4 23.05
2.6 23.1
2.8 23.1
3 23.1
3.2 23.1
3.4 23.1
3.6 23.1
3.8 23.1
4 23.1
4.2 23.1
4.4 23.1
4.6 23.05
4.8 23.05
5 23.05
5.2 23.1
5.4 23.1
5.6 23.1
5.8 23.1
6 23.05
6.2 23.05
6.4 23.1
6.6 23.1
6.8 23.1
7 23.1
7.2 23.1
7.4 23.1
7.6 23.1
7.8 23.1
8 23.1
8.2 23.1
8.4 23.1
8.6 23.1
8.8 23.1
9 23.1
9.2 23.05
9.4 23.05
9.6 23.1
9.8 23.1
10 23.1
10.2 23.1
10.4 23.1
10.6 23.1
10.8 23.1
11 23.1
11.2 23.1
11.4 23.1
11.6 23.1
11.8 23.1
12 23.1
12.2 23.1
12.4 23.1
12.6 23.1
12.8 23.1
13 23.1
13.2 23.1
13.4 23.1
13.6 23.1
13.8 23.1
14 23.1
14.2 23.1
14.4 23.1
14.6 23.1
14.8 23.1
15 23.1
15.2 23.1
15.4 23.1
15.6 23.1
15.8 23.1
16 23.1
16.2 23.1
16.4 23.1
16.6 23.1
16.8 23.1
17 23.1
17.2 23.1
17.4 23.1
17.6 23.1
17.8 23.1
18 23.1
18.2 23.1
18.4 23.15
18.6 23.15
18.8 23.15
19 23.15
19.2 23.1
19.4 23.15
19.6 23.2
19.8 23.2
20 23.2
20.2 23.15
20.4 23.15
20.6 23.15
20.8 23.15
21 23.15
21.2 23.25
21.4 23.25
21.6 23.15
21.8 23.15
22 23.15
22.2 23.15
22.4 23.2
22.6 23.25
22.8 23.25
23 23.3
23.2 23.3
23.4 23.3
23.6 23.3
23.8 23.3
24 23.3
24.2 23.3
24.4 23.3
24.6 23.35
24.8 23.4
25 23.4
25.2 23.4
25.4 23.4
25.6 23.4
25.8 23.4
26 23.4
26.2 23.45
26.4 23.45
26.6 23.55
26.8 23.55
27 23.55
27.2 23.55
27.4 23.55
27.6 23.55
27.8 23.55
28 23.6
28.2 23.65
28.4 23.65
28.6 23.65
28.8 23.65
29 23.6
29.2 23.65
29.4 23.7
29.6 23.75
29.8 23.8
30 23.8
30.2 23.8
30.4 23.85
30.6 23.9
30.8 23.9
31 23.9
31.2 23.95
31.4 23.95
31.6 23.95
31.8 23.95
32 24
32.2 24
32.4 24
32.6 24
32.8 24.1
33 24.1
33.2 24.1
33.4 24.1
33.6 24.1
33.8 24.15
34 24.2
34.2 24.2
34.4 24.25
34.6 24.3
34.8 24.3
35 24.35
35.2 24.35
35.4 24.4
35.6 24.45
35.8 24.45
36 24.45
36.2 24.45
36.4 24.45
36.6 24.6
36.8 24.6
37 24.65
37.2 24.65
37.4 24.7
37.6 24.7
37.8 24.75
38 24.75
38.2 24.8
38.4 24.8
38.6 24.85
38.8 24.85
39 24.85
39.2 24.85
39.4 24.9
39.6 25
39.8 25.05
40 25.05
40.2 25.05
40.4 25.15
40.6 25.2
40.8 25.2
41 25.2
41.2 25.2
41.4 25.25
41.6 25.3
41.8 25.3
42 25.4
42.2 25.4
42.4 25.4
42.6 25.5
42.8 25.55
43 25.6
43.2 25.65
43.4 25.65
43.6 25.65
43.8 25.7
44 25.7
44.2 25.7
44.4 25.75
44.6 25.8
44.8 25.8
45 25.85
45.2 25.85
45.4 25.95
45.6 26
45.8 26
46 26.05
46.2 26.05
46.4 26.1
46.6 26.2
46.8 26.2
47 26.25
47.2 26.3
47.4 26.35
47.6 26.4
47.8 26.4
48 26.4
48.2 26.4
48.4 26.45
48.6 26.45
48.8 26.55
49 26.6
49.2 26.6
49.4 26.7
49.6 26.7
49.8 26.7
50 26.8
50.2 26.85
50.4 26.95
50.6 26.95
50.8 27
51 27.05
51.2 27.05
51.4 27.1
51.6 27.15
51.8 27.2
52 27.25
52.2 27.25
52.4 27.25
52.6 27.3
52.8 27.35
53 27.35
53.2 27.35
53.4 27.45
53.6 27.55
53.8 27.6
54 27.6
54.2 27.65
54.4 27.7
54.6 27.7
54.8 27.7
55 27.75
55.2 27.85
55.4 27.95
55.6 27.95
55.8 28
56 28.05
56.2 28.05
56.4 28.05
56.6 28.1
56.8 28.15
57 28.2
57.2 28.2
57.4 28.3
57.6 28.3
57.8 28.35
58 28.35
58.2 28.4
58.4 28.45
58.6 28.5
58.8 28.6
59 28.6
59.2 28.65
59.4 28.7
59.6 28.8
59.8 28.85
};
\addplot [semithick, Set1-H!30!white, forget plot]
table {%
0 24.6333333333333
0.2 24.6333333333333
0.4 24.9
0.6 24.9333333333333
0.8 24.8666666666667
1 24.8333333333333
1.2 24.8
1.4 24.8333333333333
1.6 24.9
1.8 24.9
2 24.7
2.2 24.7
2.4 24.8333333333333
2.6 24.8333333333333
2.8 24.8
3 24.8
3.2 24.95
3.4 24.95
3.6 24.95
3.8 24.7666666666667
4 24.7333333333333
4.2 24.6333333333333
4.4 24.6333333333333
4.6 24.6333333333333
4.8 24.6333333333333
5 24.6333333333333
5.2 24.6333333333333
5.4 24.6
5.6 24.6333333333333
5.8 24.6666666666667
6 24.6666666666667
6.2 24.6333333333333
6.4 24.6
6.6 24.5666666666667
6.8 24.5666666666667
7 24.6
7.2 24.6
7.4 24.6
7.6 24.6
7.8 24.5666666666667
8 24.6
8.2 24.6333333333333
8.4 24.6666666666667
8.6 24.6666666666667
8.8 24.6333333333333
9 24.6
9.2 24.6
9.4 24.6
9.6 24.6333333333333
9.8 24.6666666666667
10 24.6333333333333
10.2 24.6333333333333
10.4 24.6666666666667
10.6 24.6333333333333
10.8 24.6333333333333
11 24.6333333333333
11.2 24.6
11.4 24.6
11.6 24.6
11.8 24.6
12 24.6
12.2 24.6
12.4 24.6666666666667
12.6 24.6666666666667
12.8 24.6333333333333
13 24.6
13.2 24.6
13.4 24.6
13.6 24.6
13.8 24.6
14 24.6
14.2 24.6
14.4 24.6
14.6 24.6333333333333
14.8 24.6666666666667
15 24.6666666666667
15.2 24.6666666666667
15.4 24.6666666666667
15.6 24.6333333333333
15.8 24.6333333333333
16 24.6666666666667
16.2 24.6666666666667
16.4 24.6333333333333
16.6 24.6333333333333
16.8 24.6333333333333
17 24.6333333333333
17.2 24.6666666666667
17.4 24.6666666666667
17.6 24.6666666666667
17.8 24.6666666666667
18 24.6333333333333
18.2 24.6333333333333
18.4 24.6333333333333
18.6 24.6333333333333
18.8 24.6333333333333
19 24.6666666666667
19.2 24.6666666666667
19.4 24.6666666666667
19.6 24.7
19.8 24.7
20 24.7
20.2 24.7
20.4 24.7
20.6 24.7
20.8 24.7
21 24.7
21.2 24.7333333333333
21.4 24.7333333333333
21.6 24.7333333333333
21.8 24.7333333333333
22 24.7666666666667
22.2 24.7666666666667
22.4 24.7666666666667
22.6 24.7666666666667
22.8 24.7666666666667
23 24.7666666666667
23.2 24.8
23.4 24.8
23.6 24.8
23.8 24.8
24 24.8
24.2 24.8
24.4 24.8
24.6 24.8
24.8 24.8
25 24.8333333333333
25.2 24.8333333333333
25.4 24.8666666666667
25.6 24.8666666666667
25.8 24.8666666666667
26 24.9
26.2 24.9333333333333
26.4 24.9
26.6 24.9
26.8 24.9333333333333
27 24.9333333333333
27.2 24.9333333333333
27.4 24.9333333333333
27.6 24.9333333333333
27.8 24.9666666666667
28 24.9666666666667
28.2 25
28.4 25.0333333333333
28.6 25.0333333333333
28.8 25.0666666666667
29 25.0666666666667
29.2 25.0333333333333
29.4 25.0333333333333
29.6 25.1333333333333
29.8 25.1333333333333
30 25.1666666666667
30.2 25.1666666666667
30.4 25.2
30.6 25.2
30.8 25.2
31 25.2
31.2 25.2333333333333
31.4 25.2666666666667
31.6 25.3
31.8 25.3
32 25.3333333333333
32.2 25.3333333333333
32.4 25.3333333333333
32.6 25.3333333333333
32.8 25.3666666666667
33 25.3666666666667
33.2 25.4333333333333
33.4 25.4333333333333
33.6 25.4666666666667
33.8 25.4666666666667
34 25.4666666666667
34.2 25.4666666666667
34.4 25.4666666666667
34.6 25.5333333333333
34.8 25.5333333333333
35 25.6
35.2 25.6
35.4 25.6666666666667
35.6 25.6666666666667
35.8 25.6666666666667
36 25.6666666666667
36.2 25.7
36.4 25.7
36.6 25.7666666666667
36.8 25.7666666666667
37 25.8
37.2 25.8
37.4 25.8666666666667
37.6 25.9
37.8 25.9
38 25.9
38.2 25.9
38.4 25.9333333333333
38.6 25.9333333333333
38.8 26
39 26
39.2 26.0666666666667
39.4 26.0666666666667
39.6 26.1333333333333
39.8 26.1333333333333
40 26.1666666666667
40.2 26.1666666666667
40.4 26.2
40.6 26.2
40.8 26.3
41 26.3
41.2 26.3
41.4 26.3333333333333
41.6 26.3666666666667
41.8 26.4
42 26.4333333333333
42.2 26.4333333333333
42.4 26.5333333333333
42.6 26.5333333333333
42.8 26.5333333333333
43 26.5666666666667
43.2 26.5666666666667
43.4 26.6
43.6 26.6
43.8 26.6666666666667
44 26.7
44.2 26.7666666666667
44.4 26.7666666666667
44.6 26.7666666666667
44.8 26.7666666666667
45 26.8666666666667
45.2 26.8666666666667
45.4 26.9333333333333
45.6 26.9666666666667
45.8 27
46 27
46.2 27.0333333333333
46.4 27.0333333333333
46.6 27.1333333333333
46.8 27.1666666666667
47 27.2
47.2 27.2
47.4 27.2666666666667
47.6 27.2666666666667
47.8 27.2666666666667
48 27.3
48.2 27.3666666666667
48.4 27.4
48.6 27.4
48.8 27.4666666666667
49 27.4666666666667
49.2 27.5333333333333
49.4 27.5333333333333
49.6 27.5333333333333
49.8 27.5666666666667
50 27.6666666666667
50.2 27.7
50.4 27.7333333333333
50.6 27.7333333333333
50.8 27.8
51 27.8
51.2 27.8
51.4 27.8333333333333
51.6 27.9333333333333
51.8 28
52 28.0666666666667
52.2 28.0666666666667
52.4 28.1333333333333
52.6 28.1333333333333
52.8 28.2
53 28.2333333333333
53.2 28.2666666666667
53.4 28.2666666666667
53.6 28.2666666666667
53.8 28.3
54 28.3666666666667
54.2 28.4666666666667
54.4 28.4666666666667
54.6 28.5
54.8 28.5
55 28.5333333333333
55.2 28.5666666666667
55.4 28.6666666666667
55.6 28.7
55.8 28.7666666666667
56 28.7666666666667
56.2 28.8333333333333
56.4 28.8333333333333
56.6 28.8666666666667
56.8 28.9
57 28.9333333333333
57.2 28.9666666666667
57.4 29.0333333333333
57.6 29.0333333333333
57.8 29.0666666666667
58 29.0666666666667
58.2 29.1333333333333
58.4 29.1666666666667
58.6 29.2333333333333
58.8 29.3
59 29.3666666666667
59.2 29.3666666666667
59.4 29.3666666666667
59.6 29.3666666666667
59.8 29.4666666666667
};
\addplot [semithick, black!30!white, forget plot]
table {%
0 24.8333333333333
0.2 24.8333333333333
0.4 24.8666666666667
0.6 24.8666666666667
0.8 24.8666666666667
1 24.8666666666667
1.2 24.8333333333333
1.4 24.8666666666667
1.6 24.9
1.8 24.9
2 24.8666666666667
2.2 24.8666666666667
2.4 24.8
2.6 24.8
2.8 24.8333333333333
3 24.8333333333333
3.2 24.8
3.4 24.8
3.6 24.8
3.8 24.8333333333333
4 24.8333333333333
4.2 24.7666666666667
4.4 24.8
4.6 24.8333333333333
4.8 24.8
5 24.8333333333333
5.2 24.8333333333333
5.4 24.8
5.6 24.8
5.8 24.7666666666667
6 24.7666666666667
6.2 24.8
6.4 24.8
6.6 24.7666666666667
6.8 24.7666666666667
7 24.8
7.2 24.8
7.4 24.7666666666667
7.6 24.7666666666667
7.8 24.7666666666667
8 24.8
8.2 24.8
8.4 24.7666666666667
8.6 24.7666666666667
8.8 24.7666666666667
9 24.7666666666667
9.2 24.8
9.4 24.8
9.6 24.8333333333333
9.8 24.8333333333333
10 24.7666666666667
10.2 24.7666666666667
10.4 24.7666666666667
10.6 24.7666666666667
10.8 24.8
11 24.8
11.2 24.7666666666667
11.4 24.7666666666667
11.6 24.7333333333333
11.8 24.7333333333333
12 24.7333333333333
12.2 24.7333333333333
12.4 24.7666666666667
12.6 24.7666666666667
12.8 24.7666666666667
13 24.7666666666667
13.2 24.7666666666667
13.4 24.7666666666667
13.6 24.7666666666667
13.8 24.7333333333333
14 24.7333333333333
14.2 24.7666666666667
14.4 24.7666666666667
14.6 24.7666666666667
14.8 24.7666666666667
15 24.7666666666667
15.2 24.7666666666667
15.4 24.7333333333333
15.6 24.7333333333333
15.8 24.7666666666667
16 24.7666666666667
16.2 24.7333333333333
16.4 24.7333333333333
16.6 24.7666666666667
16.8 24.7666666666667
17 24.7333333333333
17.2 24.7
17.4 24.7
17.6 24.7333333333333
17.8 24.7333333333333
18 24.7333333333333
18.2 24.7333333333333
18.4 24.7333333333333
18.6 24.7333333333333
18.8 24.7
19 24.7333333333333
19.2 24.7333333333333
19.4 24.7333333333333
19.6 24.7333333333333
19.8 24.7
20 24.7
20.2 24.7
20.4 24.7
20.6 24.7333333333333
20.8 24.7333333333333
21 24.7
21.2 24.6666666666667
21.4 24.7
21.6 24.7333333333333
21.8 24.7333333333333
22 24.7333333333333
22.2 24.7333333333333
22.4 24.7666666666667
22.6 24.7666666666667
22.8 24.7666666666667
23 24.7
23.2 24.7
23.4 24.7
23.6 24.7
23.8 24.6666666666667
24 24.6666666666667
24.2 24.6666666666667
24.4 24.6666666666667
24.6 24.6666666666667
24.8 24.6666666666667
25 24.7
25.2 24.7
25.4 24.7
25.6 24.7
25.8 24.7
26 24.7
26.2 24.7
26.4 24.7
26.6 24.7
26.8 24.7
27 24.7
27.2 24.7333333333333
27.4 24.7333333333333
27.6 24.7
27.8 24.7
28 24.7333333333333
28.2 24.7333333333333
28.4 24.7333333333333
28.6 24.7333333333333
28.8 24.7
29 24.7
29.2 24.7
29.4 24.7
29.6 24.7
29.8 24.7
30 24.7333333333333
30.2 24.7333333333333
30.4 24.7
30.6 24.7333333333333
30.8 24.7666666666667
31 24.7666666666667
31.2 24.7333333333333
31.4 24.7333333333333
31.6 24.8
31.8 24.8
32 24.8
32.2 24.7666666666667
32.4 24.7666666666667
32.6 24.8
32.8 24.8
33 24.8
33.2 24.8
33.4 24.8
33.6 24.8
33.8 24.8
34 24.8
34.2 24.8
34.4 24.8
34.6 24.7666666666667
34.8 24.7666666666667
35 24.8
35.2 24.8
35.4 24.8
35.6 24.8
35.8 24.8333333333333
36 24.8
36.2 24.8
36.4 24.8
36.6 24.8
36.8 24.8
37 24.8333333333333
37.2 24.8666666666667
37.4 24.8666666666667
37.6 24.8666666666667
37.8 24.9
38 24.9
38.2 24.9
38.4 24.9
38.6 24.9
38.8 24.9
39 24.9
39.2 24.9333333333333
39.4 24.9333333333333
39.6 24.9333333333333
39.8 24.9333333333333
40 24.9333333333333
40.2 24.9333333333333
40.4 24.9333333333333
40.6 24.9333333333333
40.8 24.9666666666667
41 24.9666666666667
41.2 24.9666666666667
41.4 24.9666666666667
41.6 24.9666666666667
41.8 25
42 25.0333333333333
42.2 25.0333333333333
42.4 25.0666666666667
42.6 25.0333333333333
42.8 25.0666666666667
43 25.1
43.2 25.1
43.4 25.0666666666667
43.6 25.0666666666667
43.8 25.0666666666667
44 25.0666666666667
44.2 25.1333333333333
44.4 25.1333333333333
44.6 25.1666666666667
44.8 25.1666666666667
45 25.1666666666667
45.2 25.1666666666667
45.4 25.1666666666667
45.6 25.1666666666667
45.8 25.2333333333333
46 25.2333333333333
46.2 25.2333333333333
46.4 25.2333333333333
46.6 25.2333333333333
46.8 25.2333333333333
47 25.3
47.2 25.3
47.4 25.3
47.6 25.3
47.8 25.2666666666667
48 25.2666666666667
48.2 25.3333333333333
48.4 25.3666666666667
48.6 25.3666666666667
48.8 25.4
49 25.4
49.2 25.4
49.4 25.4
49.6 25.4
49.8 25.4
50 25.4333333333333
50.2 25.4333333333333
50.4 25.4666666666667
50.6 25.4666666666667
50.8 25.4666666666667
51 25.4666666666667
51.2 25.5
51.4 25.5333333333333
51.6 25.5666666666667
51.8 25.5666666666667
52 25.6
52.2 25.6
52.4 25.6
52.6 25.6
52.8 25.6
53 25.6333333333333
53.2 25.6333333333333
53.4 25.6666666666667
53.6 25.6666666666667
53.8 25.7
54 25.7
54.2 25.7333333333333
54.4 25.7333333333333
54.6 25.7333333333333
54.8 25.7666666666667
55 25.8333333333333
55.2 25.8333333333333
55.4 25.8333333333333
55.6 25.8333333333333
55.8 25.8666666666667
56 25.8666666666667
56.2 25.8666666666667
56.4 25.8666666666667
56.6 25.9666666666667
56.8 26
57 26
57.2 26
57.4 26.0333333333333
57.6 26.0333333333333
57.8 26.0333333333333
58 26.0333333333333
58.2 26.0333333333333
58.4 26.0333333333333
58.6 26.1
58.8 26.1
59 26.1
59.2 26.1
59.4 26.1
59.6 26.1333333333333
59.8 26.2
};
\addplot+[Set1-A, dashed]
table {%
0 24
0.2 31.471
0.4 38.355
0.6 44.66
0.8 50.456
1 55.749
1.2 60.618
1.4 65.062
1.6 69.154
1.8 72.879
2 76.3
2.2 79.442
2.4 82.335
2.6 84.981
2.8 87.415
3 89.666
3.2 91.743
3.4 93.649
3.6 95.415
3.8 97.06
4 98.567
4.2 99.965
4.4 101.27
4.6 102.47
4.8 103.59
5 104.63
5.2 105.6
5.4 106.49
5.6 107.32
5.8 108.1
6 108.83
6.2 109.52
6.4 110.15
6.6 110.75
6.8 111.31
7 111.85
7.2 112.35
7.4 112.82
7.6 113.26
7.8 113.68
8 114.09
8.2 114.47
8.4 114.83
8.6 115.17
8.8 115.5
9 115.81
9.2 116.11
9.4 116.39
9.6 116.67
9.8 116.93
10 117.18
10.2 117.42
10.4 117.65
10.6 117.87
10.8 118.08
11 118.29
11.2 118.49
11.4 118.69
11.6 118.88
11.8 119.06
12 119.24
12.2 119.41
12.4 119.58
12.6 119.75
12.8 119.91
13 120.07
13.2 120.22
13.4 120.37
13.6 120.52
13.8 120.66
14 120.81
14.2 120.95
14.4 121.08
14.6 121.22
14.8 121.35
15 121.48
15.2 121.6
15.4 121.72
15.6 121.85
15.8 121.97
16 122.08
16.2 122.2
16.4 122.31
16.6 122.42
16.8 122.53
17 122.64
17.2 122.75
17.4 122.85
17.6 122.95
17.8 123.05
18 123.15
18.2 123.25
18.4 123.34
18.6 123.44
18.8 123.53
19 123.62
19.2 123.71
19.4 123.8
19.6 123.89
19.8 123.98
20 124.07
20.2 124.15
20.4 124.24
20.6 124.32
20.8 124.4
21 124.49
21.2 124.57
21.4 124.65
21.6 124.72
21.8 124.8
22 124.88
22.2 124.95
22.4 125.03
22.6 125.1
22.8 125.17
23 125.25
23.2 125.32
23.4 125.39
23.6 125.46
23.8 125.53
24 125.6
24.2 125.67
24.4 125.74
24.6 125.81
24.8 125.87
25 125.94
25.2 126.01
25.4 126.07
25.6 126.13
25.8 126.2
26 126.26
26.2 126.32
26.4 126.38
26.6 126.44
26.8 126.5
27 126.56
27.2 126.62
27.4 126.68
27.6 126.74
27.8 126.8
28 126.86
28.2 126.91
28.4 126.97
28.6 127.03
28.8 127.08
29 127.14
29.2 127.19
29.4 127.24
29.6 127.3
29.8 127.35
30 127.4
30.2 127.45
30.4 127.5
30.6 127.55
30.8 127.6
31 127.65
31.2 127.7
31.4 127.75
31.6 127.8
31.8 127.85
32 127.9
32.2 127.94
32.4 127.99
32.6 128.04
32.8 128.08
33 128.13
33.2 128.17
33.4 128.22
33.6 128.26
33.8 128.31
34 128.35
34.2 128.4
34.4 128.44
34.6 128.48
34.8 128.52
35 128.57
35.2 128.61
35.4 128.65
35.6 128.69
35.8 128.73
36 128.77
36.2 128.81
36.4 128.85
36.6 128.89
36.8 128.93
37 128.97
37.2 129.01
37.4 129.05
37.6 129.08
37.8 129.12
38 129.16
38.2 129.2
38.4 129.23
38.6 129.27
38.8 129.31
39 129.34
39.2 129.38
39.4 129.41
39.6 129.45
39.8 129.49
40 129.52
40.2 129.56
40.4 129.59
40.6 129.63
40.8 129.66
41 129.69
41.2 129.73
41.4 129.76
41.6 129.79
41.8 129.83
42 129.86
42.2 129.89
42.4 129.92
42.6 129.96
42.8 129.99
43 130.02
43.2 130.05
43.4 130.08
43.6 130.11
43.8 130.14
44 130.18
44.2 130.21
44.4 130.24
44.6 130.27
44.8 130.3
45 130.33
45.2 130.36
45.4 130.39
45.6 130.42
45.8 130.45
46 130.48
46.2 130.5
46.4 130.53
46.6 130.56
46.8 130.59
47 130.62
47.2 130.65
47.4 130.67
47.6 130.7
47.8 130.73
48 130.76
48.2 130.78
48.4 130.81
48.6 130.84
48.8 130.87
49 130.89
49.2 130.92
49.4 130.95
49.6 130.97
49.8 131
50 131.02
50.2 131.05
50.4 131.07
50.6 131.1
50.8 131.13
51 131.15
51.2 131.18
51.4 131.2
51.6 131.23
51.8 131.25
52 131.28
52.2 131.3
52.4 131.33
52.6 131.35
52.8 131.37
53 131.4
53.2 131.42
53.4 131.45
53.6 131.47
53.8 131.49
54 131.52
54.2 131.54
54.4 131.56
54.6 131.58
54.8 131.61
55 131.63
55.2 131.65
55.4 131.68
55.6 131.7
55.8 131.72
56 131.74
56.2 131.76
56.4 131.79
56.6 131.81
56.8 131.83
57 131.85
57.2 131.87
57.4 131.89
57.6 131.92
57.8 131.94
58 131.96
58.2 131.98
58.4 132
58.6 132.02
58.8 132.04
59 132.06
59.2 132.08
59.4 132.1
59.6 132.12
59.8 132.14
60 132.16
};
\addlegendentry{T1}
\addplot+[Set1-B, dashed]
table {%
0 24
0.2 24.047
0.4 24.171
0.6 24.37
0.8 24.632
1 24.956
1.2 25.329
1.4 25.753
1.6 26.214
1.8 26.716
2 27.248
2.2 27.808
2.4 28.389
2.6 28.992
2.8 29.612
3 30.244
3.2 30.886
3.4 31.54
3.6 32.199
3.8 32.862
4 33.531
4.2 34.202
4.4 34.873
4.6 35.544
4.8 36.215
5 36.884
5.2 37.55
5.4 38.214
5.6 38.875
5.8 39.53
6 40.18
6.2 40.825
6.4 41.466
6.6 42.1
6.8 42.727
7 43.347
7.2 43.961
7.4 44.569
7.6 45.17
7.8 45.763
8 46.349
8.2 46.929
8.4 47.502
8.6 48.067
8.8 48.625
9 49.176
9.2 49.72
9.4 50.257
9.6 50.787
9.8 51.31
10 51.826
10.2 52.336
10.4 52.839
10.6 53.336
10.8 53.825
11 54.308
11.2 54.785
11.4 55.255
11.6 55.719
11.8 56.177
12 56.629
12.2 57.075
12.4 57.515
12.6 57.949
12.8 58.378
13 58.8
13.2 59.218
13.4 59.63
13.6 60.036
13.8 60.438
14 60.834
14.2 61.225
14.4 61.611
14.6 61.992
14.8 62.369
15 62.741
15.2 63.108
15.4 63.471
15.6 63.829
15.8 64.183
16 64.533
16.2 64.878
16.4 65.22
16.6 65.557
16.8 65.89
17 66.22
17.2 66.545
17.4 66.867
17.6 67.185
17.8 67.499
18 67.809
18.2 68.115
18.4 68.418
18.6 68.718
18.8 69.014
19 69.307
19.2 69.597
19.4 69.883
19.6 70.167
19.8 70.447
20 70.725
20.2 70.999
20.4 71.271
20.6 71.541
20.8 71.807
21 72.071
21.2 72.331
21.4 72.588
21.6 72.843
21.8 73.095
22 73.344
22.2 73.591
22.4 73.835
22.6 74.077
22.8 74.317
23 74.555
23.2 74.79
23.4 75.023
23.6 75.254
23.8 75.484
24 75.711
24.2 75.936
24.4 76.159
24.6 76.378
24.8 76.596
25 76.812
25.2 77.026
25.4 77.237
25.6 77.447
25.8 77.655
26 77.862
26.2 78.066
26.4 78.269
26.6 78.47
26.8 78.669
27 78.867
27.2 79.063
27.4 79.258
27.6 79.451
27.8 79.642
28 79.831
28.2 80.018
28.4 80.204
28.6 80.388
28.8 80.571
29 80.752
29.2 80.932
29.4 81.11
29.6 81.287
29.8 81.462
30 81.637
30.2 81.809
30.4 81.981
30.6 82.151
30.8 82.32
31 82.488
31.2 82.654
31.4 82.818
31.6 82.981
31.8 83.143
32 83.304
32.2 83.463
32.4 83.621
32.6 83.778
32.8 83.934
33 84.089
33.2 84.243
33.4 84.395
33.6 84.546
33.8 84.697
34 84.846
34.2 84.994
34.4 85.141
34.6 85.287
34.8 85.431
35 85.574
35.2 85.716
35.4 85.857
35.6 85.996
35.8 86.135
36 86.273
36.2 86.41
36.4 86.546
36.6 86.681
36.8 86.815
37 86.948
37.2 87.081
37.4 87.212
37.6 87.343
37.8 87.472
38 87.601
38.2 87.729
38.4 87.857
38.6 87.983
38.8 88.109
39 88.234
39.2 88.358
39.4 88.482
39.6 88.604
39.8 88.727
40 88.848
40.2 88.969
40.4 89.089
40.6 89.208
40.8 89.325
41 89.442
41.2 89.557
41.4 89.673
41.6 89.787
41.8 89.901
42 90.014
42.2 90.126
42.4 90.238
42.6 90.349
42.8 90.459
43 90.569
43.2 90.678
43.4 90.787
43.6 90.895
43.8 91.002
44 91.109
44.2 91.215
44.4 91.32
44.6 91.426
44.8 91.53
45 91.634
45.2 91.738
45.4 91.841
45.6 91.943
45.8 92.045
46 92.147
46.2 92.248
46.4 92.349
46.6 92.448
46.8 92.547
47 92.644
47.2 92.742
47.4 92.839
47.6 92.935
47.8 93.031
48 93.126
48.2 93.221
48.4 93.315
48.6 93.408
48.8 93.502
49 93.595
49.2 93.687
49.4 93.779
49.6 93.87
49.8 93.961
50 94.051
50.2 94.142
50.4 94.231
50.6 94.32
50.8 94.409
51 94.497
51.2 94.585
51.4 94.673
51.6 94.76
51.8 94.847
52 94.933
52.2 95.02
52.4 95.105
52.6 95.19
52.8 95.274
53 95.358
53.2 95.441
53.4 95.524
53.6 95.606
53.8 95.688
54 95.77
54.2 95.851
54.4 95.932
54.6 96.013
54.8 96.093
55 96.172
55.2 96.252
55.4 96.331
55.6 96.409
55.8 96.487
56 96.565
56.2 96.643
56.4 96.72
56.6 96.797
56.8 96.873
57 96.949
57.2 97.025
57.4 97.1
57.6 97.176
57.8 97.25
58 97.325
58.2 97.399
58.4 97.473
58.6 97.546
58.8 97.619
59 97.692
59.2 97.764
59.4 97.837
59.6 97.908
59.8 97.979
60 98.05
};
\addlegendentry{T2}
\addplot+[Set1-C, dashed]
table {%
0 24
0.2 24
0.4 24.002
0.6 24.006
0.8 24.012
1 24.022
1.2 24.035
1.4 24.052
1.6 24.075
1.8 24.102
2 24.134
2.2 24.172
2.4 24.216
2.6 24.266
2.8 24.322
3 24.384
3.2 24.452
3.4 24.526
3.6 24.606
3.8 24.693
4 24.785
4.2 24.883
4.4 24.987
4.6 25.096
4.8 25.211
5 25.331
5.2 25.456
5.4 25.586
5.6 25.721
5.8 25.861
6 26.006
6.2 26.155
6.4 26.308
6.6 26.465
6.8 26.627
7 26.792
7.2 26.961
7.4 27.133
7.6 27.309
7.8 27.488
8 27.67
8.2 27.855
8.4 28.043
8.6 28.234
8.8 28.427
9 28.623
9.2 28.821
9.4 29.021
9.6 29.223
9.8 29.427
10 29.634
10.2 29.842
10.4 30.051
10.6 30.262
10.8 30.475
11 30.689
11.2 30.904
11.4 31.12
11.6 31.338
11.8 31.556
12 31.775
12.2 31.996
12.4 32.217
12.6 32.438
12.8 32.66
13 32.883
13.2 33.106
13.4 33.33
13.6 33.554
13.8 33.779
14 34.003
14.2 34.228
14.4 34.453
14.6 34.678
14.8 34.903
15 35.128
15.2 35.354
15.4 35.579
15.6 35.804
15.8 36.028
16 36.253
16.2 36.477
16.4 36.702
16.6 36.926
16.8 37.149
17 37.372
17.2 37.595
17.4 37.818
17.6 38.04
17.8 38.262
18 38.484
18.2 38.705
18.4 38.926
18.6 39.146
18.8 39.366
19 39.585
19.2 39.804
19.4 40.022
19.6 40.239
19.8 40.456
20 40.672
20.2 40.887
20.4 41.101
20.6 41.314
20.8 41.527
21 41.739
21.2 41.951
21.4 42.162
21.6 42.373
21.8 42.583
22 42.792
22.2 43
22.4 43.208
22.6 43.414
22.8 43.62
23 43.825
23.2 44.029
23.4 44.232
23.6 44.434
23.8 44.636
24 44.836
24.2 45.035
24.4 45.234
24.6 45.432
24.8 45.63
25 45.827
25.2 46.023
25.4 46.218
25.6 46.413
25.8 46.606
26 46.799
26.2 46.991
26.4 47.182
26.6 47.372
26.8 47.561
27 47.749
27.2 47.936
27.4 48.123
27.6 48.308
27.8 48.493
28 48.677
28.2 48.861
28.4 49.044
28.6 49.226
28.8 49.407
29 49.587
29.2 49.767
29.4 49.946
29.6 50.124
29.8 50.301
30 50.477
30.2 50.652
30.4 50.827
30.6 51.001
30.8 51.174
31 51.346
31.2 51.518
31.4 51.689
31.6 51.859
31.8 52.028
32 52.197
32.2 52.365
32.4 52.532
32.6 52.699
32.8 52.864
33 53.029
33.2 53.193
33.4 53.357
33.6 53.519
33.8 53.681
34 53.843
34.2 54.003
34.4 54.163
34.6 54.322
34.8 54.48
35 54.638
35.2 54.795
35.4 54.951
35.6 55.107
35.8 55.262
36 55.416
36.2 55.57
36.4 55.723
36.6 55.875
36.8 56.027
37 56.177
37.2 56.328
37.4 56.477
37.6 56.626
37.8 56.774
38 56.922
38.2 57.068
38.4 57.215
38.6 57.36
38.8 57.505
39 57.649
39.2 57.793
39.4 57.936
39.6 58.078
39.8 58.22
40 58.361
40.2 58.502
40.4 58.641
40.6 58.781
40.8 58.919
41 59.057
41.2 59.195
41.4 59.332
41.6 59.468
41.8 59.604
42 59.739
42.2 59.874
42.4 60.007
42.6 60.141
42.8 60.274
43 60.406
43.2 60.538
43.4 60.669
43.6 60.799
43.8 60.929
44 61.059
44.2 61.187
44.4 61.316
44.6 61.443
44.8 61.571
45 61.697
45.2 61.824
45.4 61.949
45.6 62.074
45.8 62.199
46 62.323
46.2 62.446
46.4 62.569
46.6 62.692
46.8 62.814
47 62.935
47.2 63.056
47.4 63.177
47.6 63.297
47.8 63.416
48 63.535
48.2 63.654
48.4 63.772
48.6 63.889
48.8 64.007
49 64.123
49.2 64.239
49.4 64.355
49.6 64.47
49.8 64.585
50 64.699
50.2 64.813
50.4 64.926
50.6 65.039
50.8 65.152
51 65.264
51.2 65.376
51.4 65.487
51.6 65.598
51.8 65.708
52 65.818
52.2 65.927
52.4 66.036
52.6 66.145
52.8 66.253
53 66.361
53.2 66.468
53.4 66.575
53.6 66.681
53.8 66.787
54 66.893
54.2 66.998
54.4 67.103
54.6 67.207
54.8 67.311
55 67.415
55.2 67.518
55.4 67.621
55.6 67.724
55.8 67.826
56 67.928
56.2 68.029
56.4 68.13
56.6 68.231
56.8 68.331
57 68.431
57.2 68.53
57.4 68.629
57.6 68.728
57.8 68.827
58 68.925
58.2 69.023
58.4 69.12
58.6 69.217
58.8 69.314
59 69.41
59.2 69.506
59.4 69.602
59.6 69.697
59.8 69.792
60 69.887
};
\addlegendentry{T3}
\addplot+[Set1-D, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24.001
1.4 24.001
1.6 24.002
1.8 24.003
2 24.004
2.2 24.006
2.4 24.008
2.6 24.011
2.8 24.014
3 24.018
3.2 24.022
3.4 24.028
3.6 24.034
3.8 24.041
4 24.048
4.2 24.057
4.4 24.067
4.6 24.077
4.8 24.089
5 24.102
5.2 24.116
5.4 24.131
5.6 24.148
5.8 24.165
6 24.184
6.2 24.204
6.4 24.226
6.6 24.249
6.8 24.273
7 24.299
7.2 24.326
7.4 24.354
7.6 24.384
7.8 24.415
8 24.448
8.2 24.482
8.4 24.518
8.6 24.555
8.8 24.594
9 24.634
9.2 24.675
9.4 24.718
9.6 24.762
9.8 24.808
10 24.855
10.2 24.903
10.4 24.953
10.6 25.005
10.8 25.057
11 25.111
11.2 25.167
11.4 25.224
11.6 25.282
11.8 25.341
12 25.402
12.2 25.464
12.4 25.527
12.6 25.592
12.8 25.658
13 25.725
13.2 25.793
13.4 25.863
13.6 25.933
13.8 26.005
14 26.078
14.2 26.152
14.4 26.228
14.6 26.304
14.8 26.381
15 26.46
15.2 26.539
15.4 26.62
15.6 26.701
15.8 26.784
16 26.867
16.2 26.952
16.4 27.037
16.6 27.123
16.8 27.21
17 27.298
17.2 27.387
17.4 27.477
17.6 27.567
17.8 27.658
18 27.75
18.2 27.843
18.4 27.937
18.6 28.031
18.8 28.126
19 28.222
19.2 28.318
19.4 28.415
19.6 28.513
19.8 28.611
20 28.71
20.2 28.809
20.4 28.909
20.6 29.01
20.8 29.111
21 29.212
21.2 29.315
21.4 29.417
21.6 29.521
21.8 29.624
22 29.729
22.2 29.833
22.4 29.938
22.6 30.044
22.8 30.15
23 30.256
23.2 30.362
23.4 30.469
23.6 30.577
23.8 30.684
24 30.792
24.2 30.9
24.4 31.008
24.6 31.117
24.8 31.227
25 31.336
25.2 31.446
25.4 31.556
25.6 31.666
25.8 31.776
26 31.887
26.2 31.998
26.4 32.109
26.6 32.22
26.8 32.331
27 32.442
27.2 32.554
27.4 32.666
27.6 32.777
27.8 32.889
28 33.001
28.2 33.114
28.4 33.226
28.6 33.339
28.8 33.451
29 33.564
29.2 33.677
29.4 33.79
29.6 33.902
29.8 34.015
30 34.128
30.2 34.241
30.4 34.354
30.6 34.467
30.8 34.58
31 34.693
31.2 34.806
31.4 34.919
31.6 35.032
31.8 35.145
32 35.258
32.2 35.371
32.4 35.484
32.6 35.597
32.8 35.71
33 35.823
33.2 35.936
33.4 36.049
33.6 36.161
33.8 36.274
34 36.386
34.2 36.499
34.4 36.611
34.6 36.724
34.8 36.836
35 36.949
35.2 37.061
35.4 37.174
35.6 37.286
35.8 37.398
36 37.51
36.2 37.622
36.4 37.734
36.6 37.846
36.8 37.958
37 38.069
37.2 38.181
37.4 38.292
37.6 38.403
37.8 38.514
38 38.625
38.2 38.735
38.4 38.846
38.6 38.956
38.8 39.066
39 39.176
39.2 39.286
39.4 39.396
39.6 39.505
39.8 39.614
40 39.723
40.2 39.832
40.4 39.94
40.6 40.049
40.8 40.158
41 40.267
41.2 40.375
41.4 40.484
41.6 40.592
41.8 40.7
42 40.807
42.2 40.915
42.4 41.022
42.6 41.13
42.8 41.237
43 41.343
43.2 41.45
43.4 41.556
43.6 41.663
43.8 41.769
44 41.874
44.2 41.98
44.4 42.085
44.6 42.19
44.8 42.295
45 42.4
45.2 42.504
45.4 42.609
45.6 42.713
45.8 42.816
46 42.92
46.2 43.023
46.4 43.126
46.6 43.229
46.8 43.332
47 43.435
47.2 43.538
47.4 43.64
47.6 43.742
47.8 43.844
48 43.946
48.2 44.048
48.4 44.149
48.6 44.251
48.8 44.352
49 44.452
49.2 44.553
49.4 44.653
49.6 44.753
49.8 44.853
50 44.953
50.2 45.052
50.4 45.152
50.6 45.251
50.8 45.349
51 45.448
51.2 45.546
51.4 45.644
51.6 45.742
51.8 45.84
52 45.937
52.2 46.034
52.4 46.131
52.6 46.228
52.8 46.325
53 46.421
53.2 46.518
53.4 46.614
53.6 46.71
53.8 46.806
54 46.901
54.2 46.996
54.4 47.092
54.6 47.186
54.8 47.281
55 47.376
55.2 47.47
55.4 47.564
55.6 47.658
55.8 47.751
56 47.845
56.2 47.938
56.4 48.031
56.6 48.124
56.8 48.216
57 48.309
57.2 48.401
57.4 48.493
57.6 48.584
57.8 48.676
58 48.767
58.2 48.858
58.4 48.949
58.6 49.04
58.8 49.13
59 49.221
59.2 49.311
59.4 49.401
59.6 49.49
59.8 49.58
60 49.669
};
\addlegendentry{T4}
\addplot+[Set1-E, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24.001
3 24.001
3.2 24.001
3.4 24.001
3.6 24.002
3.8 24.002
4 24.002
4.2 24.003
4.4 24.004
4.6 24.004
4.8 24.005
5 24.006
5.2 24.007
5.4 24.009
5.6 24.01
5.8 24.012
6 24.014
6.2 24.015
6.4 24.018
6.6 24.02
6.8 24.023
7 24.026
7.2 24.029
7.4 24.032
7.6 24.036
7.8 24.039
8 24.044
8.2 24.048
8.4 24.053
8.6 24.058
8.8 24.063
9 24.069
9.2 24.075
9.4 24.082
9.6 24.089
9.8 24.096
10 24.104
10.2 24.112
10.4 24.12
10.6 24.129
10.8 24.138
11 24.148
11.2 24.158
11.4 24.168
11.6 24.179
11.8 24.191
12 24.203
12.2 24.215
12.4 24.228
12.6 24.241
12.8 24.255
13 24.269
13.2 24.284
13.4 24.299
13.6 24.315
13.8 24.331
14 24.348
14.2 24.365
14.4 24.383
14.6 24.401
14.8 24.42
15 24.439
15.2 24.459
15.4 24.479
15.6 24.5
15.8 24.522
16 24.543
16.2 24.566
16.4 24.589
16.6 24.612
16.8 24.636
17 24.661
17.2 24.686
17.4 24.711
17.6 24.738
17.8 24.764
18 24.791
18.2 24.819
18.4 24.847
18.6 24.876
18.8 24.905
19 24.934
19.2 24.964
19.4 24.995
19.6 25.026
19.8 25.058
20 25.09
20.2 25.123
20.4 25.156
20.6 25.19
20.8 25.225
21 25.259
21.2 25.295
21.4 25.33
21.6 25.366
21.8 25.403
22 25.44
22.2 25.478
22.4 25.516
22.6 25.554
22.8 25.593
23 25.633
23.2 25.673
23.4 25.713
23.6 25.754
23.8 25.796
24 25.837
24.2 25.88
24.4 25.922
24.6 25.965
24.8 26.009
25 26.053
25.2 26.097
25.4 26.142
25.6 26.187
25.8 26.233
26 26.279
26.2 26.325
26.4 26.372
26.6 26.419
26.8 26.467
27 26.515
27.2 26.563
27.4 26.612
27.6 26.661
27.8 26.71
28 26.76
28.2 26.81
28.4 26.861
28.6 26.912
28.8 26.963
29 27.014
29.2 27.066
29.4 27.118
29.6 27.171
29.8 27.224
30 27.277
30.2 27.33
30.4 27.384
30.6 27.438
30.8 27.493
31 27.547
31.2 27.602
31.4 27.658
31.6 27.713
31.8 27.769
32 27.825
32.2 27.881
32.4 27.938
32.6 27.995
32.8 28.052
33 28.11
33.2 28.167
33.4 28.225
33.6 28.283
33.8 28.342
34 28.4
34.2 28.459
34.4 28.518
34.6 28.577
34.8 28.637
35 28.697
35.2 28.757
35.4 28.817
35.6 28.878
35.8 28.938
36 28.999
36.2 29.06
36.4 29.122
36.6 29.183
36.8 29.245
37 29.306
37.2 29.368
37.4 29.431
37.6 29.493
37.8 29.555
38 29.618
38.2 29.681
38.4 29.744
38.6 29.807
38.8 29.87
39 29.934
39.2 29.997
39.4 30.061
39.6 30.125
39.8 30.189
40 30.253
40.2 30.317
40.4 30.381
40.6 30.446
40.8 30.511
41 30.575
41.2 30.64
41.4 30.706
41.6 30.771
41.8 30.836
42 30.901
42.2 30.967
42.4 31.033
42.6 31.098
42.8 31.164
43 31.23
43.2 31.296
43.4 31.362
43.6 31.428
43.8 31.495
44 31.561
44.2 31.627
44.4 31.694
44.6 31.76
44.8 31.827
45 31.894
45.2 31.96
45.4 32.027
45.6 32.094
45.8 32.161
46 32.228
46.2 32.294
46.4 32.361
46.6 32.429
46.8 32.496
47 32.563
47.2 32.631
47.4 32.698
47.6 32.766
47.8 32.833
48 32.901
48.2 32.968
48.4 33.036
48.6 33.104
48.8 33.171
49 33.239
49.2 33.307
49.4 33.375
49.6 33.442
49.8 33.51
50 33.578
50.2 33.646
50.4 33.714
50.6 33.782
50.8 33.849
51 33.917
51.2 33.985
51.4 34.053
51.6 34.121
51.8 34.189
52 34.257
52.2 34.324
52.4 34.392
52.6 34.46
52.8 34.528
53 34.596
53.2 34.664
53.4 34.732
53.6 34.8
53.8 34.868
54 34.936
54.2 35.004
54.4 35.072
54.6 35.14
54.8 35.208
55 35.276
55.2 35.344
55.4 35.412
55.6 35.48
55.8 35.548
56 35.616
56.2 35.684
56.4 35.751
56.6 35.819
56.8 35.887
57 35.955
57.2 36.022
57.4 36.09
57.6 36.158
57.8 36.225
58 36.293
58.2 36.36
58.4 36.428
58.6 36.495
58.8 36.563
59 36.63
59.2 36.697
59.4 36.765
59.6 36.832
59.8 36.899
60 36.967
};
\addlegendentry{T5}
\addplot+[Set1-H, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24
3 24
3.2 24
3.4 24
3.6 24
3.8 24
4 24
4.2 24
4.4 24
4.6 24
4.8 24
5 24
5.2 24
5.4 24
5.6 24.001
5.8 24.001
6 24.001
6.2 24.001
6.4 24.001
6.6 24.001
6.8 24.002
7 24.002
7.2 24.002
7.4 24.002
7.6 24.003
7.8 24.003
8 24.004
8.2 24.004
8.4 24.005
8.6 24.005
8.8 24.006
9 24.006
9.2 24.007
9.4 24.008
9.6 24.009
9.8 24.01
10 24.01
10.2 24.011
10.4 24.013
10.6 24.014
10.8 24.015
11 24.016
11.2 24.018
11.4 24.019
11.6 24.021
11.8 24.023
12 24.024
12.2 24.026
12.4 24.028
12.6 24.031
12.8 24.033
13 24.035
13.2 24.038
13.4 24.04
13.6 24.043
13.8 24.046
14 24.049
14.2 24.052
14.4 24.055
14.6 24.058
14.8 24.062
15 24.066
15.2 24.069
15.4 24.073
15.6 24.078
15.8 24.082
16 24.086
16.2 24.091
16.4 24.096
16.6 24.101
16.8 24.106
17 24.111
17.2 24.117
17.4 24.122
17.6 24.128
17.8 24.134
18 24.14
18.2 24.147
18.4 24.153
18.6 24.16
18.8 24.167
19 24.174
19.2 24.182
19.4 24.189
19.6 24.197
19.8 24.205
20 24.213
20.2 24.222
20.4 24.23
20.6 24.239
20.8 24.248
21 24.257
21.2 24.267
21.4 24.276
21.6 24.286
21.8 24.296
22 24.307
22.2 24.317
22.4 24.328
22.6 24.339
22.8 24.35
23 24.362
23.2 24.374
23.4 24.386
23.6 24.398
23.8 24.41
24 24.423
24.2 24.436
24.4 24.449
24.6 24.462
24.8 24.476
25 24.49
25.2 24.504
25.4 24.518
25.6 24.532
25.8 24.547
26 24.562
26.2 24.577
26.4 24.593
26.6 24.608
26.8 24.624
27 24.641
27.2 24.657
27.4 24.674
27.6 24.691
27.8 24.708
28 24.725
28.2 24.743
28.4 24.761
28.6 24.779
28.8 24.797
29 24.816
29.2 24.835
29.4 24.854
29.6 24.873
29.8 24.892
30 24.912
30.2 24.932
30.4 24.952
30.6 24.973
30.8 24.994
31 25.015
31.2 25.036
31.4 25.057
31.6 25.079
31.8 25.101
32 25.123
32.2 25.145
32.4 25.167
32.6 25.19
32.8 25.213
33 25.236
33.2 25.26
33.4 25.283
33.6 25.307
33.8 25.331
34 25.356
34.2 25.38
34.4 25.405
34.6 25.43
34.8 25.455
35 25.48
35.2 25.506
35.4 25.532
35.6 25.558
35.8 25.584
36 25.61
36.2 25.637
36.4 25.664
36.6 25.691
36.8 25.718
37 25.745
37.2 25.773
37.4 25.801
37.6 25.829
37.8 25.857
38 25.885
38.2 25.914
38.4 25.943
38.6 25.972
38.8 26.001
39 26.031
39.2 26.06
39.4 26.09
39.6 26.12
39.8 26.15
40 26.181
40.2 26.211
40.4 26.242
40.6 26.273
40.8 26.304
41 26.335
41.2 26.367
41.4 26.398
41.6 26.43
41.8 26.462
42 26.494
42.2 26.526
42.4 26.559
42.6 26.591
42.8 26.624
43 26.657
43.2 26.69
43.4 26.723
43.6 26.757
43.8 26.79
44 26.824
44.2 26.858
44.4 26.892
44.6 26.926
44.8 26.961
45 26.995
45.2 27.03
45.4 27.065
45.6 27.1
45.8 27.135
46 27.171
46.2 27.206
46.4 27.242
46.6 27.277
46.8 27.313
47 27.349
47.2 27.385
47.4 27.422
47.6 27.458
47.8 27.495
48 27.531
48.2 27.568
48.4 27.605
48.6 27.642
48.8 27.679
49 27.717
49.2 27.754
49.4 27.792
49.6 27.829
49.8 27.867
50 27.905
50.2 27.943
50.4 27.981
50.6 28.02
50.8 28.058
51 28.096
51.2 28.135
51.4 28.174
51.6 28.213
51.8 28.252
52 28.291
52.2 28.33
52.4 28.369
52.6 28.408
52.8 28.448
53 28.488
53.2 28.527
53.4 28.567
53.6 28.607
53.8 28.647
54 28.687
54.2 28.727
54.4 28.767
54.6 28.808
54.8 28.848
55 28.889
55.2 28.929
55.4 28.97
55.6 29.011
55.8 29.052
56 29.093
56.2 29.134
56.4 29.175
56.6 29.216
56.8 29.257
57 29.299
57.2 29.34
57.4 29.382
57.6 29.423
57.8 29.465
58 29.507
58.2 29.548
58.4 29.59
58.6 29.632
58.8 29.674
59 29.716
59.2 29.759
59.4 29.801
59.6 29.843
59.8 29.885
60 29.928
};
\addlegendentry{T6}
\addplot+[Set1-G, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24
3 24
3.2 24
3.4 24
3.6 24
3.8 24
4 24
4.2 24
4.4 24
4.6 24
4.8 24
5 24
5.2 24
5.4 24
5.6 24
5.8 24
6 24
6.2 24
6.4 24
6.6 24
6.8 24
7 24
7.2 24
7.4 24
7.6 24
7.8 24
8 24
8.2 24
8.4 24
8.6 24
8.8 24
9 24
9.2 24.001
9.4 24.001
9.6 24.001
9.8 24.001
10 24.001
10.2 24.001
10.4 24.001
10.6 24.001
10.8 24.001
11 24.002
11.2 24.002
11.4 24.002
11.6 24.002
11.8 24.002
12 24.003
12.2 24.003
12.4 24.003
12.6 24.003
12.8 24.004
13 24.004
13.2 24.004
13.4 24.005
13.6 24.005
13.8 24.005
14 24.006
14.2 24.006
14.4 24.007
14.6 24.007
14.8 24.008
15 24.008
15.2 24.009
15.4 24.01
15.6 24.01
15.8 24.011
16 24.012
16.2 24.013
16.4 24.013
16.6 24.014
16.8 24.015
17 24.016
17.2 24.017
17.4 24.018
17.6 24.019
17.8 24.02
18 24.022
18.2 24.023
18.4 24.024
18.6 24.025
18.8 24.027
19 24.028
19.2 24.03
19.4 24.031
19.6 24.033
19.8 24.034
20 24.036
20.2 24.038
20.4 24.04
20.6 24.042
20.8 24.044
21 24.046
21.2 24.048
21.4 24.05
21.6 24.052
21.8 24.054
22 24.057
22.2 24.059
22.4 24.062
22.6 24.064
22.8 24.067
23 24.07
23.2 24.073
23.4 24.075
23.6 24.078
23.8 24.081
24 24.085
24.2 24.088
24.4 24.091
24.6 24.095
24.8 24.098
25 24.102
25.2 24.105
25.4 24.109
25.6 24.113
25.8 24.117
26 24.121
26.2 24.125
26.4 24.129
26.6 24.133
26.8 24.138
27 24.142
27.2 24.147
27.4 24.152
27.6 24.157
27.8 24.161
28 24.166
28.2 24.172
28.4 24.177
28.6 24.182
28.8 24.187
29 24.193
29.2 24.199
29.4 24.204
29.6 24.21
29.8 24.216
30 24.222
30.2 24.228
30.4 24.235
30.6 24.241
30.8 24.248
31 24.254
31.2 24.261
31.4 24.268
31.6 24.275
31.8 24.282
32 24.289
32.2 24.296
32.4 24.304
32.6 24.311
32.8 24.319
33 24.327
33.2 24.335
33.4 24.343
33.6 24.351
33.8 24.359
34 24.367
34.2 24.376
34.4 24.384
34.6 24.393
34.8 24.402
35 24.411
35.2 24.42
35.4 24.429
35.6 24.438
35.8 24.448
36 24.457
36.2 24.467
36.4 24.477
36.6 24.487
36.8 24.497
37 24.507
37.2 24.517
37.4 24.527
37.6 24.538
37.8 24.549
38 24.559
38.2 24.57
38.4 24.581
38.6 24.592
38.8 24.604
39 24.615
39.2 24.627
39.4 24.638
39.6 24.65
39.8 24.662
40 24.674
40.2 24.686
40.4 24.698
40.6 24.711
40.8 24.723
41 24.736
41.2 24.749
41.4 24.761
41.6 24.774
41.8 24.788
42 24.801
42.2 24.814
42.4 24.828
42.6 24.841
42.8 24.855
43 24.869
43.2 24.883
43.4 24.897
43.6 24.911
43.8 24.925
44 24.94
44.2 24.954
44.4 24.969
44.6 24.984
44.8 24.999
45 25.014
45.2 25.029
45.4 25.044
45.6 25.06
45.8 25.075
46 25.091
46.2 25.107
46.4 25.123
46.6 25.139
46.8 25.155
47 25.171
47.2 25.188
47.4 25.204
47.6 25.221
47.8 25.238
48 25.254
48.2 25.271
48.4 25.288
48.6 25.306
48.8 25.323
49 25.34
49.2 25.358
49.4 25.375
49.6 25.393
49.8 25.411
50 25.429
50.2 25.447
50.4 25.465
50.6 25.484
50.8 25.502
51 25.521
51.2 25.539
51.4 25.558
51.6 25.577
51.8 25.596
52 25.615
52.2 25.634
52.4 25.654
52.6 25.673
52.8 25.692
53 25.712
53.2 25.732
53.4 25.752
53.6 25.771
53.8 25.792
54 25.812
54.2 25.832
54.4 25.852
54.6 25.873
54.8 25.893
55 25.914
55.2 25.934
55.4 25.955
55.6 25.976
55.8 25.997
56 26.018
56.2 26.04
56.4 26.061
56.6 26.082
56.8 26.104
57 26.126
57.2 26.147
57.4 26.169
57.6 26.191
57.8 26.213
58 26.235
58.2 26.257
58.4 26.28
58.6 26.302
58.8 26.325
59 26.347
59.2 26.37
59.4 26.392
59.6 26.415
59.8 26.438
60 26.461
};
\addlegendentry{T7}
\addplot+[black, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24
3 24
3.2 24
3.4 24
3.6 24
3.8 24
4 24
4.2 24
4.4 24
4.6 24
4.8 24
5 24
5.2 24
5.4 24
5.6 24
5.8 24
6 24
6.2 24
6.4 24
6.6 24
6.8 24
7 24
7.2 24
7.4 24
7.6 24
7.8 24
8 24
8.2 24
8.4 24
8.6 24
8.8 24
9 24
9.2 24
9.4 24
9.6 24
9.8 24
10 24
10.2 24
10.4 24
10.6 24
10.8 24
11 24
11.2 24
11.4 24
11.6 24
11.8 24
12 24
12.2 24
12.4 24
12.6 24
12.8 24
13 24
13.2 24
13.4 24
13.6 24.001
13.8 24.001
14 24.001
14.2 24.001
14.4 24.001
14.6 24.001
14.8 24.001
15 24.001
15.2 24.001
15.4 24.001
15.6 24.001
15.8 24.001
16 24.001
16.2 24.002
16.4 24.002
16.6 24.002
16.8 24.002
17 24.002
17.2 24.002
17.4 24.002
17.6 24.003
17.8 24.003
18 24.003
18.2 24.003
18.4 24.003
18.6 24.004
18.8 24.004
19 24.004
19.2 24.004
19.4 24.005
19.6 24.005
19.8 24.005
20 24.005
20.2 24.006
20.4 24.006
20.6 24.006
20.8 24.007
21 24.007
21.2 24.008
21.4 24.008
21.6 24.008
21.8 24.009
22 24.009
22.2 24.01
22.4 24.01
22.6 24.011
22.8 24.011
23 24.012
23.2 24.012
23.4 24.013
23.6 24.014
23.8 24.014
24 24.015
24.2 24.016
24.4 24.016
24.6 24.017
24.8 24.018
25 24.019
25.2 24.02
25.4 24.02
25.6 24.021
25.8 24.022
26 24.023
26.2 24.024
26.4 24.025
26.6 24.026
26.8 24.027
27 24.028
27.2 24.029
27.4 24.03
27.6 24.032
27.8 24.033
28 24.034
28.2 24.035
28.4 24.036
28.6 24.038
28.8 24.039
29 24.041
29.2 24.042
29.4 24.044
29.6 24.045
29.8 24.047
30 24.048
30.2 24.05
30.4 24.051
30.6 24.053
30.8 24.055
31 24.057
31.2 24.059
31.4 24.06
31.6 24.062
31.8 24.064
32 24.066
32.2 24.068
32.4 24.07
32.6 24.073
32.8 24.075
33 24.077
33.2 24.079
33.4 24.082
33.6 24.084
33.8 24.086
34 24.089
34.2 24.091
34.4 24.094
34.6 24.096
34.8 24.099
35 24.102
35.2 24.105
35.4 24.107
35.6 24.11
35.8 24.113
36 24.116
36.2 24.119
36.4 24.122
36.6 24.125
36.8 24.128
37 24.132
37.2 24.135
37.4 24.138
37.6 24.142
37.8 24.145
38 24.149
38.2 24.152
38.4 24.156
38.6 24.159
38.8 24.163
39 24.167
39.2 24.171
39.4 24.175
39.6 24.179
39.8 24.183
40 24.187
40.2 24.191
40.4 24.195
40.6 24.199
40.8 24.204
41 24.208
41.2 24.213
41.4 24.217
41.6 24.222
41.8 24.226
42 24.231
42.2 24.236
42.4 24.241
42.6 24.245
42.8 24.25
43 24.255
43.2 24.26
43.4 24.266
43.6 24.271
43.8 24.276
44 24.281
44.2 24.287
44.4 24.292
44.6 24.298
44.8 24.303
45 24.309
45.2 24.315
45.4 24.321
45.6 24.327
45.8 24.333
46 24.339
46.2 24.345
46.4 24.351
46.6 24.357
46.8 24.363
47 24.37
47.2 24.376
47.4 24.382
47.6 24.389
47.8 24.396
48 24.402
48.2 24.409
48.4 24.416
48.6 24.423
48.8 24.43
49 24.437
49.2 24.444
49.4 24.451
49.6 24.458
49.8 24.466
50 24.473
50.2 24.48
50.4 24.488
50.6 24.496
50.8 24.503
51 24.511
51.2 24.519
51.4 24.527
51.6 24.535
51.8 24.543
52 24.551
52.2 24.559
52.4 24.567
52.6 24.576
52.8 24.584
53 24.592
53.2 24.601
53.4 24.61
53.6 24.618
53.8 24.627
54 24.636
54.2 24.645
54.4 24.653
54.6 24.662
54.8 24.672
55 24.681
55.2 24.69
55.4 24.699
55.6 24.709
55.8 24.718
56 24.728
56.2 24.737
56.4 24.747
56.6 24.756
56.8 24.766
57 24.776
57.2 24.786
57.4 24.796
57.6 24.806
57.8 24.816
58 24.827
58.2 24.837
58.4 24.847
58.6 24.858
58.8 24.868
59 24.879
59.2 24.889
59.4 24.9
59.6 24.911
59.8 24.922
60 24.933
};
\addlegendentry{T8}
\end{axis}

\end{tikzpicture}



==> Non-isothermal direct bundle simulation of SMC compression molding with a non-Newtonian compressible matrix/figs/viscosity.tex <==
\begin{tikzpicture}
\begin{axis}[
width=7cm,
height=7cm,
legend cell align={left},
legend style={
    at={(0.03,0.03)}, 
    anchor=south west,    
    draw=white!80!black,
    fill=white, 
    fill opacity=0.8, 
    draw opacity=1,
    text opacity=1},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Shear rate $\dot{\gamma}$ in \si{\per\second}},
xmajorgrids,
xmin=0.1, xmax=100,
xminorgrids,
xmode=log,
ylabel={Viscosity $\eta$ in kPa s},
ymajorgrids,
ymin=0.1, ymax=300,
yminorgrids,
ymode=log,
clip mode=individual,
every axis plot/.append style={ultra thick}
]
\addplot+[Spectral-A!30!white, only marks, forget plot]
table {%
50 13.2
34.1 15.2
23.2 17.7
15.8 20.6
10.8 24.2
7.34 28.6
5 34.1
3.41 41.1
2.32 49.9
1.58 61
1.08 75.5
0.734 93.4
0.5 117
};
\addplot+[Spectral-A!30!white, only marks, forget plot]
table {%
50 11.8
34.1 13.9
23.2 16.6
15.8 19.7
10.8 23.6
7.34 28.2
5 34.2
3.41 41.6
2.32 51.2
1.58 63.4
1.08 79.1
0.734 97.6
0.5 122
};
\addplot+[Spectral-A!30!white, only marks, forget plot]
table {%
50 17.4
34.1 20.6
23.2 24.3
15.8 28.9
10.8 34.4
7.34 41.1
5 49.3
3.41 59.3
2.32 72.1
1.58 88.1
1.08 109
0.734 133
0.5 166
};
\addplot+[Spectral-A, dashed]
table {%
50 10.7191262190232
34.1 13.4856411359279
23.2 16.9657907285467
15.8 21.2921162119866
10.8 26.6037222420668
7.34 33.2580039034316
5 41.3770922621317
3.41 51.2271903844597
2.32 63.1813708808923
1.58 77.4030707980966
1.08 93.9629643917601
0.734 113.42596554654
0.5 135.433278284805
};
\addlegendentry{20°C}
\addplot [Spectral-L!40!white, only marks, forget plot]
table {%
50 1.62
34.1 2
23.2 2.47
15.8 3.05
10.8 3.77
7.34 4.66
5 5.75
3.41 7.1
2.32 8.8
1.58 10.9
1.08 13.6
0.734 16.9
0.5 21.7
};
\addplot [Spectral-L!40!white, only marks, forget plot]
table {%
50 1.39
34.1 1.74
23.2 2.19
15.8 2.74
10.8 3.43
7.34 4.28
5 5.32
3.41 6.63
2.32 8.23
1.58 10.3
1.08 12.8
0.734 16.2
0.5 20.2
};
\addplot [Spectral-L!40!white, only marks, forget plot]
table {%
50 2.13
34.1 2.6
23.2 3.17
15.8 3.88
10.8 4.75
7.34 5.82
5 7.13
3.41 8.76
2.32 10.8
1.58 13.3
1.08 16.5
0.734 20.7
0.5 26
};
\addplot+[Spectral-L, dashed]
table {%
50 1.63630157912951
34.1 2.05861703980415
23.2 2.58987062873035
15.8 3.25029509577483
10.8 4.06112511653804
7.34 5.07691794964602
5 6.31631720952745
3.41 7.81995946383189
2.32 9.64479518493737
1.58 11.8157734491105
1.08 14.3436828592487
0.734 17.3147589407716
0.5 20.6742305852152
};
\addlegendentry{40°C}
\addplot [Spectral-M!30!white, only marks, forget plot]
table {%
50 0.169
34.1 0.206
23.2 0.253
15.8 0.314
10.8 0.393
7.34 0.496
5 0.631
3.41 0.819
2.32 1.08
1.58 1.41
1.08 1.92
0.734 2.66
0.5 3.62
};
\addplot [Spectral-M!30!white, only marks, forget plot]
table {%
50 0.149
34.1 0.182
23.2 0.225
15.8 0.278
10.8 0.348
7.34 0.44
5 0.561
3.41 0.726
2.32 0.954
1.58 1.25
1.08 1.69
0.734 2.3
0.5 3.19
};
\addplot [Spectral-M!30!white, only marks, forget plot]
table {%
50 0.2
34.1 0.244
23.2 0.301
15.8 0.372
10.8 0.465
7.34 0.59
5 0.752
3.41 0.973
2.32 1.28
1.58 1.68
1.08 2.3
0.734 3.01
0.5 3.97
};
\addplot+[dashed]
table {%
50 0.179483036797758
34.1 0.225806075493873
23.2 0.284078345512037
15.8 0.356519141531889
10.8 0.445457657701257
7.34 0.556878183580483
5 0.692825704383313
3.41 0.857757573607298
2.32 1.05792058821203
1.58 1.29605136840904
1.08 1.57333329703897
0.734 1.89922539692474
0.5 2.26771992169411
};
\addlegendentry{80°C}
\end{axis}

\end{tikzpicture}


==> figs/compression_interpolation.tex <==
\begin{tikzpicture}
\begin{axis}[
width=7cm,
height=7cm,
clip mode=individual,
tick align=outside,
tick pos=left,
xlabel={Hencky strain $\ln{h/h_0}$},
xmajorgrids,
xmin=-0.3, 
xmax=0,
xtick={-0.3, -0.25, -0.2, -0.15, -0.1, -0.05, 0.0},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
},
ylabel={Pressure $p$ in \si{\bar}},
ylabel shift=-1.5mm,
ymajorgrids,
ymin=0, 
ymax=150,
ytick={0, 25, 50, 75, 100, 125, 150},
every axis plot/.append style={ultra thick}
]
\addplot [black!30!white, mark=*]
table {%
-0.0304589084654714  1.02
-0.0608097590195937  4.12
-0.0942791640452611  9.45
-0.120826497517542  16.93
-0.150615078411869  26.24
-0.173021068406502  37.33
-0.197814000076862  51.56
-0.212891460959272  70.41
-0.225802230878571  93.23
-0.234105631598876 117.55
-0.235330528861762 121.87
};
\addlegendentry{Trial 1}
\addplot [black!30!white, mark=*]
table {%
-0.0350984998057698 1.55
-0.0661422479238409 5.66
-0.100393488418309 12.51
-0.129815312776008 22.52
-0.157561237789788 36.46
-0.174669079569086 54.84
-0.188643719984357 78.31
-0.20933900476223  104.94
-0.216915338616155 125.65
};
\addlegendentry{Trial 2}
\addplot [black!30!white, mark=*]
table {%
-0.0269313432645571 1.65
-0.0534216677538994 5.63
-0.0826086068531238 12.15
-0.111490359922559 20.88
-0.136788079693066 31.33
-0.157962926826262 43.93
-0.174247785757456 59.54
-0.185243068434111 78.42
-0.198641373542458 99.74
-0.208079617791534 121.71
};
\addlegendentry{Trial 3}
\addplot+[black, dashed]
table {%
0 0
-0.0668219261650857  6.31
-0.0968282238917516 12.63
-0.117220076601342  18.94
-0.134943900566671  25.26
-0.148811088778482  31.57
-0.160234457860114  37.89
-0.169341204711059  44.21
-0.177165332780559  50.52
-0.183107377661     56.84
-0.187686679905568  63.15
-0.191850448117144  69.47
-0.195594215327905  75.78
-0.199551267178133  82.10
-0.203701935563667  88.42
-0.207739960006085  94.73
-0.211331222715002 101.05
-0.214257567026267 107.36
-0.216650419391886 113.68
-0.218995725976169 120.00
};
\addlegendentry{Interpolation}
\end{axis}
\end{tikzpicture}


==> figs/compression_measurement.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
height=0.5\textwidth,
tick align=outside,
tick pos=left,
xlabel={$h$ in \si{\milli\meter}},
xmajorgrids,
xmin=2, 
xmax=3.5,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1
},
ylabel={Pressure $p$ in \si{\bar}},
ylabel shift=-1.5mm,
ymajorgrids,
ymin=0, 
ymax=150,
every axis plot/.append style={very thick}
]
\addplot+[Dark2-A!30!white]
table {%
110.00	0.04
109.99	0.01
109.99	0.03
109.99	0.05
109.99	0.02
109.99	0.02
109.99	0.00
109.99	0.05
109.99	0.06
61.46	0.04
37.05	0.01
11.60	0.07
3.18	1.03
3.08	4.12
2.97	9.45
2.88	16.94
2.78	26.25
2.70	37.34
2.61	51.56
2.54	70.41
2.47	93.23
2.41	117.55
2.40	121.88
2.41	121.16
2.42	122.36
2.42	122.10
2.42	122.12
2.43	121.93
2.44	122.28
2.44	122.14
2.45	122.19
2.45	122.26
2.46	122.21
2.45	122.22
2.45	122.25
2.46	122.28
2.47	122.29
2.47	122.21
2.47	122.56
2.46	122.48
2.45	122.70
2.45	122.68
2.47	122.54
2.45	122.50
2.46	122.50
2.45	122.47
2.45	122.37
2.45	122.36
2.46	122.39
2.45	122.41
2.46	122.37
2.46	122.35
2.46	122.40
2.47	122.33
2.46	122.42
2.46	122.32
2.46	122.32
2.47	122.25
2.46	122.38
2.47	122.30
2.47	122.30
2.46	122.27
2.47	122.34
2.48	122.35
2.48	122.20
2.48	122.33
2.48	122.40
2.48	122.29
2.48	122.24
2.48	122.26
2.49	122.23
2.50	122.22
2.50	122.42
2.32	122.43
2.33	122.44
2.33	117.62
2.34	112.68
2.34	103.93
2.35	98.83
2.36	93.90
2.38	85.45
2.39	80.37
2.40	75.06
2.41	67.06
2.43	61.86
2.45	56.50
2.47	48.59
2.48	43.34
2.49	37.85
2.51	30.50
2.53	25.00
2.55	18.77
2.57	12.83
2.60	6.77
2.64	1.87
109.99	0.22
109.99	0.12
};
\addplot+[Dark2-B!30!white]
table {%
109.99	0.03
109.99	0.05
109.99	0.01
109.99	0.06
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.04
72.69	0.04
8.81	0.05
3.93	0.07
2.73	1.55
2.64	5.66
2.54	12.51
2.45	22.52
2.36	36.46
2.29	54.84
2.22	78.31
2.13	104.94
2.08	125.66
2.10	119.05
2.11	122.72
2.11	122.06
2.12	122.12
2.12	122.14
2.13	122.02
2.15	122.24
2.13	122.18
2.14	122.29
2.13	122.22
2.15	122.30
2.15	122.20
2.15	122.09
2.16	122.16
2.15	122.27
2.16	122.21
2.17	122.32
2.16	122.25
2.17	122.51
2.16	122.37
2.16	122.79
2.17	122.61
2.15	122.65
2.15	122.58
2.15	122.54
2.15	122.50
2.15	122.55
2.16	122.43
2.15	122.44
2.16	122.39
2.15	122.42
2.15	122.29
2.16	122.42
2.16	122.37
2.16	122.34
2.16	122.41
2.16	122.33
2.16	122.36
2.16	122.35
2.16	122.28
2.16	122.28
2.16	122.32
2.16	122.35
2.16	122.30
2.16	122.25
2.16	122.26
2.17	122.40
2.17	122.26
2.17	122.40
2.18	122.33
2.17	122.36
2.17	122.38
2.17	122.21
2.17	122.19
2.17	122.44
2.17	122.18
2.16	122.43
2.08	122.22
2.05	122.23
2.02	122.17
2.02	122.48
2.02	122.19
2.02	113.12
2.04	108.32
2.03	103.24
2.05	94.53
2.06	89.75
2.07	84.31
2.09	76.08
2.10	71.28
2.11	65.75
2.13	57.68
2.14	52.88
2.16	46.98
2.17	39.39
2.19	34.46
2.21	27.69
2.22	21.94
2.24	15.86
2.27	9.75
2.30	4.17
2.34	0.12
8.97	0.07
109.99	0.22
109.99	0.16
109.99	0.14
};
\addplot+[Dark2-C!30!white]
table {%
109.99	0.04
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.05
109.99	0.03
110.00	0.04
109.99	0.05
53.19	0.07
45.80	0.06
27.86	0.07
8.47	0.01
3.20	1.66
3.11	5.63
3.01	12.16
2.91	20.88
2.82	31.33
2.74	43.94
2.67	59.55
2.61	78.43
2.54	99.74
2.48	121.72
2.48	120.30
2.49	122.15
2.49	122.24
2.49	122.08
2.50	122.13
2.50	122.19
2.51	122.12
2.51	122.00
2.51	122.18
2.52	122.16
2.52	122.28
2.51	122.25
2.52	122.23
2.53	122.22
2.53	122.35
2.52	122.26
2.53	122.67
2.52	122.55
2.53	122.58
2.52	122.51
2.52	122.50
2.52	122.44
2.52	122.44
2.53	122.45
2.53	122.39
2.53	122.37
2.52	122.30
2.53	122.36
2.53	122.33
2.52	122.43
2.53	122.32
2.53	122.42
2.54	122.28
2.53	122.25
2.53	122.32
2.53	122.34
2.53	122.29
2.53	122.30
2.54	122.35
2.53	122.29
2.54	122.40
2.53	122.43
2.54	122.40
2.54	122.26
2.54	122.27
2.55	122.33
2.55	122.21
2.56	122.38
2.55	122.36
2.56	122.41
2.56	122.22
2.57	122.37
2.56	122.42
2.55	122.20
2.55	122.21
2.39	122.19
2.39	116.23
2.40	112.35
2.40	103.60
2.41	97.75
2.42	93.51
2.44	85.09
2.45	79.40
2.46	74.61
2.48	66.61
2.49	61.06
2.51	56.02
2.52	48.12
2.53	42.65
2.55	36.98
2.58	30.00
2.59	24.30
2.61	18.21
2.62	12.28
2.65	6.22
2.69	1.47
13.66	0.00
109.99	0.12
};
\addplot [draw=Dark2-A, draw=none, fill=Dark2-A, mark=*]
table{%
2.62 0.0
};
\addplot [draw=Dark2-B, draw=none, fill=Dark2-B, mark=*]
table{%
2.33 0.0
};
\addplot [draw=Dark2-C, draw=none, fill=Dark2-C, mark=*]
table{%
2.67 0.0
};
\addplot+[Dark2-A]
table {%
110.00	0.04
109.99	0.01
109.99	0.03
109.99	0.05
109.99	0.02
109.99	0.02
109.99	0.00
109.99	0.05
109.99	0.06
61.46	0.04
37.05	0.01
11.60	0.07
3.18	1.03
3.09	4.12
2.98	9.45
2.91	16.94
2.82	26.25
2.76	37.34
2.69	51.56
2.65	70.41
2.62	93.23
2.60	117.55
2.59	121.88
2.60	121.16
2.61	122.36
2.61	122.10
2.61	122.12
2.62	121.93
2.63	122.28
2.63	122.14
2.64	122.19
2.64	122.26
2.65	122.21
2.64	122.22
2.64	122.25
2.65	122.28
2.66	122.29
2.66	122.21
2.66	122.56
2.65	122.48
2.64	122.70
2.64	122.68
2.66	122.54
2.64	122.50
2.65	122.50
2.64	122.47
2.64	122.37
2.64	122.36
2.65	122.39
2.64	122.41
2.65	122.37
2.65	122.35
2.65	122.40
2.66	122.33
2.65	122.42
2.65	122.32
2.65	122.32
2.66	122.25
2.65	122.38
2.66	122.30
2.66	122.30
2.65	122.27
2.66	122.34
2.67	122.35
2.67	122.20
2.67	122.33
2.67	122.40
2.67	122.29
2.67	122.24
2.67	122.26
2.68	122.23
2.69	122.22
2.69	122.42
2.51	122.43
2.52	122.44
2.52	117.62
2.52	112.68
2.50	103.93
2.51	98.83
2.51	93.90
2.51	85.45
2.52	80.37
2.52	75.06
2.52	67.06
2.53	61.86
2.54	56.50
2.55	48.59
2.55	43.34
2.55	37.85
2.56	30.50
2.57	25.00
2.58	18.77
2.59	12.83
2.61	6.77
2.64	1.87
109.99	0.22
109.99	0.12
};
\addplot+[Dark2-B]
table {%
109.99	0.03
109.99	0.05
109.99	0.01
109.99	0.06
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.04
72.69	0.04
8.81	0.05
3.93	0.07
2.73	1.55
2.65	5.66
2.56	12.51
2.49	22.52
2.42	36.46
2.38	54.84
2.34	78.31
2.30	104.94
2.28	125.66
2.29	119.05
2.30	122.72
2.30	122.06
2.31	122.12
2.31	122.14
2.32	122.02
2.34	122.24
2.32	122.18
2.33	122.29
2.32	122.22
2.34	122.30
2.34	122.20
2.34	122.09
2.35	122.16
2.34	122.27
2.35	122.21
2.36	122.32
2.35	122.25
2.36	122.51
2.35	122.37
2.35	122.79
2.36	122.61
2.34	122.65
2.34	122.58
2.34	122.54
2.34	122.50
2.34	122.55
2.35	122.43
2.34	122.44
2.35	122.39
2.34	122.42
2.34	122.29
2.35	122.42
2.35	122.37
2.35	122.34
2.35	122.41
2.35	122.33
2.35	122.36
2.35	122.35
2.35	122.28
2.35	122.28
2.35	122.32
2.35	122.35
2.35	122.30
2.35	122.25
2.35	122.26
2.36	122.40
2.36	122.26
2.36	122.40
2.37	122.33
2.36	122.36
2.36	122.38
2.36	122.21
2.36	122.19
2.36	122.44
2.36	122.18
2.35	122.43
2.27	122.22
2.24	122.23
2.21	122.17
2.21	122.48
2.21	122.19
2.20	113.12
2.21	108.32
2.19	103.24
2.20	94.53
2.20	89.75
2.20	84.31
2.21	76.08
2.21	71.28
2.21	65.75
2.22	57.68
2.22	52.88
2.23	46.98
2.23	39.39
2.24	34.46
2.25	27.69
2.25	21.94
2.27	15.86
2.29	9.75
2.31	4.17
2.34	0.12
8.97	0.07
109.99	0.22
109.99	0.16
109.99	0.14
};
\addplot+[Dark2-C]
table {%
109.99	0.04
109.99	0.02
109.99	0.02
109.99	0.01
109.99	0.05
109.99	0.03
110.00	0.04
109.99	0.05
53.19	0.07
45.80	0.06
27.86	0.07
8.47	0.01
3.20	1.66
3.12	5.63
3.03	12.16
2.94	20.88
2.87	31.33
2.81	43.94
2.76	59.55
2.73	78.43
2.70	99.74
2.67	121.72
2.67	120.30
2.68	122.15
2.68	122.24
2.68	122.08
2.69	122.13
2.69	122.19
2.70	122.12
2.70	122.00
2.70	122.18
2.71	122.16
2.71	122.28
2.70	122.25
2.71	122.23
2.72	122.22
2.72	122.35
2.71	122.26
2.72	122.67
2.71	122.55
2.72	122.58
2.71	122.51
2.71	122.50
2.71	122.44
2.71	122.44
2.72	122.45
2.72	122.39
2.72	122.37
2.71	122.30
2.72	122.36
2.72	122.33
2.71	122.43
2.72	122.32
2.72	122.42
2.73	122.28
2.72	122.25
2.72	122.32
2.72	122.34
2.72	122.29
2.72	122.30
2.73	122.35
2.72	122.29
2.73	122.40
2.72	122.43
2.73	122.40
2.73	122.26
2.73	122.27
2.74	122.33
2.74	122.21
2.75	122.38
2.74	122.36
2.75	122.41
2.75	122.22
2.76	122.37
2.75	122.42
2.74	122.20
2.74	122.21
2.58	122.19
2.57	116.23
2.58	112.35
2.56	103.60
2.56	97.75
2.57	93.51
2.57	85.09
2.58	79.40
2.58	74.61
2.59	66.61
2.59	61.06
2.60	56.02
2.60	48.12
2.60	42.65
2.61	36.98
2.63	30.00
2.63	24.30
2.64	18.21
2.64	12.28
2.66	6.22
2.69	1.47
13.66	0.00
109.99	0.12
};
\end{axis}

\end{tikzpicture}


==> figs/compression_sketch.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compression_sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07571698,0.40165053){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pressure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compression_sketch.pdf}}%
    \put(0.58612094,0.45607838){\color[rgb]{0,0,0}\rotatebox{-0.29769189}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air \\release\end{tabular}}}}}%
    \put(0.50239756,0.69195906){\color[rgb]{0,0,0}\rotatebox{0.05449985}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heating\end{tabular}}}}}%
    \put(0.23225695,0.79755632){\color[rgb]{0,0,0}\rotatebox{0.05449985}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Curing\end{tabular}}}}}%
    \put(0.2105363,0.29026783){\color[rgb]{0,0,0}\rotatebox{0.05449985}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Elastic\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compression_sketch.pdf}}%
    \put(0.89528142,0.16860465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compression_sketch.pdf}}%
    \put(0.41824807,0.78954331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compression_sketch.pdf}}%
    \put(0.5378976,0.77370735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compression_sketch.pdf}}%
    \put(0.2651671,0.73851631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compression_sketch.pdf}}%
    \put(0.30739633,0.09627996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compression_sketch.pdf}}%
    \put(0.48875234,0.02448202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gap\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/friction.tex <==
\newsavebox\mybox
\savebox\mybox{%
\begin{tikzpicture}
\draw[draw=black, fill=white] (0,0) rectangle ++(2.2,1.1);
\draw (0.5,0.3)  -| (1.5,0.8) 
    node[pos=0.25,below] {$\tau$} 
    node[pos=0.75,right] {$p_\textrm{s+1}$}
    -| (0.5,0.3)
    node[pos=0.25,above] {$\tau$}
    node[pos=0.75,left] {$p_\textrm{s}$};
    % Arrow at center
    \draw[latex-latex] (1.0,0.3) -- (1.0,0.8)
    node[pos=0.5,right] {$h$};
    \draw [-{Straight Barb[left]}] (1.4,0.25) -- (0.6,0.25);
    \draw [-{Straight Barb[right]}] (1.4,0.85) -- (0.6,0.85);
\end{tikzpicture}
}

\begin{tikzpicture}

\begin{axis}[
width=7cm,
height=7cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Slip velocity $v_\textrm{s}$ in m/s},
xmajorgrids,
xminorgrids,
xmin=0.001, xmax=1,
xmode=log,
ylabel={Friction stress $\tau$ in Pa},
ymajorgrids,
yminorgrids,
ymin=1000, ymax=1000000,
ymode=log,
clip mode=individual,
every axis plot/.append style={ultra thick}
]
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, mark=*, only marks]
table{%
0.0288025889967634 16544.3161827386
0.0297658862876249 19368.1859141311
0.0151360544217691 18743.3565908047
0.00609589041095882 14208.2180696726
0.0155052264808365 6880.85821340696
0.019003558718861 6917.59303617433
0.0227372262773719 9057.00660047398
};
\addlegendentry{P1,P2}
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, mark=*, only marks]
table{%
0.0548746518105842 11741.5727143979
0.0506571428571421 24931.5616768334
0.0639233038348096 40632.5572075689
0.0598784194528867 53639.5695090519
0.0617554858934183 67553.6134906271
0.0637540453074425 63747.8049580671
0.0658862876254169 58268.2272507224
0.0335034013605451 36852.2819801406
0.0134931506849313 29469.4196261049
0.0343205574912898 33572.3203215894
0.0420640569395012 31194.9544698958
0.0503284671532838 24941.3291844335
};
\addlegendentry{P2,P3}
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, mark=*, only marks]
table{%
0.0874686716791964 35225.1218763826
0.0897172236503876 38495.0204387496
0.0920844327176769 32744.3926799954
0.0945799457994601 21382.8697243537
0.0972144846796645 8987.29606157438
0.106079027355622 4917.48780989509
0.109404388714736 7892.71287271531
0.112944983818769 15385.9187736333
0.116722408026754 15804.0755100019
0.0593537414966002 19062.5540121902
0.0239041095890408 21435.8858446559
0.0608013937282241 18278.3912046285
0.0745195729537357 22488.0640176459
0.0891605839416044 23005.0604775841
};
\addlegendentry{P3,P5}
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, mark=*, only marks]
table{%
0.125563909774434 17654.5887962885
0.128791773778923 29488.2854584177
0.132189973614774 44845.5119915309
0.13577235772358 63936.0544956094
0.139554317548745 77384.0171325418
0.128828571428569 70154.2311016122
0.162566371681419 56482.7560252268
0.152279635258357 48403.234784011
0.157053291536054 47895.971062716
0.162135922330095 35968.8261626909
0.167558528428091 33839.3873730738
0.0852040816326553 50971.5396402002
0.0343150684931502 53927.2239530834
0.0872822299651583 56459.6827728038
0.10697508896797 56237.9627787285
0.127992700729925 54124.7536490685
};
\addlegendentry{P5,P6}
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, mark=*, only marks]
table{%
0.144862155388469 20101.3564510729
0.148586118251931 25354.6131450273
0.152506596306067 37067.1818096795
0.156639566395667 48629.7629047688
0.161002785515318 53131.9309870748
0.148628571428569 49483.2109487982
0.187551622418883 39064.4277139777
0.175683890577505 29234.9068450171
0.181191222570537 28960.7225043132
0.187055016181227 84988.7756955254
0.193311036789294 132701.099427977
0.0982993197278938 112680.621910885
0.0395890410958899 91878.2651731916
0.1006968641115 88240.5662047983
0.12341637010676 51366.4471369488
0.14766423357664 42408.8672472315
};
\addlegendentry{P6,P7}
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, mark=*, only marks]
table{%
0.213023598820063 51759.7871891821
0.199544072948326 66700.1786106862
0.205799373040757 75847.9743320759
0.212459546925564 73059.4875186676
0.2195652173913 72074.7416557686
0.111649659863949 77229.7183502592
0.0449657534246569 81577.6620850425
0.114372822299654 85352.585471894
0.140177935943059 95473.6973768209
0.167718978102187 98540.7691626218
};
\addlegendentry{P7,P9}
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=o, only marks]
table{%
0.0253481012658224 10398.1023050085
0.0241355932203394 6477.91438306803
0.0216319444444442 7209.8381670272
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=o, only marks]
table{%
0.0571014492753633 30386.4222270223
0.0588059701492529 42868.882768948
0.060615384615386 55348.9471040198
0.056107594936708 55643.6879862702
0.038129032258064 42616.9253467681
0.0192508143322481 33956.9044675785
0.0260066006600657 34773.5784629737
0.0534237288135602 33927.7199795883
0.047881944444444 32365.2638005163
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=o, only marks]
table{%
0.101159420289857 6730.47422126092
0.104179104477611 10468.7063701505
0.107384615384618 9840.47912878307
0.0993987341772136 16109.2084601973
0.0675483870967733 26206.8716111713
0.0341042345276883 32286.1782656531
0.0460726072607255 30908.8624696201
0.0946440677966117 30190.3907860083
0.084826388888888 32695.6545499908
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=o, only marks]
table{%
0.150986301369861 24569.3337025847
0.141126760563378 32660.9766086399
0.14521739130435 17725.3015120481
0.149552238805968 16080.6145678118
0.15415384615385 23680.1633655315
0.142689873417719 27938.2963847917
0.0969677419354826 18665.3721071018
0.0489576547231285 16209.2625398225
0.0661386138613853 30450.2031957779
0.135864406779663 21597.077869314
0.121770833333332 23113.646340051
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=o, only marks]
table{%
0.138351063829791 19072.7448352872
0.174191780821915 21040.030713243
0.162816901408449 62356.9896274928
0.167536231884061 107078.383309136
0.172537313432834 104503.497354604
0.177846153846158 81837.0239999008
0.164620253164554 77158.3737656904
0.111870967741934 85047.4017501229
0.0564820846905554 66982.4745301391
0.0763036303630353 40510.1805341967
0.156745762711867 55101.5596671526
0.14048611111111 44302.1733368858
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=o, only marks]
table{%
0.190289855072467 17919.9033351143
0.195970149253729 43970.3790770119
0.202000000000004 71932.1565381814
0.186977848101263 82312.2072174659
0.127064516129031 90459.3500249468
0.0641530944625426 96332.3504097035
0.0866666666666655 98721.6787700156
0.178033898305088 100809.266686217
0.159565972222221 99114.121166337
};
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=square*, only marks]
table{%
0.0306896551724144 20779.2946665142
0.0228938906752409 26923.9746570494
0.00576051779935267 21619.5004563185
0.0116721311475412 18488.849665992
0.0178595317725749 18219.8218472752
0.0213356164383567 17205.9877365396
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=square*, only marks]
table{%
0.0571767810026376 19436.3726836088
0.0479189189189199 47290.4968576281
0.0603621169916428 78035.8073317783
0.0564469914040105 80527.5149507908
0.0521470588235307 79789.0917381953
0.0596969696969689 67196.2374903344
0.06793103448276 51122.4269661202
0.0506752411575556 35805.8258870873
0.0127508090614885 19688.5568764401
0.0258360655737711 20766.246785569
0.03953177257525 17393.0413753794
0.0472260273972615 18062.6219415724
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=square*, only marks]
table{%
0.105757575757574 7818.34324588394
0.120344827586209 13495.9572925988
0.0897749196141467 19734.2408653474
0.0225889967637537 29767.1117404
0.0457704918032797 29543.8344758049
0.0700334448160521 30890.7189543791
0.0836643835616459 32984.6056231888
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=square*, only marks]
table{%
0.132617647058827 16770.156459602
0.15181818181818 25024.8634798168
0.172758620689659 40027.9596747185
0.128874598070738 58633.7636122316
0.032427184466019 49261.650113997
0.0657049180327883 53240.1969333358
0.100535117056854 48648.1989777311
0.12010273972603 40845.0243655086
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=square*, only marks]
table{%
0.126878048780487 20630.6266202031
0.159348370927315 24249.4503951908
0.133384615384619 59717.3203783837
0.167757255936673 109142.698202723
0.140594594594597 116680.482075993
0.17710306406685 94611.1416972297
0.165616045845269 79553.2114415383
0.153000000000004 83958.4999434243
0.175151515151513 95297.4591323718
0.19931034482759 86221.4653582176
0.148681672025721 56649.5735160511
0.0374110032362455 60602.775228714
0.0758032786885263 46922.9706008919
0.115986622073576 55962.7614119793
0.13856164383562 69417.0583893313
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=square*, only marks]
table{%
0.201155988857936 36631.0243685386
0.188108882521487 44062.389728442
0.17377941176471 48584.6712601963
0.198939393939391 55694.6676249516
0.226379310344832 65754.0894981781
0.168874598070737 80661.9188834922
0.0424919093851127 81463.8972161978
0.0860983606557396 86015.4715577858
0.13173913043478 86726.4090597311
0.157380136986305 81929.2924468482
};
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=triangle*, only marks]
table{%
0.0325249169435212 9330.31153412084
0.00595317725752508 7198.91222833556
0.00902027027027022 10430.8012057321
0.0152920962199315 12541.0886218703
0.0219366197183096 14289.866181002
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=triangle*, only marks]
table{%
0.0577712609970685 10455.3582912563
0.0595166163141986 25010.8772015197
0.0613707165109048 35445.9518182086
0.0568269230769222 53664.9768946865
0.0719933554817268 51347.1027596132
0.0131772575250836 36023.2744860561
0.0199662162162161 28851.2651869313
0.0338487972508597 27116.2276045709
0.0485563380281685 23656.102764957
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=triangle*, only marks]
table{%
0.106638888888887 11336.6321824853
0.0894871794871785 8919.69560442927
0.10234604105572 9966.00088419729
0.105438066465255 21026.6823524958
0.108722741433024 32437.7242223849
0.100673076923075 24225.06200865
0.127541528239201 23353.9113832546
0.0233444816053512 25791.3194216251
0.0353716216216214 28249.709514402
0.0599656357388327 27948.015998413
0.0860211267605625 25089.8672150708
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=triangle*, only marks]
table{%
0.0335117056856187 19501.9811011226
0.0507770270270267 23395.3878213361
0.0860824742268057 17432.5431525245
0.123485915492956 34173.0975753034
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=triangle*, only marks]
table{%
0.151706036745405 21962.1653917644
0.155795148247982 36244.0434466027
0.176611111111108 61488.6792211368
0.148205128205127 83374.6553565474
0.169501466275663 125707.619388029
0.174622356495466 144950.518276651
0.180062305295954 78926.2312540685
0.166730769230767 86094.5179028805
0.211229235880396 92554.6423551636
0.0386622073578595 101040.071607159
0.0585810810810807 112432.01932448
0.0993127147766341 109516.269322074
0.142464788732393 60816.464779335
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=triangle*, only marks]
table{%
0.198338368580058 18405.8346097864
0.204517133956391 64072.7440820127
0.189374999999997 80367.8862740411
0.239916943521592 87369.4405987224
0.0439130434782609 81443.8682363967
0.0665371621621618 68780.0509090863
0.112800687285225 77799.4640993519
0.161813380281688 92528.6637539799
};
\addplot [draw=Dark2-A!50!white, fill=Dark2-A!50!white, forget plot, mark=diamond*, only marks]
table{%
0.0258994708994706 20324.1709098483
0.0217073170731712 35062.5350594062
0.0273463687150834 46257.0718762626
0.0229512893982804 46955.8357414445
0.0262536873156348 37276.635871727
0.0270516717325224 26529.4784567405
0.0278996865203768 24814.6363802926
0.0288025889967634 33528.2413266508
0.0297658862876249 43171.6253107952
0.0307958477508657 42992.1290866122
0.00309027777777781 32921.1618006274
0.0125352112676059 23499.4791475794
0.0127142857142855 13020.8866582166
0.0261764705882348 3886.75812112028
};
\addplot [draw=Dark2-B!50!white, fill=Dark2-B!50!white, forget plot, mark=diamond*, only marks]
table{%
0.0617554858934183 15633.0782004429
0.0637540453074425 20560.6427730408
0.0658862876254169 21701.7190826142
0.0681660899653994 20230.8261071622
0.00684027777777784 10136.2538956497
0.0277464788732401 10838.1054904741
0.0281428571428568 21171.7028963415
0.0579411764705871 29654.0382908648
};
\addplot [draw=Dark2-C!50!white, fill=Dark2-C!50!white, forget plot, mark=diamond*, only marks]
table{%
0.0717737789203101 14767.9049281101
0.101560846560845 21423.1166737265
0.0851219512195139 24974.1212035635
0.107234636871507 25068.2286437718
0.0899999999999986 21051.418164497
0.102949852507377 18250.648695186
0.106079027355622 13336.8829877132
0.109404388714736 15626.5121776677
0.112944983818769 19530.9250933377
0.116722408026754 21236.2085825614
0.120761245674743 16794.8011491445
0.0121180555555557 24074.4460093887
0.0491549295774659 22071.8945374162
0.0498571428571422 20355.2377672534
0.102647058823527 23582.4271436031
};
\addplot [draw=Dark2-D!50!white, fill=Dark2-D!50!white, forget plot, mark=diamond*, only marks]
table{%
0.162135922330095 17476.4265123662
0.167558528428091 21418.0819826685
0.173356401384087 41586.3633343003
0.0173958333333335 45176.1737091015
0.0705633802816917 57633.3324844052
0.0715714285714276 58419.4881395777
0.147352941176468 51447.2423006094
};
\addplot [draw=Dark2-E!50!white, fill=Dark2-E!50!white, forget plot, mark=diamond*, only marks]
table{%
0.121258741258739 68045.5148264814
0.137947494033415 99241.1974588816
0.155833333333332 136444.14522941
0.160151133501257 171153.694401844
0.118868894601545 186734.344444948
0.168201058201056 188742.081488115
0.1409756097561 171979.523164205
0.177597765363126 139924.220936326
0.149054441260743 108622.376174056
0.170501474926257 96339.6593675836
0.175683890577505 83112.9391303131
0.181191222570537 64784.3974655897
0.187055016181227 49934.7626553517
0.193311036789294 90732.2332308038
0.200000000000004 105890.476407729
0.0200694444444446 109066.163328432
0.0814084507042272 83574.3375586448
0.0825714285714275 80594.2708525425
0.169999999999997 55573.6005807698
};
\addplot [draw=Dark2-F!50!white, fill=Dark2-F!50!white, forget plot, mark=diamond*, only marks]
table{%
0.160121951219515 27663.8759666018
0.201717877094969 39544.1978828246
0.169297994269338 45119.9818028803
0.193657817109149 43602.8787147155
0.199544072948326 44843.0570062936
0.205799373040757 58193.6162928149
0.212459546925564 71081.6770180485
0.2195652173913 65096.0743726674
0.227162629757791 64321.898346239
0.0227951388888891 56010.2182544552
0.0924647887323964 62131.1700897198
0.093785714285713 67029.2483305179
0.193088235294114 76510.3375013348
};
\addplot [black, dashed]
table {%
0.01 11943.2151166049
0.0124242424242424 13604.5194169246
0.0148484848484848 15140.1625808806
0.0172727272727273 16578.2163959701
0.0196969696969697 17937.4583133377
0.0221212121212121 19231.2098487587
0.0245454545454545 20469.34293818
0.026969696969697 21659.4235885244
0.0293939393939394 22807.4079821679
0.0318181818181818 23918.0885956064
0.0342424242424242 24995.3922732714
0.0366666666666667 26042.5863587979
0.0390909090909091 27062.4254277317
0.0415151515151515 28057.2583466541
0.0439393939393939 29029.1080669656
0.0463636363636364 29979.7322122108
0.0487878787878788 30910.6698402894
0.0512121212121212 31823.2780625097
0.0536363636363636 32718.7610935603
0.0560606060606061 33598.1935668208
0.0584848484848485 34462.5394450304
0.0609090909090909 35312.6675057154
0.0633333333333333 36149.3641328317
0.0657575757575758 36973.3439679546
0.0681818181818182 37785.2588445586
0.0706060606060606 38585.7053330893
0.073030303030303 39375.231152925
0.0754545454545455 40154.3406532078
0.0778787878787879 40923.4995232105
0.0803030303030303 41683.138861065
0.0827272727272727 42433.65870491
0.0851515151515151 43175.4311110966
0.0875757575757576 43908.8028487439
0.09 44634.0977677155
0.0924242424242424 45351.6188872981
0.0948484848484848 46061.6502449582
0.0972727272727273 46764.458538143
0.0996969696969697 47460.2945868549
0.102121212121212 48149.3946404309
0.104545454545455 48831.9815484159
0.106969696969697 49508.2658124752
0.109393939393939 50178.4465338479
0.111818181818182 50842.7122687893
0.114242424242424 51501.2418027352
0.116666666666667 52154.204852464
0.119090909090909 52801.7627043055
0.121515151515152 53444.0687954027
0.123939393939394 54081.2692441358
0.126363636363636 54713.5033350628
0.128787878787879 55340.9039630688
0.131212121212121 55963.5980408588
0.133636363636364 56581.7068734363
0.136060606060606 57195.3465027936
0.138484848484848 57804.6280256685
0.140909090909091 58409.6578869057
0.143333333333333 59010.5381506831
0.145757575757576 59607.3667516169
0.148181818181818 60200.2377275481
0.150606060606061 60789.2414356234
0.153030303030303 61374.4647531181
0.155454545454545 61955.9912643036
0.157878787878788 62533.9014345292
0.16030303030303 63108.2727725769
0.162727272727273 63679.1799822443
0.165151515151515 64246.6951040185
0.167575757575758 64810.8876476252
0.17 65371.8247161639
0.172424242424242 65929.5711224753
0.174848484848485 66484.1894983285
0.177272727272727 67035.7403969652
0.17969696969697 67584.2823894896
0.182121212121212 68129.8721555509
0.184545454545455 68672.5645687287
0.186969696969697 69212.4127769949
0.189393939393939 69749.4682785965
0.191818181818182 70283.7809936759
0.194242424242424 70815.3993319169
0.196666666666667 71344.3702564858
0.199090909090909 71870.7393445121
0.201515151515152 72394.5508443364
0.203939393939394 72915.8477297353
0.206363636363636 73434.6717513162
0.208787878787879 73951.0634852618
0.211212121212121 74465.0623795899
0.213636363636364 74976.7067980816
0.216060606060606 75486.0340620218
0.218484848484849 75993.0804898825
0.220909090909091 76497.8814350735
0.223333333333333 77000.4713218742
0.225757575757576 77500.8836796519
0.228181818181818 77999.1511754681
0.230606060606061 78495.3056451623
0.233030303030303 78989.3781230018
0.235454545454545 79481.3988699766
0.237878787878788 79971.3974008153
0.24030303030303 80459.4025097919
0.242727272727273 80945.4422953889
0.245151515151515 81429.5441838793
0.247575757575758 81911.7349518838
0.25 82392.0407479588
};
\addlegendentry{\makebox[0pt][l]{Friction model}}
\node at (axis cs:0.005,350000) {\usebox\mybox};
\end{axis}

\end{tikzpicture}


==> figs/press_rheometer.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=10cm,
xmin=-40, xmax=840,
xtick distance={2.0},
ymin=-300, ymax=300,
axis equal image,
]
\path [draw=white!50!black, fill=white!50!black, opacity=0.2,rounded corners=2]
(0,-225) rectangle (200,225);

% \path [draw=white!50!black, fill=white!50!black, opacity=0.2, rounded corners=2]
% (0,-225) rectangle (400,225);

\path [draw=white!50!black, fill=white!50!black, opacity=0.2, rounded corners=2]
(0,-225) rectangle (600,225);

\draw [draw=white!50!black, fill=white!50!black, opacity=0.2, rounded corners=2]
(0,-225) rectangle (800,225);
\node[] at (axis cs: 150,-100) {25\%};
% \node[] at (axis cs: 350,-100) {50\%};
\node[] at (axis cs: 550,-100) {75\%};
\node[] at (axis cs: 750,-100) {100\%};

\draw [draw=black, rounded corners=2] (0,-225) rectangle (800,225);


\draw[thick,-stealth] (0,0) -- (100,0) node[midway, below] {$x$};
\draw[thick,-stealth] (0,0) -- (0,100) node[midway, left] {$y$};
\addplot [black, mark=*, mark size=0.5]
table {%
0 0
};

\node[anchor=south] at (32,0) {P\textsubscript{1}};
\addplot [Dark2-A, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
32 0
};
\node[anchor=south] at (146,0) {P\textsubscript{2}};
\addplot [Dark2-B, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
146 0
};
\node[anchor=south] at (248,0) {P\textsubscript{3}};
\addplot [Dark2-C, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
248 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
350 0
};
\node[anchor=south] at (450,0) {P\textsubscript{5}};
\addplot [Dark2-E, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
450 0
};
\node[anchor=south] at (552,0) {P\textsubscript{6}};
\addplot [Dark2-F, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
552 0
};
\node[anchor=south] at (604,0) {P\textsubscript{7}};
\addplot [Dark2-G, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
604 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
654 0
};
\node[anchor=south] at (709,0) {P\textsubscript{9}};
\addplot [Dark2-H, mark=*, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0.5}]
table {%
709 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
764 0
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
500 165
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
500 -165
};
\addplot [white!50!black, mark=o, mark size=2.0, line width=1.0, mark options={solid,fill opacity=0}]
table {%
500 0
};
\end{axis}

\end{tikzpicture}


==> figs/temp_setup.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temp_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{temp_setup.pdf}}%
    \put(0.33733393,0.0782935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50 mm\end{tabular}}}}%
    \put(0.83470985,0.29299042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11 mm\end{tabular}}}}%
    \put(0.83113694,0.40540015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\approx$ 10 mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{temp_setup.pdf}}%
    \put(0.10867695,0.00979938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mold heated to 145 \si{\celsius} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{temp_setup.pdf}}%
    \put(0.13216909,0.53700508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{temp_setup.pdf}}%
    \put(0.69021724,0.53423526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\end{tabular}}}}%
    \put(0.45717429,0.50631066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{temp_setup.pdf}}%
    \put(0.10658065,0.29125532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{temp_setup.pdf}}%
  \end{picture}%
\endgroup%


==> figs/temperature_result.tex <==
\begin{tikzpicture}

\begin{axis}[
width=6.5cm,
height=6.5cm,
legend cell align={left},
legend style={at={(1.01,0.0)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!70!black},
xlabel={Time $t$ in s},
xtick={0, 10, 20, 30, 40, 50, 60},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!70!black},
ylabel={Temperature $T$ in \si{\celsius}},
ytick={0, 25, 50, 75, 100, 125, 150},
ymajorgrids,
ymin=0.0, ymax=150,
ytick style={color=black},
clip marker paths=true,
every axis plot/.append style={ultra thick}
]
\path [draw=Set1-A!30!white, semithick]
(axis cs:0,23.4080128882173)
--(axis cs:0,24.9253204451161);

\path [draw=Set1-A!30!white, semithick]
(axis cs:2,80.7212913966687)
--(axis cs:2,88.945375269998);

\path [draw=Set1-A!30!white, semithick]
(axis cs:4,89.0875968502858)
--(axis cs:4,113.645736483048);

\path [draw=Set1-A!30!white, semithick]
(axis cs:6,90.4428200564215)
--(axis cs:6,117.957179943579);

\path [draw=Set1-A!30!white, semithick]
(axis cs:8,98.3065705320933)
--(axis cs:8,120.960096134573);

\path [draw=Set1-A!30!white, semithick]
(axis cs:10,108.190901575854)
--(axis cs:10,124.075765090813);

\path [draw=Set1-A!30!white, semithick]
(axis cs:12,113.163149179208)
--(axis cs:12,125.170184154125);

\path [draw=Set1-A!30!white, semithick]
(axis cs:14,117.08885980231)
--(axis cs:14,125.577806864356);

\path [draw=Set1-A!30!white, semithick]
(axis cs:16,119.740285329379)
--(axis cs:16,126.126381337287);

\path [draw=Set1-A!30!white, semithick]
(axis cs:18,122.172713262122)
--(axis cs:18,126.760620071211);

\path [draw=Set1-A!30!white, semithick]
(axis cs:20,123.834058142324)
--(axis cs:20,126.89927519101);

\path [draw=Set1-A!30!white, semithick]
(axis cs:22,124.651592615274)
--(axis cs:22,127.615074051393);

\path [draw=Set1-A!30!white, semithick]
(axis cs:24,125.765873240703)
--(axis cs:24,128.56746009263);

\path [draw=Set1-A!30!white, semithick]
(axis cs:26,126.500757771514)
--(axis cs:26,129.43257556182);

\path [draw=Set1-A!30!white, semithick]
(axis cs:28,126.681508887537)
--(axis cs:28,130.185157779129);

\path [draw=Set1-A!30!white, semithick]
(axis cs:30,127.485357180052)
--(axis cs:30,130.914642819948);

\path [draw=Set1-A!30!white, semithick]
(axis cs:32,128.228479584372)
--(axis cs:32,131.438187082295);

\path [draw=Set1-A!30!white, semithick]
(axis cs:34,128.686933918524)
--(axis cs:34,131.84639941481);

\path [draw=Set1-A!30!white, semithick]
(axis cs:36,129.380196097281)
--(axis cs:36,131.419803902719);

\path [draw=Set1-A!30!white, semithick]
(axis cs:38,129.804774114854)
--(axis cs:38,131.661892551812);

\path [draw=Set1-A!30!white, semithick]
(axis cs:40,130.401853760979)
--(axis cs:40,132.198146239021);

\path [draw=Set1-A!30!white, semithick]
(axis cs:42,130.986995362228)
--(axis cs:42,132.879671304439);

\path [draw=Set1-A!30!white, semithick]
(axis cs:44,131.590524291751)
--(axis cs:44,133.476142374915);

\path [draw=Set1-A!30!white, semithick]
(axis cs:46,131.77263815045)
--(axis cs:46,133.62736184955);

\path [draw=Set1-A!30!white, semithick]
(axis cs:48,132.216823913367)
--(axis cs:48,133.983176086633);

\path [draw=Set1-A!30!white, semithick]
(axis cs:50,132.580196097281)
--(axis cs:50,134.619803902719);

\path [draw=Set1-A!30!white, semithick]
(axis cs:52,132.99667220378)
--(axis cs:52,135.00332779622);

\path [draw=Set1-A!30!white, semithick]
(axis cs:54,133.379855083877)
--(axis cs:54,135.220144916123);

\path [draw=Set1-A!30!white, semithick]
(axis cs:56,133.794157980304)
--(axis cs:56,136.272508686363);

\path [draw=Set1-A!30!white, semithick]
(axis cs:58,134.180295400071)
--(axis cs:58,136.286371266595);

\addplot [semithick, Set1-A!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.4080128882173
2 80.7212913966687
4 89.0875968502858
6 90.4428200564215
8 98.3065705320933
10 108.190901575854
12 113.163149179208
14 117.08885980231
16 119.740285329379
18 122.172713262122
20 123.834058142324
22 124.651592615274
24 125.765873240703
26 126.500757771514
28 126.681508887537
30 127.485357180052
32 128.228479584372
34 128.686933918524
36 129.380196097281
38 129.804774114854
40 130.401853760979
42 130.986995362228
44 131.590524291751
46 131.77263815045
48 132.216823913367
50 132.580196097281
52 132.99667220378
54 133.379855083877
56 133.794157980304
58 134.180295400071
};
\addplot[semithick, Set1-A!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 24.9253204451161
2 88.945375269998
4 113.645736483048
6 117.957179943579
8 120.960096134573
10 124.075765090813
12 125.170184154125
14 125.577806864356
16 126.126381337287
18 126.760620071211
20 126.89927519101
22 127.615074051393
24 128.56746009263
26 129.43257556182
28 130.185157779129
30 130.914642819948
32 131.438187082295
34 131.84639941481
36 131.419803902719
38 131.661892551812
40 132.198146239021
42 132.879671304439
44 133.476142374915
46 133.62736184955
48 133.983176086633
50 134.619803902719
52 135.00332779622
54 135.220144916123
56 136.272508686363
58 136.286371266595
};
\path [draw=Set1-B!30!white, semithick]
(axis cs:0,22.2)
--(axis cs:0,23.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:2,22.7)
--(axis cs:2,25.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:4,25.8)
--(axis cs:4,30.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:6,31.2)
--(axis cs:6,37.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:8,35.6)
--(axis cs:8,43.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:10,41.3)
--(axis cs:10,51);

\path [draw=Set1-B!30!white, semithick]
(axis cs:12,45)
--(axis cs:12,57.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:14,49.5)
--(axis cs:14,62.6);

\path [draw=Set1-B!30!white, semithick]
(axis cs:16,52.6)
--(axis cs:16,66.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:18,56.1)
--(axis cs:18,70.3);

\path [draw=Set1-B!30!white, semithick]
(axis cs:20,59.1)
--(axis cs:20,73);

\path [draw=Set1-B!30!white, semithick]
(axis cs:22,61.7)
--(axis cs:22,76.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:24,63.5)
--(axis cs:24,79.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:26,65.1)
--(axis cs:26,81.8);

\path [draw=Set1-B!30!white, semithick]
(axis cs:28,67.3)
--(axis cs:28,83.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:30,69.1)
--(axis cs:30,85.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:32,70.9)
--(axis cs:32,87.9);

\path [draw=Set1-B!30!white, semithick]
(axis cs:34,72.1)
--(axis cs:34,90.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:36,73.6)
--(axis cs:36,92.1);

\path [draw=Set1-B!30!white, semithick]
(axis cs:38,74.7)
--(axis cs:38,93.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:40,76)
--(axis cs:40,95);

\path [draw=Set1-B!30!white, semithick]
(axis cs:42,77.4)
--(axis cs:42,96.2);

\path [draw=Set1-B!30!white, semithick]
(axis cs:44,78.4)
--(axis cs:44,97.5);

\path [draw=Set1-B!30!white, semithick]
(axis cs:46,79.6)
--(axis cs:46,98.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:48,80.8)
--(axis cs:48,99.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:50,81.7)
--(axis cs:50,100.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:52,82.9)
--(axis cs:52,101.7);

\path [draw=Set1-B!30!white, semithick]
(axis cs:54,84)
--(axis cs:54,102.4);

\path [draw=Set1-B!30!white, semithick]
(axis cs:56,84.9)
--(axis cs:56,103.3);

\path [draw=Set1-B!30!white, semithick]
(axis cs:58,85.8)
--(axis cs:58,103.9);

\addplot [semithick, Set1-B!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.2
2 22.7
4 25.8
6 31.2
8 35.6
10 41.3
12 45
14 49.5
16 52.6
18 56.1
20 59.1
22 61.7
24 63.5
26 65.1
28 67.3
30 69.1
32 70.9
34 72.1
36 73.6
38 74.7
40 76
42 77.4
44 78.4
46 79.6
48 80.8
50 81.7
52 82.9
54 84
56 84.9
58 85.8
};
\addplot [semithick, Set1-B!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.2
2 25.6
4 30.5
6 37.6
8 43.6
10 51
12 57.2
14 62.6
16 66.2
18 70.3
20 73
22 76.2
24 79.2
26 81.8
28 83.7
30 85.5
32 87.9
34 90.2
36 92.1
38 93.5
40 95
42 96.2
44 97.5
46 98.7
48 99.7
50 100.7
52 101.7
54 102.4
56 103.3
58 103.9
};
\path [draw=Set1-C!30!white, semithick]
(axis cs:0,22.0112159422448)
--(axis cs:0,23.1887840577552);

\path [draw=Set1-C!30!white, semithick]
(axis cs:2,21.999123413652)
--(axis cs:2,23.2675432530147);

\path [draw=Set1-C!30!white, semithick]
(axis cs:4,22.1733670042259)
--(axis cs:4,23.4932996624408);

\path [draw=Set1-C!30!white, semithick]
(axis cs:6,22.6397674732957)
--(axis cs:6,24.3602325267043);

\path [draw=Set1-C!30!white, semithick]
(axis cs:8,23.5802954000713)
--(axis cs:8,25.6863712665954);

\path [draw=Set1-C!30!white, semithick]
(axis cs:10,25.3071611722816)
--(axis cs:10,28.0928388277184);

\path [draw=Set1-C!30!white, semithick]
(axis cs:12,26.7834010851304)
--(axis cs:12,30.8832655815362);

\path [draw=Set1-C!30!white, semithick]
(axis cs:14,28.9245765380083)
--(axis cs:14,34.008756795325);

\path [draw=Set1-C!30!white, semithick]
(axis cs:16,30.7566067986145)
--(axis cs:16,36.5100598680522);

\path [draw=Set1-C!30!white, semithick]
(axis cs:18,33.0023341505722)
--(axis cs:18,39.6643325160945);

\path [draw=Set1-C!30!white, semithick]
(axis cs:20,35.272016628913)
--(axis cs:20,42.327983371087);

\path [draw=Set1-C!30!white, semithick]
(axis cs:22,37.3625377981197)
--(axis cs:22,45.1707955352137);

\path [draw=Set1-C!30!white, semithick]
(axis cs:24,39.0009804981911)
--(axis cs:24,48.0656861684756);

\path [draw=Set1-C!30!white, semithick]
(axis cs:26,40.6639791935764)
--(axis cs:26,51.0026874730903);

\path [draw=Set1-C!30!white, semithick]
(axis cs:28,42.4531503826555)
--(axis cs:28,52.4135162840112);

\path [draw=Set1-C!30!white, semithick]
(axis cs:30,44.3567179328694)
--(axis cs:30,54.976615400464);

\path [draw=Set1-C!30!white, semithick]
(axis cs:32,46.057458461954)
--(axis cs:32,57.4092082047127);

\path [draw=Set1-C!30!white, semithick]
(axis cs:34,47.2252330649284)
--(axis cs:34,59.4414336017383);

\path [draw=Set1-C!30!white, semithick]
(axis cs:36,48.8093436800979)
--(axis cs:36,61.5239896532354);

\path [draw=Set1-C!30!white, semithick]
(axis cs:38,49.9741539501252)
--(axis cs:38,63.0258460498748);

\path [draw=Set1-C!30!white, semithick]
(axis cs:40,51.5319377465432)
--(axis cs:40,65.0680622534568);

\path [draw=Set1-C!30!white, semithick]
(axis cs:42,52.8601338570132)
--(axis cs:42,66.4731994763201);

\path [draw=Set1-C!30!white, semithick]
(axis cs:44,53.9132521852315)
--(axis cs:44,68.1534144814352);

\path [draw=Set1-C!30!white, semithick]
(axis cs:46,55.2279319830385)
--(axis cs:46,69.8387346836281);

\path [draw=Set1-C!30!white, semithick]
(axis cs:48,56.5281364149209)
--(axis cs:48,71.0718635850791);

\path [draw=Set1-C!30!white, semithick]
(axis cs:50,57.410506560134)
--(axis cs:50,72.5228267731993);

\path [draw=Set1-C!30!white, semithick]
(axis cs:52,59.0956073761841)
--(axis cs:52,73.7710592904826);

\path [draw=Set1-C!30!white, semithick]
(axis cs:54,61.1871222703062)
--(axis cs:54,74.7462110630271);

\path [draw=Set1-C!30!white, semithick]
(axis cs:56,62.4035607937967)
--(axis cs:56,76.1297725395366);

\path [draw=Set1-C!30!white, semithick]
(axis cs:58,64.3026046967014)
--(axis cs:58,77.0973953032986);

\addplot [semithick, Set1-C!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.0112159422448
2 21.999123413652
4 22.1733670042259
6 22.6397674732957
8 23.5802954000713
10 25.3071611722816
12 26.7834010851304
14 28.9245765380083
16 30.7566067986145
18 33.0023341505722
20 35.272016628913
22 37.3625377981197
24 39.0009804981911
26 40.6639791935764
28 42.4531503826555
30 44.3567179328694
32 46.057458461954
34 47.2252330649284
36 48.8093436800979
38 49.9741539501252
40 51.5319377465432
42 52.8601338570132
44 53.9132521852315
46 55.2279319830385
48 56.5281364149209
50 57.410506560134
52 59.0956073761841
54 61.1871222703062
56 62.4035607937967
58 64.3026046967014
};
\addplot [semithick, Set1-C!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.1887840577552
2 23.2675432530147
4 23.4932996624408
6 24.3602325267043
8 25.6863712665954
10 28.0928388277184
12 30.8832655815362
14 34.008756795325
16 36.5100598680522
18 39.6643325160945
20 42.327983371087
22 45.1707955352137
24 48.0656861684756
26 51.0026874730903
28 52.4135162840112
30 54.976615400464
32 57.4092082047127
34 59.4414336017383
36 61.5239896532354
38 63.0258460498748
40 65.0680622534568
42 66.4731994763201
44 68.1534144814352
46 69.8387346836281
48 71.0718635850791
50 72.5228267731993
52 73.7710592904826
54 74.7462110630271
56 76.1297725395366
58 77.0973953032986
};
\path [draw=Set1-D!30!white, semithick]
(axis cs:0,21.7900980486407)
--(axis cs:0,22.8099019513593);

\path [draw=Set1-D!30!white, semithick]
(axis cs:2,21.7230164523233)
--(axis cs:2,22.81031688101);

\path [draw=Set1-D!30!white, semithick]
(axis cs:4,21.8023870574272)
--(axis cs:4,22.7309462759061);

\path [draw=Set1-D!30!white, semithick]
(axis cs:6,21.7900980486407)
--(axis cs:6,22.8099019513593);

\path [draw=Set1-D!30!white, semithick]
(axis cs:8,22.0453939434338)
--(axis cs:8,22.9546060565662);

\path [draw=Set1-D!30!white, semithick]
(axis cs:10,22.38968311899)
--(axis cs:10,23.4769835476767);

\path [draw=Set1-D!30!white, semithick]
(axis cs:12,23.2108889333156)
--(axis cs:12,24.3224444000178);

\path [draw=Set1-D!30!white, semithick]
(axis cs:14,24.1928932188134)
--(axis cs:14,25.6071067811865);

\path [draw=Set1-D!30!white, semithick]
(axis cs:16,25.1277969350937)
--(axis cs:16,26.738869731573);

\path [draw=Set1-D!30!white, semithick]
(axis cs:18,26.4635855210571)
--(axis cs:18,28.2697478122763);

\path [draw=Set1-D!30!white, semithick]
(axis cs:20,27.9196899643943)
--(axis cs:20,30.213643368939);

\path [draw=Set1-D!30!white, semithick]
(axis cs:22,29.2069281297086)
--(axis cs:22,31.9264052036247);

\path [draw=Set1-D!30!white, semithick]
(axis cs:24,30.8081773696585)
--(axis cs:24,33.9251559636748);

\path [draw=Set1-D!30!white, semithick]
(axis cs:26,32.0891366064065)
--(axis cs:26,35.5775300602602);

\path [draw=Set1-D!30!white, semithick]
(axis cs:28,33.5960648293972)
--(axis cs:28,37.2706018372694);

\path [draw=Set1-D!30!white, semithick]
(axis cs:30,35.2095854351119)
--(axis cs:30,39.2570812315547);

\path [draw=Set1-D!30!white, semithick]
(axis cs:32,36.4636169883765)
--(axis cs:32,41.2030496782902);

\path [draw=Set1-D!30!white, semithick]
(axis cs:34,38.0025127128661)
--(axis cs:34,42.8641539538006);

\path [draw=Set1-D!30!white, semithick]
(axis cs:36,39.4017549938603)
--(axis cs:36,44.4649116728063);

\path [draw=Set1-D!30!white, semithick]
(axis cs:38,40.5275161557429)
--(axis cs:38,46.0724838442571);

\path [draw=Set1-D!30!white, semithick]
(axis cs:40,41.9347393130725)
--(axis cs:40,47.4652606869275);

\path [draw=Set1-D!30!white, semithick]
(axis cs:42,43.1975665411142)
--(axis cs:42,49.1357667922191);

\path [draw=Set1-D!30!white, semithick]
(axis cs:44,44.2209015953156)
--(axis cs:44,50.5790984046844);

\path [draw=Set1-D!30!white, semithick]
(axis cs:46,45.4456895681475)
--(axis cs:46,52.0876437651859);

\path [draw=Set1-D!30!white, semithick]
(axis cs:48,46.5044247654242)
--(axis cs:48,53.0289085679092);

\path [draw=Set1-D!30!white, semithick]
(axis cs:50,47.4890647020108)
--(axis cs:50,54.5109352979892);

\path [draw=Set1-D!30!white, semithick]
(axis cs:52,48.6097619128062)
--(axis cs:52,55.6569047538605);

\path [draw=Set1-D!30!white, semithick]
(axis cs:54,49.6672956534689)
--(axis cs:54,56.7327043465311);

\path [draw=Set1-D!30!white, semithick]
(axis cs:56,50.5521117056846)
--(axis cs:56,58.0478882943154);

\path [draw=Set1-D!30!white, semithick]
(axis cs:58,51.4155387401741)
--(axis cs:58,59.0511279264925);

\addplot [semithick, Set1-D!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 21.7900980486407
2 21.7230164523233
4 21.8023870574272
6 21.7900980486407
8 22.0453939434338
10 22.38968311899
12 23.2108889333156
14 24.1928932188134
16 25.1277969350937
18 26.4635855210571
20 27.9196899643943
22 29.2069281297086
24 30.8081773696585
26 32.0891366064065
28 33.5960648293972
30 35.2095854351119
32 36.4636169883765
34 38.0025127128661
36 39.4017549938603
38 40.5275161557429
40 41.9347393130725
42 43.1975665411142
44 44.2209015953156
46 45.4456895681475
48 46.5044247654242
50 47.4890647020108
52 48.6097619128062
54 49.6672956534689
56 50.5521117056846
58 51.4155387401741
};
\addplot [semithick, Set1-D!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.8099019513593
2 22.81031688101
4 22.7309462759061
6 22.8099019513593
8 22.9546060565662
10 23.4769835476767
12 24.3224444000178
14 25.6071067811865
16 26.738869731573
18 28.2697478122763
20 30.213643368939
22 31.9264052036247
24 33.9251559636748
26 35.5775300602602
28 37.2706018372694
30 39.2570812315547
32 41.2030496782902
34 42.8641539538006
36 44.4649116728063
38 46.0724838442571
40 47.4652606869275
42 49.1357667922191
44 50.5790984046844
46 52.0876437651859
48 53.0289085679092
50 54.5109352979892
52 55.6569047538605
54 56.7327043465311
56 58.0478882943154
58 59.0511279264925
};
\path [draw=Set1-E!30!white, semithick]
(axis cs:0,22.7417328083992)
--(axis cs:0,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:2,22.6775555999822)
--(axis cs:2,23.7891110666844);

\path [draw=Set1-E!30!white, semithick]
(axis cs:4,22.7417328083992)
--(axis cs:4,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:6,22.7417328083992)
--(axis cs:6,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:8,22.7417328083992)
--(axis cs:8,23.7916005249341);

\path [draw=Set1-E!30!white, semithick]
(axis cs:10,22.7900980486407)
--(axis cs:10,23.8099019513593);

\path [draw=Set1-E!30!white, semithick]
(axis cs:12,22.8900980486407)
--(axis cs:12,23.9099019513593);

\path [draw=Set1-E!30!white, semithick]
(axis cs:14,23.0775555999822)
--(axis cs:14,24.1891110666844);

\path [draw=Set1-E!30!white, semithick]
(axis cs:16,23.2645873865264)
--(axis cs:16,24.3354126134736);

\path [draw=Set1-E!30!white, semithick]
(axis cs:18,23.5835585997031)
--(axis cs:18,24.8164414002969);

\path [draw=Set1-E!30!white, semithick]
(axis cs:20,24.020507456305)
--(axis cs:20,25.2461592103617);

\path [draw=Set1-E!30!white, semithick]
(axis cs:22,24.3651530771651)
--(axis cs:22,25.834846922835);

\path [draw=Set1-E!30!white, semithick]
(axis cs:24,24.8756879779821)
--(axis cs:24,26.5909786886846);

\path [draw=Set1-E!30!white, semithick]
(axis cs:26,25.4018537609795)
--(axis cs:26,27.1981462390205);

\path [draw=Set1-E!30!white, semithick]
(axis cs:28,26.0635855210571)
--(axis cs:28,27.8697478122763);

\path [draw=Set1-E!30!white, semithick]
(axis cs:30,26.7059309995052)
--(axis cs:30,28.7607356671615);

\path [draw=Set1-E!30!white, semithick]
(axis cs:32,27.2713052615306)
--(axis cs:32,29.6620280718027);

\path [draw=Set1-E!30!white, semithick]
(axis cs:34,27.9568744863741)
--(axis cs:34,30.5764588469592);

\path [draw=Set1-E!30!white, semithick]
(axis cs:36,28.5754242163527)
--(axis cs:36,31.3579091169806);

\path [draw=Set1-E!30!white, semithick]
(axis cs:38,29.2124609030834)
--(axis cs:38,32.32087243025);

\path [draw=Set1-E!30!white, semithick]
(axis cs:40,29.9937621595791)
--(axis cs:40,33.2062378404209);

\path [draw=Set1-E!30!white, semithick]
(axis cs:42,30.7083534622752)
--(axis cs:42,34.1583132043914);

\path [draw=Set1-E!30!white, semithick]
(axis cs:44,31.3167404144233)
--(axis cs:44,35.0832595855767);

\path [draw=Set1-E!30!white, semithick]
(axis cs:46,32.0883671640514)
--(axis cs:46,36.1116328359486);

\path [draw=Set1-E!30!white, semithick]
(axis cs:48,32.7538654329036)
--(axis cs:48,36.8461345670964);

\path [draw=Set1-E!30!white, semithick]
(axis cs:50,33.3541387828425)
--(axis cs:50,37.7125278838242);

\path [draw=Set1-E!30!white, semithick]
(axis cs:52,34.126969717169)
--(axis cs:52,38.673030282831);

\path [draw=Set1-E!30!white, semithick]
(axis cs:54,34.6575720977922)
--(axis cs:54,39.6757612355412);

\path [draw=Set1-E!30!white, semithick]
(axis cs:56,35.3268013502369)
--(axis cs:56,40.6065319830964);

\path [draw=Set1-E!30!white, semithick]
(axis cs:58,35.9979682348095)
--(axis cs:58,41.4686984318572);

\addplot [semithick, Set1-E!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 22.7417328083992
2 22.6775555999822
4 22.7417328083992
6 22.7417328083992
8 22.7417328083992
10 22.7900980486407
12 22.8900980486407
14 23.0775555999822
16 23.2645873865264
18 23.5835585997031
20 24.020507456305
22 24.3651530771651
24 24.8756879779821
26 25.4018537609795
28 26.0635855210571
30 26.7059309995052
32 27.2713052615306
34 27.9568744863741
36 28.5754242163527
38 29.2124609030834
40 29.9937621595791
42 30.7083534622752
44 31.3167404144233
46 32.0883671640514
48 32.7538654329036
50 33.3541387828425
52 34.126969717169
54 34.6575720977922
56 35.3268013502369
58 35.9979682348095
};
\addplot [semithick, Set1-E!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.7916005249341
2 23.7891110666844
4 23.7916005249341
6 23.7916005249341
8 23.7916005249341
10 23.8099019513593
12 23.9099019513593
14 24.1891110666844
16 24.3354126134736
18 24.8164414002969
20 25.2461592103617
22 25.834846922835
24 26.5909786886846
26 27.1981462390205
28 27.8697478122763
30 28.7607356671615
32 29.6620280718027
34 30.5764588469592
36 31.3579091169806
38 32.32087243025
40 33.2062378404209
42 34.1583132043914
44 35.0832595855767
46 36.1116328359486
48 36.8461345670964
50 37.7125278838242
52 38.673030282831
54 39.6757612355412
56 40.6065319830964
58 41.4686984318572
};
\path [draw=Set1-G!30!white, semithick]
(axis cs:0,23.1)
--(axis cs:0,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:2,23)
--(axis cs:2,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:4,23.1)
--(axis cs:4,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:6,23)
--(axis cs:6,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:8,23.1)
--(axis cs:8,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:10,23.1)
--(axis cs:10,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:12,23.1)
--(axis cs:12,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:14,23.1)
--(axis cs:14,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:16,23.1)
--(axis cs:16,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:18,23.1)
--(axis cs:18,23.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:20,23.2)
--(axis cs:20,23.2);

\path [draw=Set1-G!30!white, semithick]
(axis cs:22,23.1)
--(axis cs:22,23.2);

\path [draw=Set1-G!30!white, semithick]
(axis cs:24,23.2)
--(axis cs:24,23.4);

\path [draw=Set1-G!30!white, semithick]
(axis cs:26,23.3)
--(axis cs:26,23.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:28,23.4)
--(axis cs:28,23.8);

\path [draw=Set1-G!30!white, semithick]
(axis cs:30,23.6)
--(axis cs:30,24);

\path [draw=Set1-G!30!white, semithick]
(axis cs:32,23.7)
--(axis cs:32,24.3);

\path [draw=Set1-G!30!white, semithick]
(axis cs:34,23.9)
--(axis cs:34,24.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:36,24.1)
--(axis cs:36,24.8);

\path [draw=Set1-G!30!white, semithick]
(axis cs:38,24.3)
--(axis cs:38,25.2);

\path [draw=Set1-G!30!white, semithick]
(axis cs:40,24.6)
--(axis cs:40,25.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:42,24.8)
--(axis cs:42,26);

\path [draw=Set1-G!30!white, semithick]
(axis cs:44,25.1)
--(axis cs:44,26.3);

\path [draw=Set1-G!30!white, semithick]
(axis cs:46,25.4)
--(axis cs:46,26.7);

\path [draw=Set1-G!30!white, semithick]
(axis cs:48,25.7)
--(axis cs:48,27.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:50,26)
--(axis cs:50,27.6);

\path [draw=Set1-G!30!white, semithick]
(axis cs:52,26.4)
--(axis cs:52,28.1);

\path [draw=Set1-G!30!white, semithick]
(axis cs:54,26.7)
--(axis cs:54,28.5);

\path [draw=Set1-G!30!white, semithick]
(axis cs:56,27.1)
--(axis cs:56,29);

\path [draw=Set1-G!30!white, semithick]
(axis cs:58,27.3)
--(axis cs:58,29.4);

\addplot [semithick, Set1-G!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.1
2 23
4 23.1
6 23
8 23.1
10 23.1
12 23.1
14 23.1
16 23.1
18 23.1
20 23.2
22 23.1
24 23.2
26 23.3
28 23.4
30 23.6
32 23.7
34 23.9
36 24.1
38 24.3
40 24.6
42 24.8
44 25.1
46 25.4
48 25.7
50 26
52 26.4
54 26.7
56 27.1
58 27.3
};
\addplot [semithick, Set1-G!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 23.1
2 23.1
4 23.1
6 23.1
8 23.1
10 23.1
12 23.1
14 23.1
16 23.1
18 23.1
20 23.2
22 23.2
24 23.4
26 23.5
28 23.8
30 24
32 24.3
34 24.5
36 24.8
38 25.2
40 25.5
42 26
44 26.3
46 26.7
48 27.1
50 27.6
52 28.1
54 28.5
56 29
58 29.4
};
\path [draw=Set1-H!30!white, semithick]
(axis cs:0,24.0775555999822)
--(axis cs:0,25.1891110666844);

\path [draw=Set1-H!30!white, semithick]
(axis cs:2,24.2679506201061)
--(axis cs:2,25.1320493798939);

\path [draw=Set1-H!30!white, semithick]
(axis cs:4,24.2619288125423)
--(axis cs:4,25.2047378541244);

\path [draw=Set1-H!30!white, semithick]
(axis cs:6,24.1230164523233)
--(axis cs:6,25.21031688101);

\path [draw=Set1-H!30!white, semithick]
(axis cs:8,24.0112159422448)
--(axis cs:8,25.1887840577552);

\path [draw=Set1-H!30!white, semithick]
(axis cs:10,24.1344456817635)
--(axis cs:10,25.1322209849032);

\path [draw=Set1-H!30!white, semithick]
(axis cs:12,24.0112159422448)
--(axis cs:12,25.1887840577552);

\path [draw=Set1-H!30!white, semithick]
(axis cs:14,24.0900980486407)
--(axis cs:14,25.1099019513593);

\path [draw=Set1-H!30!white, semithick]
(axis cs:16,24.1230164523233)
--(axis cs:16,25.21031688101);

\path [draw=Set1-H!30!white, semithick]
(axis cs:18,24.0775555999822)
--(axis cs:18,25.1891110666844);

\path [draw=Set1-H!30!white, semithick]
(axis cs:20,24.1112159422448)
--(axis cs:20,25.2887840577552);

\path [draw=Set1-H!30!white, semithick]
(axis cs:22,24.0867973981876)
--(axis cs:22,25.4465359351457);

\path [draw=Set1-H!30!white, semithick]
(axis cs:24,24.0742819647641)
--(axis cs:24,25.5257180352359);

\path [draw=Set1-H!30!white, semithick]
(axis cs:26,24.095844127879)
--(axis cs:26,25.704155872121);

\path [draw=Set1-H!30!white, semithick]
(axis cs:28,24.0709980771637)
--(axis cs:28,25.8623352561696);

\path [draw=Set1-H!30!white, semithick]
(axis cs:30,24.1327958387153)
--(axis cs:30,26.2005374946181);

\path [draw=Set1-H!30!white, semithick]
(axis cs:32,24.1296353276488)
--(axis cs:32,26.5370313390179);

\path [draw=Set1-H!30!white, semithick]
(axis cs:34,24.154332020998)
--(axis cs:34,26.7790013123353);

\path [draw=Set1-H!30!white, semithick]
(axis cs:36,24.2007577715136)
--(axis cs:36,27.1325755618197);

\path [draw=Set1-H!30!white, semithick]
(axis cs:38,24.2487378564666)
--(axis cs:38,27.5512621435334);

\path [draw=Set1-H!30!white, semithick]
(axis cs:40,24.345799962167)
--(axis cs:40,27.9875333711664);

\path [draw=Set1-H!30!white, semithick]
(axis cs:42,24.4428001830889)
--(axis cs:42,28.4238664835778);

\path [draw=Set1-H!30!white, semithick]
(axis cs:44,24.553685329066)
--(axis cs:44,28.846314670934);

\path [draw=Set1-H!30!white, semithick]
(axis cs:46,24.6237284105838)
--(axis cs:46,29.3762715894162);

\path [draw=Set1-H!30!white, semithick]
(axis cs:48,24.7847134026782)
--(axis cs:48,29.8152865973218);

\path [draw=Set1-H!30!white, semithick]
(axis cs:50,24.9191425286674)
--(axis cs:50,30.414190804666);

\path [draw=Set1-H!30!white, semithick]
(axis cs:52,25.1657089703954)
--(axis cs:52,30.9676243629379);

\path [draw=Set1-H!30!white, semithick]
(axis cs:54,25.3112525285251)
--(axis cs:54,31.4220808048083);

\path [draw=Set1-H!30!white, semithick]
(axis cs:56,25.433666683335)
--(axis cs:56,32.0996666499983);

\path [draw=Set1-H!30!white, semithick]
(axis cs:58,25.5945555573334)
--(axis cs:58,32.5387777759999);

\addplot [semithick, Set1-H!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 24.0775555999822
2 24.2679506201061
4 24.2619288125423
6 24.1230164523233
8 24.0112159422448
10 24.1344456817635
12 24.0112159422448
14 24.0900980486407
16 24.1230164523233
18 24.0775555999822
20 24.1112159422448
22 24.0867973981876
24 24.0742819647641
26 24.095844127879
28 24.0709980771637
30 24.1327958387153
32 24.1296353276488
34 24.154332020998
36 24.2007577715136
38 24.2487378564666
40 24.345799962167
42 24.4428001830889
44 24.553685329066
46 24.6237284105838
48 24.7847134026782
50 24.9191425286674
52 25.1657089703954
54 25.3112525285251
56 25.433666683335
58 25.5945555573334
};
\addplot [semithick, Set1-H!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 25.1891110666844
2 25.1320493798939
4 25.2047378541244
6 25.21031688101
8 25.1887840577552
10 25.1322209849032
12 25.1887840577552
14 25.1099019513593
16 25.21031688101
18 25.1891110666844
20 25.2887840577552
22 25.4465359351457
24 25.5257180352359
26 25.704155872121
28 25.8623352561696
30 26.2005374946181
32 26.5370313390179
34 26.7790013123353
36 27.1325755618197
38 27.5512621435334
40 27.9875333711664
42 28.4238664835778
44 28.846314670934
46 29.3762715894162
48 29.8152865973218
50 30.414190804666
52 30.9676243629379
54 31.4220808048083
56 32.0996666499983
58 32.5387777759999
};
\path [draw=black!30!white, semithick]
(axis cs:0,24.2150921003003)
--(axis cs:0,25.4515745663664);

\path [draw=black!30!white, semithick]
(axis cs:2,24.2648176638244)
--(axis cs:2,25.4685156695089);

\path [draw=black!30!white, semithick]
(axis cs:4,24.2150921003003)
--(axis cs:4,25.4515745663664);

\path [draw=black!30!white, semithick]
(axis cs:6,24.2417328083992)
--(axis cs:6,25.2916005249341);

\path [draw=black!30!white, semithick]
(axis cs:8,24.2284523933506)
--(axis cs:8,25.3715476066494);

\path [draw=black!30!white, semithick]
(axis cs:10,24.2417328083992)
--(axis cs:10,25.2916005249341);

\path [draw=black!30!white, semithick]
(axis cs:12,24.1775555999822)
--(axis cs:12,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:14,24.1775555999822)
--(axis cs:14,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:16,24.2417328083992)
--(axis cs:16,25.2916005249341);

\path [draw=black!30!white, semithick]
(axis cs:18,24.18968311899)
--(axis cs:18,25.2769835476767);

\path [draw=black!30!white, semithick]
(axis cs:20,24.1284523933506)
--(axis cs:20,25.2715476066494);

\path [draw=black!30!white, semithick]
(axis cs:22,24.1775555999822)
--(axis cs:22,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:24,24.1417328083992)
--(axis cs:24,25.1916005249341);

\path [draw=black!30!white, semithick]
(axis cs:26,24.1284523933506)
--(axis cs:26,25.2715476066494);

\path [draw=black!30!white, semithick]
(axis cs:28,24.1775555999822)
--(axis cs:28,25.2891110666844);

\path [draw=black!30!white, semithick]
(axis cs:30,24.1150921003003)
--(axis cs:30,25.3515745663664);

\path [draw=black!30!white, semithick]
(axis cs:32,24.1519259301592)
--(axis cs:32,25.4480740698408);

\path [draw=black!30!white, semithick]
(axis cs:34,24.1519259301592)
--(axis cs:34,25.4480740698408);

\path [draw=black!30!white, semithick]
(axis cs:36,24.0881947831979)
--(axis cs:36,25.5118052168021);

\path [draw=black!30!white, semithick]
(axis cs:38,24.1125992125988)
--(axis cs:38,25.6874007874012);

\path [draw=black!30!white, semithick]
(axis cs:40,24.0993335997869)
--(axis cs:40,25.7673330668798);

\path [draw=black!30!white, semithick]
(axis cs:42,24.1228999810835)
--(axis cs:42,25.9437666855832);

\path [draw=black!30!white, semithick]
(axis cs:44,24.1203286955614)
--(axis cs:44,26.0130046377719);

\path [draw=black!30!white, semithick]
(axis cs:46,24.1834656167984)
--(axis cs:46,26.2832010498682);

\path [draw=black!30!white, semithick]
(axis cs:48,24.1702077197734)
--(axis cs:48,26.3631256135599);

\path [draw=black!30!white, semithick]
(axis cs:50,24.243562113495)
--(axis cs:50,26.6231045531717);

\path [draw=black!30!white, semithick]
(axis cs:52,24.3167748963387)
--(axis cs:52,26.8832251036613);

\path [draw=black!30!white, semithick]
(axis cs:54,24.3410788592907)
--(axis cs:54,27.0589211407093);

\path [draw=black!30!white, semithick]
(axis cs:56,24.4144652726139)
--(axis cs:56,27.3188680607195);

\path [draw=black!30!white, semithick]
(axis cs:58,24.4877302507507)
--(axis cs:58,27.5789364159159);

\addplot [semithick, black!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 24.2150921003003
2 24.2648176638244
4 24.2150921003003
6 24.2417328083992
8 24.2284523933506
10 24.2417328083992
12 24.1775555999822
14 24.1775555999822
16 24.2417328083992
18 24.18968311899
20 24.1284523933506
22 24.1775555999822
24 24.1417328083992
26 24.1284523933506
28 24.1775555999822
30 24.1150921003003
32 24.1519259301592
34 24.1519259301592
36 24.0881947831979
38 24.1125992125988
40 24.0993335997869
42 24.1228999810835
44 24.1203286955614
46 24.1834656167984
48 24.1702077197734
50 24.243562113495
52 24.3167748963387
54 24.3410788592907
56 24.4144652726139
58 24.4877302507507
};
\addplot [semithick, black!30!white, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 25.4515745663664
2 25.4685156695089
4 25.4515745663664
6 25.2916005249341
8 25.3715476066494
10 25.2916005249341
12 25.2891110666844
14 25.2891110666844
16 25.2916005249341
18 25.2769835476767
20 25.2715476066494
22 25.2891110666844
24 25.1916005249341
26 25.2715476066494
28 25.2891110666844
30 25.3515745663664
32 25.4480740698408
34 25.4480740698408
36 25.5118052168021
38 25.6874007874012
40 25.7673330668798
42 25.9437666855832
44 26.0130046377719
46 26.2832010498682
48 26.3631256135599
50 26.6231045531717
52 26.8832251036613
54 27.0589211407093
56 27.3188680607195
58 27.5789364159159
};
\addplot [semithick, Set1-A!30!white, forget plot]
table {%
0 24.1666666666667
0.2 53.4333333333333
0.4 53.4333333333333
0.6 75.5
0.8 75.5
1 85.1333333333333
1.2 85.1333333333333
1.4 86.1
1.6 83.8666666666667
1.8 85.3666666666667
2 84.8333333333333
2.2 85.1
2.4 84.3
2.6 84.3
2.8 91.8
3 92.4333333333333
3.2 97.7
3.4 98.0666666666667
3.6 98.0666666666667
3.8 99.5666666666667
4 101.366666666667
4.2 98.9333333333333
4.4 99.7666666666667
4.6 99.7666666666667
4.8 100.733333333333
5 100.733333333333
5.2 102.033333333333
5.4 102.033333333333
5.6 103.4
5.8 103.4
6 104.2
6.2 104.2
6.4 104.733333333333
6.6 105
6.8 105.866666666667
7 106.4
7.2 107.5
7.4 108.366666666667
7.6 109.433333333333
7.8 109.633333333333
8 109.633333333333
8.2 110.2
8.4 111.466666666667
8.6 111.9
8.8 112.9
9 113.566666666667
9.2 114.7
9.4 114.866666666667
9.6 114.866666666667
9.8 115.433333333333
10 116.133333333333
10.2 116.533333333333
10.4 116.8
10.6 116.833333333333
10.8 117.266666666667
11 117.766666666667
11.2 118.066666666667
11.4 118.066666666667
11.6 118.166666666667
11.8 118.8
12 119.166666666667
12.2 119.533333333333
12.4 119.9
12.6 120.166666666667
12.8 120.533333333333
13 120.533333333333
13.2 120.4
13.4 120.766666666667
13.6 120.9
13.8 121.133333333333
14 121.333333333333
14.2 121.633333333333
14.4 121.8
14.6 121.8
14.8 121.766666666667
15 121.933333333333
15.2 121.933333333333
15.4 122.5
15.6 122.5
15.8 122.933333333333
16 122.933333333333
16.2 123.266666666667
16.4 123.266666666667
16.6 123.366666666667
16.8 123.366666666667
17 123.766666666667
17.2 123.766666666667
17.4 123.9
17.6 124.2
17.8 124.466666666667
18 124.466666666667
18.2 124.3
18.4 124.666666666667
18.6 124.666666666667
18.8 124.733333333333
19 124.933333333333
19.2 125.133333333333
19.4 125.266666666667
19.6 125.266666666667
19.8 125.266666666667
20 125.366666666667
20.2 125.4
20.4 125.633333333333
20.6 125.633333333333
20.8 125.866666666667
21 125.866666666667
21.2 125.75
21.4 125.75
21.6 126
21.8 126
22 126.133333333333
22.2 126.233333333333
22.4 126.3
22.6 126.4
22.8 126.5
23 126.5
23.2 126.533333333333
23.4 126.633333333333
23.6 126.933333333333
23.8 127.033333333333
24 127.166666666667
24.2 127.266666666667
24.4 127.333333333333
24.6 127.333333333333
24.8 127.366666666667
25 127.433333333333
25.2 127.633333333333
25.4 127.766666666667
25.6 127.866666666667
25.8 127.9
26 127.966666666667
26.2 128
26.4 128
26.6 128
26.8 128.1
27 128.366666666667
27.2 128.366666666667
27.4 128.466666666667
27.6 128.466666666667
27.8 128.433333333333
28 128.433333333333
28.2 127.366666666667
28.4 127.366666666667
28.6 128.866666666667
28.8 128.933333333333
29 128.966666666667
29.2 128.966666666667
29.4 129.033333333333
29.6 129.033333333333
29.8 129.033333333333
30 129.2
30.2 129.3
30.4 129.366666666667
30.6 129.466666666667
30.8 129.5
31 129.566666666667
31.2 129.566666666667
31.4 129.6
31.6 129.666666666667
31.8 129.766666666667
32 129.833333333333
32.2 129.833333333333
32.4 129.933333333333
32.6 129.933333333333
32.8 130.033333333333
33 130.033333333333
33.2 130.133333333333
33.4 130.133333333333
33.6 130.2
33.8 130.2
34 130.266666666667
34.2 130.033333333333
34.4 130.066666666667
34.6 130.066666666667
34.8 130.166666666667
35 130.133333333333
35.2 130.166666666667
35.4 130.166666666667
35.6 130.233333333333
35.8 130.266666666667
36 130.4
36.2 130.4
36.4 130.466666666667
36.6 130.5
36.8 130.5
37 130.533333333333
37.2 130.533333333333
37.4 130.733333333333
37.6 130.733333333333
37.8 130.733333333333
38 130.733333333333
38.2 130.9
38.4 130.9
38.6 130.966666666667
38.8 130.966666666667
39 131.033333333333
39.2 131.066666666667
39.4 131.166666666667
39.6 131.2
39.8 131.3
40 131.3
40.2 131.366666666667
40.4 131.433333333333
40.6 131.5
40.8 131.533333333333
41 131.6
41.2 131.666666666667
41.4 131.7
41.6 131.866666666667
41.8 131.9
42 131.933333333333
42.2 131.966666666667
42.4 132.2
42.6 132.2
42.8 132.3
43 132.333333333333
43.2 132.4
43.4 132.4
43.6 132.433333333333
43.8 132.433333333333
44 132.533333333333
44.2 132.633333333333
44.4 132.666666666667
44.6 132.666666666667
44.8 132.7
45 132.7
45.2 132.733333333333
45.4 132.7
45.6 132.7
45.8 132.733333333333
46 132.7
46.2 132.7
46.4 132.733333333333
46.6 132.733333333333
46.8 132.766666666667
47 132.833333333333
47.2 132.9
47.4 132.966666666667
47.6 132.966666666667
47.8 133.066666666667
48 133.1
48.2 133.2
48.4 133.233333333333
48.6 133.266666666667
48.8 133.333333333333
49 133.366666666667
49.2 133.466666666667
49.4 133.5
49.6 133.533333333333
49.8 133.6
50 133.6
50.2 133.666666666667
50.4 133.666666666667
50.6 133.666666666667
50.8 133.7
51 133.733333333333
51.2 133.733333333333
51.4 133.866666666667
51.6 133.933333333333
51.8 133.966666666667
52 134
52.2 134.033333333333
52.4 134.033333333333
52.6 134.033333333333
52.8 134.1
53 134.133333333333
53.2 134.166666666667
53.4 134.166666666667
53.6 134.266666666667
53.8 134.266666666667
54 134.3
54.2 134.366666666667
54.4 134.4
54.6 134.766666666667
54.8 134.8
55 134.866666666667
55.2 134.933333333333
55.4 134.933333333333
55.6 135
55.8 134.966666666667
56 135.033333333333
56.2 135
56.4 135.066666666667
56.6 135.066666666667
56.8 135.1
57 135.1
57.2 135.133333333333
57.4 135.1
57.6 135.166666666667
57.8 135.2
58 135.233333333333
58.2 135.233333333333
58.4 135.233333333333
58.6 135.3
58.8 135.3
59 135.333333333333
59.2 135.366666666667
59.4 135.433333333333
59.6 135.433333333333
59.8 135.5
};
\addplot [semithick, Set1-B!30!white, forget plot]
table {%
0 22.7
0.2 22.8
0.4 22.8
0.6 22.8
0.8 22.8
1 23
1.2 23
1.4 22.95
1.6 23.4
1.8 23.4
2 24.15
2.2 24.15
2.4 24.5
2.6 24.5
2.8 25.6
3 25.6
3.2 26.4
3.4 26.4
3.6 27.65
3.8 27.65
4 28.15
4.2 28.15
4.4 29.45
4.6 29.45
4.8 30.95
5 30.95
5.2 31.85
5.4 31.85
5.6 33.65
5.8 33.65
6 34.4
6.2 34.4
6.4 35.35
6.6 36.1
6.8 36.1
7 37.15
7.2 37.15
7.4 38.9
7.6 38.9
7.8 39.6
8 39.6
8.2 41.4
8.4 41.4
8.6 42.3
8.8 42.3
9 43.9
9.2 43.9
9.4 44.6
9.6 44.6
9.8 46.15
10 46.15
10.2 46.95
10.4 46.95
10.6 47.55
10.8 48.35
11 48.35
11.2 49
11.4 49
11.6 50.4
11.8 50.4
12 51.1
12.2 51.1
12.4 52.4
12.6 52.4
12.8 53.65
13 53.65
13.2 54.2
13.4 54.2
13.6 54.9
13.8 54.9
14 56.05
14.2 56.05
14.4 57.25
14.6 57.25
14.8 57.75
15 57.75
15.2 57.75
15.4 58.8
15.6 58.8
15.8 59.4
16 59.4
16.2 60.4
16.4 60.4
16.6 60.85
16.8 60.85
17 61.8
17.2 61.8
17.4 62.3
17.6 62.3
17.8 63.2
18 63.2
18.2 63.6
18.4 63.6
18.6 64.45
18.8 64.45
19 64.9
19.2 64.9
19.4 65.7
19.6 65.7
19.8 66.05
20 66.05
20.2 66.8
20.4 66.8
20.6 66.8
20.8 67.25
21 67.25
21.2 68.05
21.4 68.05
21.6 68.3
21.8 68.3
22 68.95
22.2 68.95
22.4 69.35
22.6 69.35
22.8 70.05
23 70.05
23.2 70.35
23.4 70.35
23.6 71
23.8 71
24 71.35
24.2 71.35
24.4 71.9
24.6 71.9
24.8 72.2
25 72.2
25.2 72.8
25.4 72.8
25.6 73.15
25.8 73.15
26 73.45
26.2 73.75
26.4 73.75
26.6 74
26.8 74.35
27 74.65
27.2 74.95
27.4 74.95
27.6 74.95
27.8 75.5
28 75.5
28.2 75.7
28.4 75.7
28.6 76.25
28.8 76.25
29 76.55
29.2 76.55
29.4 77.05
29.6 77.05
29.8 77.3
30 77.3
30.2 77.85
30.4 77.85
30.6 78.1
30.8 78.1
31 78.65
31.2 78.65
31.4 78.85
31.6 78.85
31.8 79.15
32 79.4
32.2 79.4
32.4 79.65
32.6 79.65
32.8 80.15
33 80.15
33.2 80.4
33.4 80.4
33.6 80.9
33.8 80.9
34 81.15
34.2 81.15
34.4 81.6
34.6 81.6
34.8 81.75
35 81.75
35.2 82.2
35.4 82.2
35.6 82.6
35.8 82.6
36 82.85
36.2 82.85
36.4 82.85
36.6 83
36.8 83
37 83.4
37.2 83.4
37.4 83.8
37.6 83.8
37.8 84.1
38 84.1
38.2 84.45
38.4 84.45
38.6 84.65
38.8 84.65
39 84.95
39.2 84.95
39.4 85.1
39.6 85.1
39.8 85.5
40 85.5
40.2 85.7
40.4 85.7
40.6 86.05
40.8 86.05
41 86.25
41.2 86.25
41.4 86.45
41.6 86.65
41.8 86.8
42 86.8
42.2 86.95
42.4 87.1
42.6 87.1
42.8 87.3
43 87.5
43.2 87.65
43.4 87.65
43.6 87.8
43.8 87.8
44 87.95
44.2 87.95
44.4 88.25
44.6 88.25
44.8 88.55
45 88.55
45.2 88.7
45.4 88.7
45.6 88.85
45.8 88.85
46 89.15
46.2 89.15
46.4 89.45
46.6 89.45
46.8 89.6
47 89.6
47.2 89.75
47.4 89.9
47.6 89.9
47.8 90.1
48 90.25
48.2 90.3
48.4 90.4
48.6 90.4
48.8 90.4
49 90.75
49.2 90.75
49.4 90.85
49.6 90.85
49.8 91.2
50 91.2
50.2 91.35
50.4 91.35
50.6 91.6
50.8 91.6
51 91.75
51.2 91.75
51.4 92
51.6 92
51.8 92.2
52 92.3
52.2 92.45
52.4 92.45
52.6 92.45
52.8 92.6
53 92.6
53.2 92.85
53.4 92.85
53.6 93.05
53.8 93.05
54 93.2
54.2 93.2
54.4 93.35
54.6 93.35
54.8 93.7
55 93.7
55.2 93.85
55.4 93.85
55.6 94
55.8 94
56 94.1
56.2 94.1
56.4 94.35
56.6 94.35
56.8 94.65
57 94.65
57.2 94.8
57.4 94.8
57.6 94.85
57.8 94.85
58 94.85
58.2 95.1
58.4 95.1
58.6 95.3
58.8 95.3
59 95.45
59.2 95.45
59.4 95.7
59.6 95.7
59.8 95.8
};
\addplot [semithick, Set1-C!30!white, forget plot]
table {%
0 22.6
0.2 22.6
0.4 22.6
0.6 22.6
0.8 22.6
1 22.6333333333333
1.2 22.6333333333333
1.4 22.6
1.6 22.6
1.8 22.6
2 22.6333333333333
2.2 22.6333333333333
2.4 22.6666666666667
2.6 22.6666666666667
2.8 22.6333333333333
3 22.6666666666667
3.2 22.6666666666667
3.4 22.6666666666667
3.6 22.7666666666667
3.8 22.8333333333333
4 22.8333333333333
4.2 22.8333333333333
4.4 22.9
4.6 22.9333333333333
4.8 22.9666666666667
5 22.9666666666667
5.2 23.2
5.4 23.2
5.6 23.3666666666667
5.8 23.3666666666667
6 23.5
6.2 23.5
6.4 23.7333333333333
6.6 23.7333333333333
6.8 23.8333333333333
7 24.0333333333333
7.2 24.2
7.4 24.3
7.6 24.3
7.8 24.5
8 24.6333333333333
8.2 24.9666666666667
8.4 25.1333333333333
8.6 25.3333333333333
8.8 25.5
9 25.8333333333333
9.2 25.8333333333333
9.4 25.9666666666667
9.6 26.1666666666667
9.8 26.5
10 26.7
10.2 26.9333333333333
10.4 27.1333333333333
10.6 27.2666666666667
10.8 27.5333333333333
11 27.5333333333333
11.2 27.7
11.4 27.9333333333333
11.6 28.3666666666667
11.8 28.5666666666667
12 28.8333333333333
12.2 29.0333333333333
12.4 29.4333333333333
12.6 29.4333333333333
12.8 29.6
13 29.8666666666667
13.2 30.3
13.4 30.5
13.6 30.8
13.8 31.0333333333333
14 31.4666666666667
14.2 31.4666666666667
14.4 31.6666666666667
14.6 31.9333333333333
14.8 32.4
15 32.6333333333333
15.2 32.6333333333333
15.4 33.2
15.6 33.2
15.8 33.6333333333333
16 33.6333333333333
16.2 34.0666666666667
16.4 34.0666666666667
16.6 34.6666666666667
16.8 34.6666666666667
17 35.2
17.2 35.2
17.4 35.7
17.6 35.7
17.8 36.1
18 36.3333333333333
18.2 36.5333333333333
18.4 36.7666666666667
18.6 37.0333333333333
18.8 37.2666666666667
19 37.7333333333333
19.2 37.7333333333333
19.4 38.1666666666667
19.6 38.4
19.8 38.5666666666667
20 38.8
20.2 39.2666666666667
20.4 39.5333333333333
20.6 39.5333333333333
20.8 39.8
21 39.8
21.2 40.4333333333333
21.4 40.4333333333333
21.6 40.8
21.8 40.8
22 41.2666666666667
22.2 41.5
22.4 41.7333333333333
22.6 41.7333333333333
22.8 41.8666666666667
23 42.0666666666667
23.2 42.5333333333333
23.4 42.7333333333333
23.6 43.1
23.8 43.3
24 43.5333333333333
24.2 43.5333333333333
24.4 43.9
24.6 44.1
24.8 44.3
25 44.5333333333333
25.2 44.9333333333333
25.4 45.1666666666667
25.6 45.4
25.8 45.6
26 45.8333333333333
26.2 46
26.4 46
26.6 46.3666666666667
26.8 46.5666666666667
27 46.9
27.2 47.1333333333333
27.4 47.1333333333333
27.6 47.1333333333333
27.8 47.2666666666667
28 47.4333333333333
28.2 47.8
28.4 48
28.6 48.4
28.8 48.6
29 48.8
29.2 48.8
29.4 49.1333333333333
29.6 49.3
29.8 49.4666666666667
30 49.6666666666667
30.2 50.0333333333333
30.4 50.2
30.6 50.4
30.8 50.6
31 50.9
31.2 50.9
31.4 51.0333333333333
31.6 51.2
31.8 51.4333333333333
32 51.7333333333333
32.2 51.7333333333333
32.4 52.0666666666667
32.6 52.0666666666667
32.8 52.3666666666667
33 52.3666666666667
33.2 52.6666666666667
33.4 52.6666666666667
33.6 52.9666666666667
33.8 53.1333333333333
34 53.3333333333333
34.2 53.5
34.4 53.8
34.6 53.8
34.8 53.9333333333333
35 54.1
35.2 54.4333333333333
35.4 54.5666666666667
35.6 54.7333333333333
35.8 54.9
36 55.1666666666667
36.2 55.1666666666667
36.4 55.1666666666667
36.6 55.4666666666667
36.8 55.4666666666667
37 55.9333333333333
37.2 55.9333333333333
37.4 56.2
37.6 56.2
37.8 56.5
38 56.5
38.2 56.7333333333333
38.4 56.7333333333333
38.6 57.2333333333333
38.8 57.2333333333333
39 57.4
39.2 57.5666666666667
39.4 57.9
39.6 57.9
39.8 58.1666666666667
40 58.3
40.2 58.4
40.4 58.5333333333333
40.6 58.6333333333333
40.8 58.7666666666667
41 59.0666666666667
41.2 59.0666666666667
41.4 59.1666666666667
41.6 59.4666666666667
41.8 59.5333333333333
42 59.6666666666667
42.2 59.6666666666667
42.4 59.9666666666667
42.6 60.0666666666667
42.8 60.2333333333333
43 60.3666666666667
43.2 60.6333333333333
43.4 60.6333333333333
43.6 60.7333333333333
43.8 60.9
44 61.0333333333333
44.2 61.1666666666667
44.4 61.4
44.6 61.4
44.8 61.6333333333333
45 61.7666666666667
45.2 61.8666666666667
45.4 62.0333333333333
45.6 62.1666666666667
45.8 62.3
46 62.5333333333333
46.2 62.6333333333333
46.4 62.8333333333333
46.6 62.8333333333333
46.8 63.0666666666667
47 63.2333333333333
47.2 63.2333333333333
47.4 63.4666666666667
47.6 63.4
47.8 63.6666666666667
48 63.8
48.2 63.9333333333333
48.4 64.0333333333333
48.6 64.0333333333333
48.8 64.1666666666667
49 64.3
49.2 64.4333333333333
49.4 64.6666666666667
49.6 64.8
49.8 64.9666666666667
50 64.9666666666667
50.2 65.1666666666667
50.4 65.3
50.6 65.5333333333333
50.8 65.6666666666667
51 65.8
51.2 65.9333333333333
51.4 66.2666666666667
51.6 66.2666666666667
51.8 66.3
52 66.4333333333333
52.2 66.6666666666667
52.4 66.7666666666667
52.6 66.9
52.8 67
53 67.1333333333333
53.2 67.4666666666667
53.4 67.4666666666667
53.6 67.7333333333333
53.8 67.8
54 67.9666666666667
54.2 68.1333333333333
54.4 68.2333333333333
54.6 68.3333333333333
54.8 68.5666666666667
55 68.5666666666667
55.2 68.6333333333333
55.4 68.7666666666667
55.6 69.0333333333333
55.8 69.1666666666667
56 69.2666666666667
56.2 69.4
56.4 69.5666666666667
56.6 69.5666666666667
56.8 69.7666666666667
57 69.9
57.2 70.4
57.4 70.5
57.6 70.5666666666667
57.8 70.5666666666667
58 70.7
58.2 70.9666666666667
58.4 70.9666666666667
58.6 71.1
58.8 71.2
59 71.4
59.2 71.5666666666667
59.4 71.6666666666667
59.6 71.7666666666667
59.8 71.7333333333333
};
\addplot [semithick, Set1-D!30!white, forget plot]
table {%
0 22.3
0.2 22.2666666666667
0.4 22.2666666666667
0.6 22.2333333333333
0.8 22.2333333333333
1 22.3
1.2 22.3
1.4 22.2333333333333
1.6 22.2
1.8 22.2333333333333
2 22.2666666666667
2.2 22.2666666666667
2.4 22.3
2.6 22.2666666666667
2.8 22.2666666666667
3 22.3
3.2 22.2666666666667
3.4 22.2666666666667
3.6 22.2666666666667
3.8 22.2666666666667
4 22.2666666666667
4.2 22.2666666666667
4.4 22.3
4.6 22.3
4.8 22.3
5 22.3
5.2 22.3
5.4 22.3
5.6 22.3333333333333
5.8 22.3333333333333
6 22.3
6.2 22.3
6.4 22.3333333333333
6.6 22.3333333333333
6.8 22.3333333333333
7 22.4
7.2 22.4333333333333
7.4 22.4666666666667
7.6 22.4666666666667
7.8 22.4666666666667
8 22.5
8.2 22.5333333333333
8.4 22.5666666666667
8.6 22.6
8.8 22.7
9 22.7333333333333
9.2 22.7333333333333
9.4 22.8
9.6 22.8333333333333
9.8 22.8666666666667
10 22.9333333333333
10.2 23.0666666666667
10.4 23.1666666666667
10.6 23.2333333333333
10.8 23.3
11 23.3
11.2 23.3666666666667
11.4 23.4666666666667
11.6 23.5333333333333
11.8 23.6333333333333
12 23.7666666666667
12.2 23.8333333333333
12.4 23.9666666666667
12.6 23.9666666666667
12.8 24.0333333333333
13 24.1333333333333
13.2 24.3333333333333
13.4 24.5
13.6 24.6
13.8 24.7333333333333
14 24.9
14.2 24.9
14.4 25
14.6 25.1
14.8 25.3
15 25.4666666666667
15.2 25.4666666666667
15.4 25.7333333333333
15.6 25.7333333333333
15.8 25.9333333333333
16 25.9333333333333
16.2 26.2
16.4 26.2
16.6 26.5666666666667
16.8 26.5666666666667
17 26.8666666666667
17.2 26.8666666666667
17.4 27.1
17.6 27.1
17.8 27.2333333333333
18 27.3666666666667
18.2 27.6
18.4 27.8
18.6 27.9666666666667
18.8 28.1
19 28.3666666666667
19.2 28.3666666666667
19.4 28.4666666666667
19.6 28.6333333333333
19.8 28.9
20 29.0666666666667
20.2 29.2333333333333
20.4 29.4
20.6 29.4
20.8 29.6666666666667
21 29.6666666666667
21.2 29.9333333333333
21.4 29.9333333333333
21.6 30.4
21.8 30.4
22 30.5666666666667
22.2 30.7333333333333
22.4 31.0333333333333
22.6 31.0333333333333
22.8 31.1666666666667
23 31.3
23.2 31.6
23.4 31.7666666666667
23.6 31.9333333333333
23.8 32.1
24 32.3666666666667
24.2 32.3666666666667
24.4 32.5
24.6 32.6666666666667
24.8 33
25 33.1666666666667
25.2 33.3333333333333
25.4 33.5333333333333
25.6 33.8333333333333
25.8 33.8333333333333
26 33.8333333333333
26.2 34.1
26.4 34.2666666666667
26.6 34.5666666666667
26.8 34.7333333333333
27 34.8666666666667
27.2 35.0333333333333
27.4 35.1666666666667
27.6 35.1666666666667
27.8 35.2666666666667
28 35.4333333333333
28.2 35.7666666666667
28.4 35.9333333333333
28.6 36.2333333333333
28.8 36.3666666666667
29 36.5
29.2 36.5
29.4 36.6333333333333
29.6 36.8
29.8 37.1
30 37.2333333333333
30.2 37.5333333333333
30.4 37.7
30.6 37.8666666666667
30.8 37.8666666666667
31 38
31.2 38.1333333333333
31.4 38.4
31.6 38.5666666666667
31.8 38.7
32 38.8333333333333
32.2 38.8333333333333
32.4 39.1666666666667
32.6 39.1666666666667
32.8 39.4333333333333
33 39.4333333333333
33.2 39.8333333333333
33.4 39.8333333333333
33.6 40.1
33.8 40.2333333333333
34 40.4333333333333
34.2 40.4333333333333
34.4 40.7
34.6 40.8333333333333
34.8 40.9666666666667
35 41.1
35.2 41.3333333333333
35.4 41.4666666666667
35.6 41.6333333333333
35.8 41.6333333333333
36 41.9333333333333
36.2 42.0666666666667
36.4 42.0666666666667
36.6 42.3333333333333
36.8 42.3333333333333
37 42.7666666666667
37.2 42.7666666666667
37.4 42.9
37.6 42.9
37.8 43.3
38 43.3
38.2 43.5333333333333
38.4 43.5333333333333
38.6 43.9
38.8 43.9
39 44.0666666666667
39.2 44.0666666666667
39.4 44.3
39.6 44.4333333333333
39.8 44.5666666666667
40 44.7
40.2 44.9333333333333
40.4 45.0333333333333
40.6 45.1666666666667
40.8 45.3
41 45.5666666666667
41.2 45.5666666666667
41.4 45.7
41.6 45.8
41.8 45.9
42 46.1666666666667
42.2 46.1666666666667
42.4 46.3666666666667
42.6 46.4666666666667
42.8 46.6
43 46.7
43.2 46.8333333333333
43.4 46.8333333333333
43.6 47.1333333333333
43.8 47.2666666666667
44 47.4
44.2 47.5
44.4 47.7
44.6 47.7
44.8 47.8
45 47.9
45.2 48.1333333333333
45.4 48.2666666666667
45.6 48.4
45.8 48.5
46 48.7666666666667
46.2 48.7666666666667
46.4 48.8666666666667
46.6 48.9666666666667
46.8 49.0333333333333
47 49.2666666666667
47.2 49.2666666666667
47.4 49.4666666666667
47.6 49.5666666666667
47.8 49.6666666666667
48 49.7666666666667
48.2 49.9
48.4 50.1333333333333
48.6 50.1333333333333
48.8 50.2
49 50.3333333333333
49.2 50.4666666666667
49.4 50.7
49.6 50.8
49.8 51
50 51
50.2 51.1
50.4 51.2
50.6 51.3333333333333
50.8 51.4333333333333
51 51.6333333333333
51.2 51.7333333333333
51.4 51.9333333333333
51.6 51.9333333333333
51.8 52.0333333333333
52 52.1333333333333
52.2 52.1333333333333
52.4 52.2
52.6 52.3
52.8 52.5666666666667
53 52.6666666666667
53.2 52.8333333333333
53.4 52.8333333333333
53.6 52.9333333333333
53.8 53.0333333333333
54 53.2
54.2 53.3
54.4 53.4333333333333
54.6 53.5333333333333
54.8 53.7333333333333
55 53.7333333333333
55.2 53.8333333333333
55.4 53.9333333333333
55.6 54.1
55.8 54.2
56 54.3
56.2 54.3666666666667
56.4 54.5666666666667
56.6 54.5666666666667
56.8 54.6333333333333
57 54.7333333333333
57.2 54.9333333333333
57.4 55.0333333333333
57.6 55.1333333333333
57.8 55.1333333333333
58 55.2333333333333
58.2 55.4
58.4 55.4
58.6 55.5
58.8 55.5666666666667
59 55.7
59.2 55.8
59.4 55.9
59.6 56
59.8 56.2
};
\addplot [semithick, Set1-E!30!white, forget plot]
table {%
0 23.2666666666667
0.2 23.3
0.4 23.3
0.6 23.2333333333333
0.8 23.2333333333333
1 23.2666666666667
1.2 23.2666666666667
1.4 23.2333333333333
1.6 23.2333333333333
1.8 23.2333333333333
2 23.2333333333333
2.2 23.2333333333333
2.4 23.2666666666667
2.6 23.2666666666667
2.8 23.2666666666667
3 23.2666666666667
3.2 23.2666666666667
3.4 23.2666666666667
3.6 23.3
3.8 23.3
4 23.2666666666667
4.2 23.2666666666667
4.4 23.2666666666667
4.6 23.2666666666667
4.8 23.2666666666667
5 23.2666666666667
5.2 23.2666666666667
5.4 23.2666666666667
5.6 23.2666666666667
5.8 23.2666666666667
6 23.2666666666667
6.2 23.2666666666667
6.4 23.2666666666667
6.6 23.2666666666667
6.8 23.2666666666667
7 23.2666666666667
7.2 23.2666666666667
7.4 23.2666666666667
7.6 23.2666666666667
7.8 23.2666666666667
8 23.2666666666667
8.2 23.2666666666667
8.4 23.3
8.6 23.3333333333333
8.8 23.3333333333333
9 23.3
9.2 23.3
9.4 23.3
9.6 23.3
9.8 23.3
10 23.3
10.2 23.3333333333333
10.4 23.3333333333333
10.6 23.3333333333333
10.8 23.3333333333333
11 23.3666666666667
11.2 23.4
11.4 23.4
11.6 23.4
11.8 23.4
12 23.4
12.2 23.4
12.4 23.4666666666667
12.6 23.4666666666667
12.8 23.4666666666667
13 23.5333333333333
13.2 23.5333333333333
13.4 23.5333333333333
13.6 23.5333333333333
13.8 23.5333333333333
14 23.6333333333333
14.2 23.6333333333333
14.4 23.6333333333333
14.6 23.6666666666667
14.8 23.6666666666667
15 23.7
15.2 23.7
15.4 23.7666666666667
15.6 23.7666666666667
15.8 23.8
16 23.8
16.2 23.8666666666667
16.4 23.8666666666667
16.6 24
16.8 24
17 24.0333333333333
17.2 24.0333333333333
17.4 24.1
17.6 24.1333333333333
17.8 24.1666666666667
18 24.2
18.2 24.2333333333333
18.4 24.2666666666667
18.6 24.3333333333333
18.8 24.3666666666667
19 24.4333333333333
19.2 24.4333333333333
19.4 24.4666666666667
19.6 24.5
19.8 24.5666666666667
20 24.6333333333333
20.2 24.6666666666667
20.4 24.7
20.6 24.7
20.8 24.8333333333333
21 24.8333333333333
21.2 24.9
21.4 24.9
21.6 25.0333333333333
21.8 25.0333333333333
22 25.1
22.2 25.1333333333333
22.4 25.2666666666667
22.6 25.2666666666667
22.8 25.3
23 25.3666666666667
23.2 25.4666666666667
23.4 25.5
23.6 25.5666666666667
23.8 25.6333333333333
24 25.7333333333333
24.2 25.7333333333333
24.4 25.8
24.6 25.9
24.8 26
25 26.0333333333333
25.2 26.1
25.4 26.1666666666667
25.6 26.3
25.8 26.3
26 26.3
26.2 26.4
26.4 26.4666666666667
26.6 26.6
26.8 26.6666666666667
27 26.7
27.2 26.7666666666667
27.4 26.8
27.6 26.8
27.8 26.8666666666667
28 26.9666666666667
28.2 27.1
28.4 27.1333333333333
28.6 27.2333333333333
28.8 27.3333333333333
29 27.4
29.2 27.4
29.4 27.4666666666667
29.6 27.5333333333333
29.8 27.6666666666667
30 27.7333333333333
30.2 27.8333333333333
30.4 27.9
30.6 28
30.8 28
31 28.1
31.2 28.1666666666667
31.4 28.3
31.6 28.3666666666667
31.8 28.4
32 28.4666666666667
32.2 28.4666666666667
32.4 28.6333333333333
32.6 28.6333333333333
32.8 28.7666666666667
33 28.7666666666667
33.2 28.9666666666667
33.4 28.9666666666667
33.6 29.0666666666667
33.8 29.1333333333333
34 29.2666666666667
34.2 29.2666666666667
34.4 29.3
34.6 29.3666666666667
34.8 29.5666666666667
35 29.6333333333333
35.2 29.7
35.4 29.8
35.6 29.9333333333333
35.8 29.9333333333333
36 29.9666666666667
36.2 30
36.4 30.1
36.6 30.2666666666667
36.8 30.2666666666667
37 30.5
37.2 30.5
37.4 30.5333333333333
37.6 30.5333333333333
37.8 30.7666666666667
38 30.7666666666667
38.2 30.9333333333333
38.4 30.9333333333333
38.6 31.1333333333333
38.8 31.1333333333333
39 31.2
39.2 31.2
39.4 31.4
39.6 31.4666666666667
39.8 31.5
40 31.6
40.2 31.7333333333333
40.4 31.8
40.6 31.9
40.8 31.9
41 32.0333333333333
41.2 32.1
41.4 32.1666666666667
41.6 32.2333333333333
41.8 32.2666666666667
42 32.4333333333333
42.2 32.4333333333333
42.4 32.6333333333333
42.6 32.7
42.8 32.7666666666667
43 32.8333333333333
43.2 32.8666666666667
43.4 32.8666666666667
43.6 32.9666666666667
43.8 33.0666666666667
44 33.2
44.2 33.3
44.4 33.4
44.6 33.4
44.8 33.4666666666667
45 33.5
45.2 33.6
45.4 33.7
45.6 33.8666666666667
45.8 33.9666666666667
46 34.1
46.2 34.1
46.4 34.1333333333333
46.6 34.2
46.8 34.3
47 34.4333333333333
47.2 34.4333333333333
47.4 34.6
47.6 34.6333333333333
47.8 34.7333333333333
48 34.8
48.2 34.8
48.4 34.9333333333333
48.6 35.0333333333333
48.8 35.1333333333333
49 35.2
49.2 35.3
49.4 35.4666666666667
49.6 35.4666666666667
49.8 35.5
50 35.5333333333333
50.2 35.6666666666667
50.4 35.7666666666667
50.6 35.8666666666667
50.8 35.9666666666667
51 36.0666666666667
51.2 36.0666666666667
51.4 36.2
51.6 36.2333333333333
51.8 36.3
52 36.4
52.2 36.4
52.4 36.5333333333333
52.6 36.6
52.8 36.7333333333333
53 36.8
53.2 36.9333333333333
53.4 36.9333333333333
53.6 36.9666666666667
53.8 37.0666666666667
54 37.1666666666667
54.2 37.2333333333333
54.4 37.3666666666667
54.6 37.4333333333333
54.8 37.5666666666667
55 37.5666666666667
55.2 37.6
55.4 37.7
55.6 37.8
55.8 37.8666666666667
56 37.9666666666667
56.2 38.0333333333333
56.4 38.2333333333333
56.6 38.2333333333333
56.8 38.3
57 38.3666666666667
57.2 38.4666666666667
57.4 38.5333333333333
57.6 38.6
57.8 38.6333333333333
58 38.7333333333333
58.2 38.8666666666667
58.4 38.8666666666667
58.6 38.9
58.8 38.9666666666667
59 39.1
59.2 39.1666666666667
59.4 39.2666666666667
59.6 39.3333333333333
59.8 39.5
};
\addplot [semithick, Set1-G!30!white, forget plot]
table {%
0 23.1
0.2 23.1
0.4 23.1
0.6 23.05
0.8 23.05
1 23.1
1.2 23.1
1.4 23.05
1.6 23.05
1.8 23
2 23.05
2.2 23.05
2.4 23.05
2.6 23.1
2.8 23.1
3 23.1
3.2 23.1
3.4 23.1
3.6 23.1
3.8 23.1
4 23.1
4.2 23.1
4.4 23.1
4.6 23.05
4.8 23.05
5 23.05
5.2 23.1
5.4 23.1
5.6 23.1
5.8 23.1
6 23.05
6.2 23.05
6.4 23.1
6.6 23.1
6.8 23.1
7 23.1
7.2 23.1
7.4 23.1
7.6 23.1
7.8 23.1
8 23.1
8.2 23.1
8.4 23.1
8.6 23.1
8.8 23.1
9 23.1
9.2 23.05
9.4 23.05
9.6 23.1
9.8 23.1
10 23.1
10.2 23.1
10.4 23.1
10.6 23.1
10.8 23.1
11 23.1
11.2 23.1
11.4 23.1
11.6 23.1
11.8 23.1
12 23.1
12.2 23.1
12.4 23.1
12.6 23.1
12.8 23.1
13 23.1
13.2 23.1
13.4 23.1
13.6 23.1
13.8 23.1
14 23.1
14.2 23.1
14.4 23.1
14.6 23.1
14.8 23.1
15 23.1
15.2 23.1
15.4 23.1
15.6 23.1
15.8 23.1
16 23.1
16.2 23.1
16.4 23.1
16.6 23.1
16.8 23.1
17 23.1
17.2 23.1
17.4 23.1
17.6 23.1
17.8 23.1
18 23.1
18.2 23.1
18.4 23.15
18.6 23.15
18.8 23.15
19 23.15
19.2 23.1
19.4 23.15
19.6 23.2
19.8 23.2
20 23.2
20.2 23.15
20.4 23.15
20.6 23.15
20.8 23.15
21 23.15
21.2 23.25
21.4 23.25
21.6 23.15
21.8 23.15
22 23.15
22.2 23.15
22.4 23.2
22.6 23.25
22.8 23.25
23 23.3
23.2 23.3
23.4 23.3
23.6 23.3
23.8 23.3
24 23.3
24.2 23.3
24.4 23.3
24.6 23.35
24.8 23.4
25 23.4
25.2 23.4
25.4 23.4
25.6 23.4
25.8 23.4
26 23.4
26.2 23.45
26.4 23.45
26.6 23.55
26.8 23.55
27 23.55
27.2 23.55
27.4 23.55
27.6 23.55
27.8 23.55
28 23.6
28.2 23.65
28.4 23.65
28.6 23.65
28.8 23.65
29 23.6
29.2 23.65
29.4 23.7
29.6 23.75
29.8 23.8
30 23.8
30.2 23.8
30.4 23.85
30.6 23.9
30.8 23.9
31 23.9
31.2 23.95
31.4 23.95
31.6 23.95
31.8 23.95
32 24
32.2 24
32.4 24
32.6 24
32.8 24.1
33 24.1
33.2 24.1
33.4 24.1
33.6 24.1
33.8 24.15
34 24.2
34.2 24.2
34.4 24.25
34.6 24.3
34.8 24.3
35 24.35
35.2 24.35
35.4 24.4
35.6 24.45
35.8 24.45
36 24.45
36.2 24.45
36.4 24.45
36.6 24.6
36.8 24.6
37 24.65
37.2 24.65
37.4 24.7
37.6 24.7
37.8 24.75
38 24.75
38.2 24.8
38.4 24.8
38.6 24.85
38.8 24.85
39 24.85
39.2 24.85
39.4 24.9
39.6 25
39.8 25.05
40 25.05
40.2 25.05
40.4 25.15
40.6 25.2
40.8 25.2
41 25.2
41.2 25.2
41.4 25.25
41.6 25.3
41.8 25.3
42 25.4
42.2 25.4
42.4 25.4
42.6 25.5
42.8 25.55
43 25.6
43.2 25.65
43.4 25.65
43.6 25.65
43.8 25.7
44 25.7
44.2 25.7
44.4 25.75
44.6 25.8
44.8 25.8
45 25.85
45.2 25.85
45.4 25.95
45.6 26
45.8 26
46 26.05
46.2 26.05
46.4 26.1
46.6 26.2
46.8 26.2
47 26.25
47.2 26.3
47.4 26.35
47.6 26.4
47.8 26.4
48 26.4
48.2 26.4
48.4 26.45
48.6 26.45
48.8 26.55
49 26.6
49.2 26.6
49.4 26.7
49.6 26.7
49.8 26.7
50 26.8
50.2 26.85
50.4 26.95
50.6 26.95
50.8 27
51 27.05
51.2 27.05
51.4 27.1
51.6 27.15
51.8 27.2
52 27.25
52.2 27.25
52.4 27.25
52.6 27.3
52.8 27.35
53 27.35
53.2 27.35
53.4 27.45
53.6 27.55
53.8 27.6
54 27.6
54.2 27.65
54.4 27.7
54.6 27.7
54.8 27.7
55 27.75
55.2 27.85
55.4 27.95
55.6 27.95
55.8 28
56 28.05
56.2 28.05
56.4 28.05
56.6 28.1
56.8 28.15
57 28.2
57.2 28.2
57.4 28.3
57.6 28.3
57.8 28.35
58 28.35
58.2 28.4
58.4 28.45
58.6 28.5
58.8 28.6
59 28.6
59.2 28.65
59.4 28.7
59.6 28.8
59.8 28.85
};
\addplot [semithick, Set1-H!30!white, forget plot]
table {%
0 24.6333333333333
0.2 24.6333333333333
0.4 24.9
0.6 24.9333333333333
0.8 24.8666666666667
1 24.8333333333333
1.2 24.8
1.4 24.8333333333333
1.6 24.9
1.8 24.9
2 24.7
2.2 24.7
2.4 24.8333333333333
2.6 24.8333333333333
2.8 24.8
3 24.8
3.2 24.95
3.4 24.95
3.6 24.95
3.8 24.7666666666667
4 24.7333333333333
4.2 24.6333333333333
4.4 24.6333333333333
4.6 24.6333333333333
4.8 24.6333333333333
5 24.6333333333333
5.2 24.6333333333333
5.4 24.6
5.6 24.6333333333333
5.8 24.6666666666667
6 24.6666666666667
6.2 24.6333333333333
6.4 24.6
6.6 24.5666666666667
6.8 24.5666666666667
7 24.6
7.2 24.6
7.4 24.6
7.6 24.6
7.8 24.5666666666667
8 24.6
8.2 24.6333333333333
8.4 24.6666666666667
8.6 24.6666666666667
8.8 24.6333333333333
9 24.6
9.2 24.6
9.4 24.6
9.6 24.6333333333333
9.8 24.6666666666667
10 24.6333333333333
10.2 24.6333333333333
10.4 24.6666666666667
10.6 24.6333333333333
10.8 24.6333333333333
11 24.6333333333333
11.2 24.6
11.4 24.6
11.6 24.6
11.8 24.6
12 24.6
12.2 24.6
12.4 24.6666666666667
12.6 24.6666666666667
12.8 24.6333333333333
13 24.6
13.2 24.6
13.4 24.6
13.6 24.6
13.8 24.6
14 24.6
14.2 24.6
14.4 24.6
14.6 24.6333333333333
14.8 24.6666666666667
15 24.6666666666667
15.2 24.6666666666667
15.4 24.6666666666667
15.6 24.6333333333333
15.8 24.6333333333333
16 24.6666666666667
16.2 24.6666666666667
16.4 24.6333333333333
16.6 24.6333333333333
16.8 24.6333333333333
17 24.6333333333333
17.2 24.6666666666667
17.4 24.6666666666667
17.6 24.6666666666667
17.8 24.6666666666667
18 24.6333333333333
18.2 24.6333333333333
18.4 24.6333333333333
18.6 24.6333333333333
18.8 24.6333333333333
19 24.6666666666667
19.2 24.6666666666667
19.4 24.6666666666667
19.6 24.7
19.8 24.7
20 24.7
20.2 24.7
20.4 24.7
20.6 24.7
20.8 24.7
21 24.7
21.2 24.7333333333333
21.4 24.7333333333333
21.6 24.7333333333333
21.8 24.7333333333333
22 24.7666666666667
22.2 24.7666666666667
22.4 24.7666666666667
22.6 24.7666666666667
22.8 24.7666666666667
23 24.7666666666667
23.2 24.8
23.4 24.8
23.6 24.8
23.8 24.8
24 24.8
24.2 24.8
24.4 24.8
24.6 24.8
24.8 24.8
25 24.8333333333333
25.2 24.8333333333333
25.4 24.8666666666667
25.6 24.8666666666667
25.8 24.8666666666667
26 24.9
26.2 24.9333333333333
26.4 24.9
26.6 24.9
26.8 24.9333333333333
27 24.9333333333333
27.2 24.9333333333333
27.4 24.9333333333333
27.6 24.9333333333333
27.8 24.9666666666667
28 24.9666666666667
28.2 25
28.4 25.0333333333333
28.6 25.0333333333333
28.8 25.0666666666667
29 25.0666666666667
29.2 25.0333333333333
29.4 25.0333333333333
29.6 25.1333333333333
29.8 25.1333333333333
30 25.1666666666667
30.2 25.1666666666667
30.4 25.2
30.6 25.2
30.8 25.2
31 25.2
31.2 25.2333333333333
31.4 25.2666666666667
31.6 25.3
31.8 25.3
32 25.3333333333333
32.2 25.3333333333333
32.4 25.3333333333333
32.6 25.3333333333333
32.8 25.3666666666667
33 25.3666666666667
33.2 25.4333333333333
33.4 25.4333333333333
33.6 25.4666666666667
33.8 25.4666666666667
34 25.4666666666667
34.2 25.4666666666667
34.4 25.4666666666667
34.6 25.5333333333333
34.8 25.5333333333333
35 25.6
35.2 25.6
35.4 25.6666666666667
35.6 25.6666666666667
35.8 25.6666666666667
36 25.6666666666667
36.2 25.7
36.4 25.7
36.6 25.7666666666667
36.8 25.7666666666667
37 25.8
37.2 25.8
37.4 25.8666666666667
37.6 25.9
37.8 25.9
38 25.9
38.2 25.9
38.4 25.9333333333333
38.6 25.9333333333333
38.8 26
39 26
39.2 26.0666666666667
39.4 26.0666666666667
39.6 26.1333333333333
39.8 26.1333333333333
40 26.1666666666667
40.2 26.1666666666667
40.4 26.2
40.6 26.2
40.8 26.3
41 26.3
41.2 26.3
41.4 26.3333333333333
41.6 26.3666666666667
41.8 26.4
42 26.4333333333333
42.2 26.4333333333333
42.4 26.5333333333333
42.6 26.5333333333333
42.8 26.5333333333333
43 26.5666666666667
43.2 26.5666666666667
43.4 26.6
43.6 26.6
43.8 26.6666666666667
44 26.7
44.2 26.7666666666667
44.4 26.7666666666667
44.6 26.7666666666667
44.8 26.7666666666667
45 26.8666666666667
45.2 26.8666666666667
45.4 26.9333333333333
45.6 26.9666666666667
45.8 27
46 27
46.2 27.0333333333333
46.4 27.0333333333333
46.6 27.1333333333333
46.8 27.1666666666667
47 27.2
47.2 27.2
47.4 27.2666666666667
47.6 27.2666666666667
47.8 27.2666666666667
48 27.3
48.2 27.3666666666667
48.4 27.4
48.6 27.4
48.8 27.4666666666667
49 27.4666666666667
49.2 27.5333333333333
49.4 27.5333333333333
49.6 27.5333333333333
49.8 27.5666666666667
50 27.6666666666667
50.2 27.7
50.4 27.7333333333333
50.6 27.7333333333333
50.8 27.8
51 27.8
51.2 27.8
51.4 27.8333333333333
51.6 27.9333333333333
51.8 28
52 28.0666666666667
52.2 28.0666666666667
52.4 28.1333333333333
52.6 28.1333333333333
52.8 28.2
53 28.2333333333333
53.2 28.2666666666667
53.4 28.2666666666667
53.6 28.2666666666667
53.8 28.3
54 28.3666666666667
54.2 28.4666666666667
54.4 28.4666666666667
54.6 28.5
54.8 28.5
55 28.5333333333333
55.2 28.5666666666667
55.4 28.6666666666667
55.6 28.7
55.8 28.7666666666667
56 28.7666666666667
56.2 28.8333333333333
56.4 28.8333333333333
56.6 28.8666666666667
56.8 28.9
57 28.9333333333333
57.2 28.9666666666667
57.4 29.0333333333333
57.6 29.0333333333333
57.8 29.0666666666667
58 29.0666666666667
58.2 29.1333333333333
58.4 29.1666666666667
58.6 29.2333333333333
58.8 29.3
59 29.3666666666667
59.2 29.3666666666667
59.4 29.3666666666667
59.6 29.3666666666667
59.8 29.4666666666667
};
\addplot [semithick, black!30!white, forget plot]
table {%
0 24.8333333333333
0.2 24.8333333333333
0.4 24.8666666666667
0.6 24.8666666666667
0.8 24.8666666666667
1 24.8666666666667
1.2 24.8333333333333
1.4 24.8666666666667
1.6 24.9
1.8 24.9
2 24.8666666666667
2.2 24.8666666666667
2.4 24.8
2.6 24.8
2.8 24.8333333333333
3 24.8333333333333
3.2 24.8
3.4 24.8
3.6 24.8
3.8 24.8333333333333
4 24.8333333333333
4.2 24.7666666666667
4.4 24.8
4.6 24.8333333333333
4.8 24.8
5 24.8333333333333
5.2 24.8333333333333
5.4 24.8
5.6 24.8
5.8 24.7666666666667
6 24.7666666666667
6.2 24.8
6.4 24.8
6.6 24.7666666666667
6.8 24.7666666666667
7 24.8
7.2 24.8
7.4 24.7666666666667
7.6 24.7666666666667
7.8 24.7666666666667
8 24.8
8.2 24.8
8.4 24.7666666666667
8.6 24.7666666666667
8.8 24.7666666666667
9 24.7666666666667
9.2 24.8
9.4 24.8
9.6 24.8333333333333
9.8 24.8333333333333
10 24.7666666666667
10.2 24.7666666666667
10.4 24.7666666666667
10.6 24.7666666666667
10.8 24.8
11 24.8
11.2 24.7666666666667
11.4 24.7666666666667
11.6 24.7333333333333
11.8 24.7333333333333
12 24.7333333333333
12.2 24.7333333333333
12.4 24.7666666666667
12.6 24.7666666666667
12.8 24.7666666666667
13 24.7666666666667
13.2 24.7666666666667
13.4 24.7666666666667
13.6 24.7666666666667
13.8 24.7333333333333
14 24.7333333333333
14.2 24.7666666666667
14.4 24.7666666666667
14.6 24.7666666666667
14.8 24.7666666666667
15 24.7666666666667
15.2 24.7666666666667
15.4 24.7333333333333
15.6 24.7333333333333
15.8 24.7666666666667
16 24.7666666666667
16.2 24.7333333333333
16.4 24.7333333333333
16.6 24.7666666666667
16.8 24.7666666666667
17 24.7333333333333
17.2 24.7
17.4 24.7
17.6 24.7333333333333
17.8 24.7333333333333
18 24.7333333333333
18.2 24.7333333333333
18.4 24.7333333333333
18.6 24.7333333333333
18.8 24.7
19 24.7333333333333
19.2 24.7333333333333
19.4 24.7333333333333
19.6 24.7333333333333
19.8 24.7
20 24.7
20.2 24.7
20.4 24.7
20.6 24.7333333333333
20.8 24.7333333333333
21 24.7
21.2 24.6666666666667
21.4 24.7
21.6 24.7333333333333
21.8 24.7333333333333
22 24.7333333333333
22.2 24.7333333333333
22.4 24.7666666666667
22.6 24.7666666666667
22.8 24.7666666666667
23 24.7
23.2 24.7
23.4 24.7
23.6 24.7
23.8 24.6666666666667
24 24.6666666666667
24.2 24.6666666666667
24.4 24.6666666666667
24.6 24.6666666666667
24.8 24.6666666666667
25 24.7
25.2 24.7
25.4 24.7
25.6 24.7
25.8 24.7
26 24.7
26.2 24.7
26.4 24.7
26.6 24.7
26.8 24.7
27 24.7
27.2 24.7333333333333
27.4 24.7333333333333
27.6 24.7
27.8 24.7
28 24.7333333333333
28.2 24.7333333333333
28.4 24.7333333333333
28.6 24.7333333333333
28.8 24.7
29 24.7
29.2 24.7
29.4 24.7
29.6 24.7
29.8 24.7
30 24.7333333333333
30.2 24.7333333333333
30.4 24.7
30.6 24.7333333333333
30.8 24.7666666666667
31 24.7666666666667
31.2 24.7333333333333
31.4 24.7333333333333
31.6 24.8
31.8 24.8
32 24.8
32.2 24.7666666666667
32.4 24.7666666666667
32.6 24.8
32.8 24.8
33 24.8
33.2 24.8
33.4 24.8
33.6 24.8
33.8 24.8
34 24.8
34.2 24.8
34.4 24.8
34.6 24.7666666666667
34.8 24.7666666666667
35 24.8
35.2 24.8
35.4 24.8
35.6 24.8
35.8 24.8333333333333
36 24.8
36.2 24.8
36.4 24.8
36.6 24.8
36.8 24.8
37 24.8333333333333
37.2 24.8666666666667
37.4 24.8666666666667
37.6 24.8666666666667
37.8 24.9
38 24.9
38.2 24.9
38.4 24.9
38.6 24.9
38.8 24.9
39 24.9
39.2 24.9333333333333
39.4 24.9333333333333
39.6 24.9333333333333
39.8 24.9333333333333
40 24.9333333333333
40.2 24.9333333333333
40.4 24.9333333333333
40.6 24.9333333333333
40.8 24.9666666666667
41 24.9666666666667
41.2 24.9666666666667
41.4 24.9666666666667
41.6 24.9666666666667
41.8 25
42 25.0333333333333
42.2 25.0333333333333
42.4 25.0666666666667
42.6 25.0333333333333
42.8 25.0666666666667
43 25.1
43.2 25.1
43.4 25.0666666666667
43.6 25.0666666666667
43.8 25.0666666666667
44 25.0666666666667
44.2 25.1333333333333
44.4 25.1333333333333
44.6 25.1666666666667
44.8 25.1666666666667
45 25.1666666666667
45.2 25.1666666666667
45.4 25.1666666666667
45.6 25.1666666666667
45.8 25.2333333333333
46 25.2333333333333
46.2 25.2333333333333
46.4 25.2333333333333
46.6 25.2333333333333
46.8 25.2333333333333
47 25.3
47.2 25.3
47.4 25.3
47.6 25.3
47.8 25.2666666666667
48 25.2666666666667
48.2 25.3333333333333
48.4 25.3666666666667
48.6 25.3666666666667
48.8 25.4
49 25.4
49.2 25.4
49.4 25.4
49.6 25.4
49.8 25.4
50 25.4333333333333
50.2 25.4333333333333
50.4 25.4666666666667
50.6 25.4666666666667
50.8 25.4666666666667
51 25.4666666666667
51.2 25.5
51.4 25.5333333333333
51.6 25.5666666666667
51.8 25.5666666666667
52 25.6
52.2 25.6
52.4 25.6
52.6 25.6
52.8 25.6
53 25.6333333333333
53.2 25.6333333333333
53.4 25.6666666666667
53.6 25.6666666666667
53.8 25.7
54 25.7
54.2 25.7333333333333
54.4 25.7333333333333
54.6 25.7333333333333
54.8 25.7666666666667
55 25.8333333333333
55.2 25.8333333333333
55.4 25.8333333333333
55.6 25.8333333333333
55.8 25.8666666666667
56 25.8666666666667
56.2 25.8666666666667
56.4 25.8666666666667
56.6 25.9666666666667
56.8 26
57 26
57.2 26
57.4 26.0333333333333
57.6 26.0333333333333
57.8 26.0333333333333
58 26.0333333333333
58.2 26.0333333333333
58.4 26.0333333333333
58.6 26.1
58.8 26.1
59 26.1
59.2 26.1
59.4 26.1
59.6 26.1333333333333
59.8 26.2
};
\addplot+[Set1-A, dashed]
table {%
0 24
0.2 31.471
0.4 38.355
0.6 44.66
0.8 50.456
1 55.749
1.2 60.618
1.4 65.062
1.6 69.154
1.8 72.879
2 76.3
2.2 79.442
2.4 82.335
2.6 84.981
2.8 87.415
3 89.666
3.2 91.743
3.4 93.649
3.6 95.415
3.8 97.06
4 98.567
4.2 99.965
4.4 101.27
4.6 102.47
4.8 103.59
5 104.63
5.2 105.6
5.4 106.49
5.6 107.32
5.8 108.1
6 108.83
6.2 109.52
6.4 110.15
6.6 110.75
6.8 111.31
7 111.85
7.2 112.35
7.4 112.82
7.6 113.26
7.8 113.68
8 114.09
8.2 114.47
8.4 114.83
8.6 115.17
8.8 115.5
9 115.81
9.2 116.11
9.4 116.39
9.6 116.67
9.8 116.93
10 117.18
10.2 117.42
10.4 117.65
10.6 117.87
10.8 118.08
11 118.29
11.2 118.49
11.4 118.69
11.6 118.88
11.8 119.06
12 119.24
12.2 119.41
12.4 119.58
12.6 119.75
12.8 119.91
13 120.07
13.2 120.22
13.4 120.37
13.6 120.52
13.8 120.66
14 120.81
14.2 120.95
14.4 121.08
14.6 121.22
14.8 121.35
15 121.48
15.2 121.6
15.4 121.72
15.6 121.85
15.8 121.97
16 122.08
16.2 122.2
16.4 122.31
16.6 122.42
16.8 122.53
17 122.64
17.2 122.75
17.4 122.85
17.6 122.95
17.8 123.05
18 123.15
18.2 123.25
18.4 123.34
18.6 123.44
18.8 123.53
19 123.62
19.2 123.71
19.4 123.8
19.6 123.89
19.8 123.98
20 124.07
20.2 124.15
20.4 124.24
20.6 124.32
20.8 124.4
21 124.49
21.2 124.57
21.4 124.65
21.6 124.72
21.8 124.8
22 124.88
22.2 124.95
22.4 125.03
22.6 125.1
22.8 125.17
23 125.25
23.2 125.32
23.4 125.39
23.6 125.46
23.8 125.53
24 125.6
24.2 125.67
24.4 125.74
24.6 125.81
24.8 125.87
25 125.94
25.2 126.01
25.4 126.07
25.6 126.13
25.8 126.2
26 126.26
26.2 126.32
26.4 126.38
26.6 126.44
26.8 126.5
27 126.56
27.2 126.62
27.4 126.68
27.6 126.74
27.8 126.8
28 126.86
28.2 126.91
28.4 126.97
28.6 127.03
28.8 127.08
29 127.14
29.2 127.19
29.4 127.24
29.6 127.3
29.8 127.35
30 127.4
30.2 127.45
30.4 127.5
30.6 127.55
30.8 127.6
31 127.65
31.2 127.7
31.4 127.75
31.6 127.8
31.8 127.85
32 127.9
32.2 127.94
32.4 127.99
32.6 128.04
32.8 128.08
33 128.13
33.2 128.17
33.4 128.22
33.6 128.26
33.8 128.31
34 128.35
34.2 128.4
34.4 128.44
34.6 128.48
34.8 128.52
35 128.57
35.2 128.61
35.4 128.65
35.6 128.69
35.8 128.73
36 128.77
36.2 128.81
36.4 128.85
36.6 128.89
36.8 128.93
37 128.97
37.2 129.01
37.4 129.05
37.6 129.08
37.8 129.12
38 129.16
38.2 129.2
38.4 129.23
38.6 129.27
38.8 129.31
39 129.34
39.2 129.38
39.4 129.41
39.6 129.45
39.8 129.49
40 129.52
40.2 129.56
40.4 129.59
40.6 129.63
40.8 129.66
41 129.69
41.2 129.73
41.4 129.76
41.6 129.79
41.8 129.83
42 129.86
42.2 129.89
42.4 129.92
42.6 129.96
42.8 129.99
43 130.02
43.2 130.05
43.4 130.08
43.6 130.11
43.8 130.14
44 130.18
44.2 130.21
44.4 130.24
44.6 130.27
44.8 130.3
45 130.33
45.2 130.36
45.4 130.39
45.6 130.42
45.8 130.45
46 130.48
46.2 130.5
46.4 130.53
46.6 130.56
46.8 130.59
47 130.62
47.2 130.65
47.4 130.67
47.6 130.7
47.8 130.73
48 130.76
48.2 130.78
48.4 130.81
48.6 130.84
48.8 130.87
49 130.89
49.2 130.92
49.4 130.95
49.6 130.97
49.8 131
50 131.02
50.2 131.05
50.4 131.07
50.6 131.1
50.8 131.13
51 131.15
51.2 131.18
51.4 131.2
51.6 131.23
51.8 131.25
52 131.28
52.2 131.3
52.4 131.33
52.6 131.35
52.8 131.37
53 131.4
53.2 131.42
53.4 131.45
53.6 131.47
53.8 131.49
54 131.52
54.2 131.54
54.4 131.56
54.6 131.58
54.8 131.61
55 131.63
55.2 131.65
55.4 131.68
55.6 131.7
55.8 131.72
56 131.74
56.2 131.76
56.4 131.79
56.6 131.81
56.8 131.83
57 131.85
57.2 131.87
57.4 131.89
57.6 131.92
57.8 131.94
58 131.96
58.2 131.98
58.4 132
58.6 132.02
58.8 132.04
59 132.06
59.2 132.08
59.4 132.1
59.6 132.12
59.8 132.14
60 132.16
};
\addlegendentry{T1}
\addplot+[Set1-B, dashed]
table {%
0 24
0.2 24.047
0.4 24.171
0.6 24.37
0.8 24.632
1 24.956
1.2 25.329
1.4 25.753
1.6 26.214
1.8 26.716
2 27.248
2.2 27.808
2.4 28.389
2.6 28.992
2.8 29.612
3 30.244
3.2 30.886
3.4 31.54
3.6 32.199
3.8 32.862
4 33.531
4.2 34.202
4.4 34.873
4.6 35.544
4.8 36.215
5 36.884
5.2 37.55
5.4 38.214
5.6 38.875
5.8 39.53
6 40.18
6.2 40.825
6.4 41.466
6.6 42.1
6.8 42.727
7 43.347
7.2 43.961
7.4 44.569
7.6 45.17
7.8 45.763
8 46.349
8.2 46.929
8.4 47.502
8.6 48.067
8.8 48.625
9 49.176
9.2 49.72
9.4 50.257
9.6 50.787
9.8 51.31
10 51.826
10.2 52.336
10.4 52.839
10.6 53.336
10.8 53.825
11 54.308
11.2 54.785
11.4 55.255
11.6 55.719
11.8 56.177
12 56.629
12.2 57.075
12.4 57.515
12.6 57.949
12.8 58.378
13 58.8
13.2 59.218
13.4 59.63
13.6 60.036
13.8 60.438
14 60.834
14.2 61.225
14.4 61.611
14.6 61.992
14.8 62.369
15 62.741
15.2 63.108
15.4 63.471
15.6 63.829
15.8 64.183
16 64.533
16.2 64.878
16.4 65.22
16.6 65.557
16.8 65.89
17 66.22
17.2 66.545
17.4 66.867
17.6 67.185
17.8 67.499
18 67.809
18.2 68.115
18.4 68.418
18.6 68.718
18.8 69.014
19 69.307
19.2 69.597
19.4 69.883
19.6 70.167
19.8 70.447
20 70.725
20.2 70.999
20.4 71.271
20.6 71.541
20.8 71.807
21 72.071
21.2 72.331
21.4 72.588
21.6 72.843
21.8 73.095
22 73.344
22.2 73.591
22.4 73.835
22.6 74.077
22.8 74.317
23 74.555
23.2 74.79
23.4 75.023
23.6 75.254
23.8 75.484
24 75.711
24.2 75.936
24.4 76.159
24.6 76.378
24.8 76.596
25 76.812
25.2 77.026
25.4 77.237
25.6 77.447
25.8 77.655
26 77.862
26.2 78.066
26.4 78.269
26.6 78.47
26.8 78.669
27 78.867
27.2 79.063
27.4 79.258
27.6 79.451
27.8 79.642
28 79.831
28.2 80.018
28.4 80.204
28.6 80.388
28.8 80.571
29 80.752
29.2 80.932
29.4 81.11
29.6 81.287
29.8 81.462
30 81.637
30.2 81.809
30.4 81.981
30.6 82.151
30.8 82.32
31 82.488
31.2 82.654
31.4 82.818
31.6 82.981
31.8 83.143
32 83.304
32.2 83.463
32.4 83.621
32.6 83.778
32.8 83.934
33 84.089
33.2 84.243
33.4 84.395
33.6 84.546
33.8 84.697
34 84.846
34.2 84.994
34.4 85.141
34.6 85.287
34.8 85.431
35 85.574
35.2 85.716
35.4 85.857
35.6 85.996
35.8 86.135
36 86.273
36.2 86.41
36.4 86.546
36.6 86.681
36.8 86.815
37 86.948
37.2 87.081
37.4 87.212
37.6 87.343
37.8 87.472
38 87.601
38.2 87.729
38.4 87.857
38.6 87.983
38.8 88.109
39 88.234
39.2 88.358
39.4 88.482
39.6 88.604
39.8 88.727
40 88.848
40.2 88.969
40.4 89.089
40.6 89.208
40.8 89.325
41 89.442
41.2 89.557
41.4 89.673
41.6 89.787
41.8 89.901
42 90.014
42.2 90.126
42.4 90.238
42.6 90.349
42.8 90.459
43 90.569
43.2 90.678
43.4 90.787
43.6 90.895
43.8 91.002
44 91.109
44.2 91.215
44.4 91.32
44.6 91.426
44.8 91.53
45 91.634
45.2 91.738
45.4 91.841
45.6 91.943
45.8 92.045
46 92.147
46.2 92.248
46.4 92.349
46.6 92.448
46.8 92.547
47 92.644
47.2 92.742
47.4 92.839
47.6 92.935
47.8 93.031
48 93.126
48.2 93.221
48.4 93.315
48.6 93.408
48.8 93.502
49 93.595
49.2 93.687
49.4 93.779
49.6 93.87
49.8 93.961
50 94.051
50.2 94.142
50.4 94.231
50.6 94.32
50.8 94.409
51 94.497
51.2 94.585
51.4 94.673
51.6 94.76
51.8 94.847
52 94.933
52.2 95.02
52.4 95.105
52.6 95.19
52.8 95.274
53 95.358
53.2 95.441
53.4 95.524
53.6 95.606
53.8 95.688
54 95.77
54.2 95.851
54.4 95.932
54.6 96.013
54.8 96.093
55 96.172
55.2 96.252
55.4 96.331
55.6 96.409
55.8 96.487
56 96.565
56.2 96.643
56.4 96.72
56.6 96.797
56.8 96.873
57 96.949
57.2 97.025
57.4 97.1
57.6 97.176
57.8 97.25
58 97.325
58.2 97.399
58.4 97.473
58.6 97.546
58.8 97.619
59 97.692
59.2 97.764
59.4 97.837
59.6 97.908
59.8 97.979
60 98.05
};
\addlegendentry{T2}
\addplot+[Set1-C, dashed]
table {%
0 24
0.2 24
0.4 24.002
0.6 24.006
0.8 24.012
1 24.022
1.2 24.035
1.4 24.052
1.6 24.075
1.8 24.102
2 24.134
2.2 24.172
2.4 24.216
2.6 24.266
2.8 24.322
3 24.384
3.2 24.452
3.4 24.526
3.6 24.606
3.8 24.693
4 24.785
4.2 24.883
4.4 24.987
4.6 25.096
4.8 25.211
5 25.331
5.2 25.456
5.4 25.586
5.6 25.721
5.8 25.861
6 26.006
6.2 26.155
6.4 26.308
6.6 26.465
6.8 26.627
7 26.792
7.2 26.961
7.4 27.133
7.6 27.309
7.8 27.488
8 27.67
8.2 27.855
8.4 28.043
8.6 28.234
8.8 28.427
9 28.623
9.2 28.821
9.4 29.021
9.6 29.223
9.8 29.427
10 29.634
10.2 29.842
10.4 30.051
10.6 30.262
10.8 30.475
11 30.689
11.2 30.904
11.4 31.12
11.6 31.338
11.8 31.556
12 31.775
12.2 31.996
12.4 32.217
12.6 32.438
12.8 32.66
13 32.883
13.2 33.106
13.4 33.33
13.6 33.554
13.8 33.779
14 34.003
14.2 34.228
14.4 34.453
14.6 34.678
14.8 34.903
15 35.128
15.2 35.354
15.4 35.579
15.6 35.804
15.8 36.028
16 36.253
16.2 36.477
16.4 36.702
16.6 36.926
16.8 37.149
17 37.372
17.2 37.595
17.4 37.818
17.6 38.04
17.8 38.262
18 38.484
18.2 38.705
18.4 38.926
18.6 39.146
18.8 39.366
19 39.585
19.2 39.804
19.4 40.022
19.6 40.239
19.8 40.456
20 40.672
20.2 40.887
20.4 41.101
20.6 41.314
20.8 41.527
21 41.739
21.2 41.951
21.4 42.162
21.6 42.373
21.8 42.583
22 42.792
22.2 43
22.4 43.208
22.6 43.414
22.8 43.62
23 43.825
23.2 44.029
23.4 44.232
23.6 44.434
23.8 44.636
24 44.836
24.2 45.035
24.4 45.234
24.6 45.432
24.8 45.63
25 45.827
25.2 46.023
25.4 46.218
25.6 46.413
25.8 46.606
26 46.799
26.2 46.991
26.4 47.182
26.6 47.372
26.8 47.561
27 47.749
27.2 47.936
27.4 48.123
27.6 48.308
27.8 48.493
28 48.677
28.2 48.861
28.4 49.044
28.6 49.226
28.8 49.407
29 49.587
29.2 49.767
29.4 49.946
29.6 50.124
29.8 50.301
30 50.477
30.2 50.652
30.4 50.827
30.6 51.001
30.8 51.174
31 51.346
31.2 51.518
31.4 51.689
31.6 51.859
31.8 52.028
32 52.197
32.2 52.365
32.4 52.532
32.6 52.699
32.8 52.864
33 53.029
33.2 53.193
33.4 53.357
33.6 53.519
33.8 53.681
34 53.843
34.2 54.003
34.4 54.163
34.6 54.322
34.8 54.48
35 54.638
35.2 54.795
35.4 54.951
35.6 55.107
35.8 55.262
36 55.416
36.2 55.57
36.4 55.723
36.6 55.875
36.8 56.027
37 56.177
37.2 56.328
37.4 56.477
37.6 56.626
37.8 56.774
38 56.922
38.2 57.068
38.4 57.215
38.6 57.36
38.8 57.505
39 57.649
39.2 57.793
39.4 57.936
39.6 58.078
39.8 58.22
40 58.361
40.2 58.502
40.4 58.641
40.6 58.781
40.8 58.919
41 59.057
41.2 59.195
41.4 59.332
41.6 59.468
41.8 59.604
42 59.739
42.2 59.874
42.4 60.007
42.6 60.141
42.8 60.274
43 60.406
43.2 60.538
43.4 60.669
43.6 60.799
43.8 60.929
44 61.059
44.2 61.187
44.4 61.316
44.6 61.443
44.8 61.571
45 61.697
45.2 61.824
45.4 61.949
45.6 62.074
45.8 62.199
46 62.323
46.2 62.446
46.4 62.569
46.6 62.692
46.8 62.814
47 62.935
47.2 63.056
47.4 63.177
47.6 63.297
47.8 63.416
48 63.535
48.2 63.654
48.4 63.772
48.6 63.889
48.8 64.007
49 64.123
49.2 64.239
49.4 64.355
49.6 64.47
49.8 64.585
50 64.699
50.2 64.813
50.4 64.926
50.6 65.039
50.8 65.152
51 65.264
51.2 65.376
51.4 65.487
51.6 65.598
51.8 65.708
52 65.818
52.2 65.927
52.4 66.036
52.6 66.145
52.8 66.253
53 66.361
53.2 66.468
53.4 66.575
53.6 66.681
53.8 66.787
54 66.893
54.2 66.998
54.4 67.103
54.6 67.207
54.8 67.311
55 67.415
55.2 67.518
55.4 67.621
55.6 67.724
55.8 67.826
56 67.928
56.2 68.029
56.4 68.13
56.6 68.231
56.8 68.331
57 68.431
57.2 68.53
57.4 68.629
57.6 68.728
57.8 68.827
58 68.925
58.2 69.023
58.4 69.12
58.6 69.217
58.8 69.314
59 69.41
59.2 69.506
59.4 69.602
59.6 69.697
59.8 69.792
60 69.887
};
\addlegendentry{T3}
\addplot+[Set1-D, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24.001
1.4 24.001
1.6 24.002
1.8 24.003
2 24.004
2.2 24.006
2.4 24.008
2.6 24.011
2.8 24.014
3 24.018
3.2 24.022
3.4 24.028
3.6 24.034
3.8 24.041
4 24.048
4.2 24.057
4.4 24.067
4.6 24.077
4.8 24.089
5 24.102
5.2 24.116
5.4 24.131
5.6 24.148
5.8 24.165
6 24.184
6.2 24.204
6.4 24.226
6.6 24.249
6.8 24.273
7 24.299
7.2 24.326
7.4 24.354
7.6 24.384
7.8 24.415
8 24.448
8.2 24.482
8.4 24.518
8.6 24.555
8.8 24.594
9 24.634
9.2 24.675
9.4 24.718
9.6 24.762
9.8 24.808
10 24.855
10.2 24.903
10.4 24.953
10.6 25.005
10.8 25.057
11 25.111
11.2 25.167
11.4 25.224
11.6 25.282
11.8 25.341
12 25.402
12.2 25.464
12.4 25.527
12.6 25.592
12.8 25.658
13 25.725
13.2 25.793
13.4 25.863
13.6 25.933
13.8 26.005
14 26.078
14.2 26.152
14.4 26.228
14.6 26.304
14.8 26.381
15 26.46
15.2 26.539
15.4 26.62
15.6 26.701
15.8 26.784
16 26.867
16.2 26.952
16.4 27.037
16.6 27.123
16.8 27.21
17 27.298
17.2 27.387
17.4 27.477
17.6 27.567
17.8 27.658
18 27.75
18.2 27.843
18.4 27.937
18.6 28.031
18.8 28.126
19 28.222
19.2 28.318
19.4 28.415
19.6 28.513
19.8 28.611
20 28.71
20.2 28.809
20.4 28.909
20.6 29.01
20.8 29.111
21 29.212
21.2 29.315
21.4 29.417
21.6 29.521
21.8 29.624
22 29.729
22.2 29.833
22.4 29.938
22.6 30.044
22.8 30.15
23 30.256
23.2 30.362
23.4 30.469
23.6 30.577
23.8 30.684
24 30.792
24.2 30.9
24.4 31.008
24.6 31.117
24.8 31.227
25 31.336
25.2 31.446
25.4 31.556
25.6 31.666
25.8 31.776
26 31.887
26.2 31.998
26.4 32.109
26.6 32.22
26.8 32.331
27 32.442
27.2 32.554
27.4 32.666
27.6 32.777
27.8 32.889
28 33.001
28.2 33.114
28.4 33.226
28.6 33.339
28.8 33.451
29 33.564
29.2 33.677
29.4 33.79
29.6 33.902
29.8 34.015
30 34.128
30.2 34.241
30.4 34.354
30.6 34.467
30.8 34.58
31 34.693
31.2 34.806
31.4 34.919
31.6 35.032
31.8 35.145
32 35.258
32.2 35.371
32.4 35.484
32.6 35.597
32.8 35.71
33 35.823
33.2 35.936
33.4 36.049
33.6 36.161
33.8 36.274
34 36.386
34.2 36.499
34.4 36.611
34.6 36.724
34.8 36.836
35 36.949
35.2 37.061
35.4 37.174
35.6 37.286
35.8 37.398
36 37.51
36.2 37.622
36.4 37.734
36.6 37.846
36.8 37.958
37 38.069
37.2 38.181
37.4 38.292
37.6 38.403
37.8 38.514
38 38.625
38.2 38.735
38.4 38.846
38.6 38.956
38.8 39.066
39 39.176
39.2 39.286
39.4 39.396
39.6 39.505
39.8 39.614
40 39.723
40.2 39.832
40.4 39.94
40.6 40.049
40.8 40.158
41 40.267
41.2 40.375
41.4 40.484
41.6 40.592
41.8 40.7
42 40.807
42.2 40.915
42.4 41.022
42.6 41.13
42.8 41.237
43 41.343
43.2 41.45
43.4 41.556
43.6 41.663
43.8 41.769
44 41.874
44.2 41.98
44.4 42.085
44.6 42.19
44.8 42.295
45 42.4
45.2 42.504
45.4 42.609
45.6 42.713
45.8 42.816
46 42.92
46.2 43.023
46.4 43.126
46.6 43.229
46.8 43.332
47 43.435
47.2 43.538
47.4 43.64
47.6 43.742
47.8 43.844
48 43.946
48.2 44.048
48.4 44.149
48.6 44.251
48.8 44.352
49 44.452
49.2 44.553
49.4 44.653
49.6 44.753
49.8 44.853
50 44.953
50.2 45.052
50.4 45.152
50.6 45.251
50.8 45.349
51 45.448
51.2 45.546
51.4 45.644
51.6 45.742
51.8 45.84
52 45.937
52.2 46.034
52.4 46.131
52.6 46.228
52.8 46.325
53 46.421
53.2 46.518
53.4 46.614
53.6 46.71
53.8 46.806
54 46.901
54.2 46.996
54.4 47.092
54.6 47.186
54.8 47.281
55 47.376
55.2 47.47
55.4 47.564
55.6 47.658
55.8 47.751
56 47.845
56.2 47.938
56.4 48.031
56.6 48.124
56.8 48.216
57 48.309
57.2 48.401
57.4 48.493
57.6 48.584
57.8 48.676
58 48.767
58.2 48.858
58.4 48.949
58.6 49.04
58.8 49.13
59 49.221
59.2 49.311
59.4 49.401
59.6 49.49
59.8 49.58
60 49.669
};
\addlegendentry{T4}
\addplot+[Set1-E, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24.001
3 24.001
3.2 24.001
3.4 24.001
3.6 24.002
3.8 24.002
4 24.002
4.2 24.003
4.4 24.004
4.6 24.004
4.8 24.005
5 24.006
5.2 24.007
5.4 24.009
5.6 24.01
5.8 24.012
6 24.014
6.2 24.015
6.4 24.018
6.6 24.02
6.8 24.023
7 24.026
7.2 24.029
7.4 24.032
7.6 24.036
7.8 24.039
8 24.044
8.2 24.048
8.4 24.053
8.6 24.058
8.8 24.063
9 24.069
9.2 24.075
9.4 24.082
9.6 24.089
9.8 24.096
10 24.104
10.2 24.112
10.4 24.12
10.6 24.129
10.8 24.138
11 24.148
11.2 24.158
11.4 24.168
11.6 24.179
11.8 24.191
12 24.203
12.2 24.215
12.4 24.228
12.6 24.241
12.8 24.255
13 24.269
13.2 24.284
13.4 24.299
13.6 24.315
13.8 24.331
14 24.348
14.2 24.365
14.4 24.383
14.6 24.401
14.8 24.42
15 24.439
15.2 24.459
15.4 24.479
15.6 24.5
15.8 24.522
16 24.543
16.2 24.566
16.4 24.589
16.6 24.612
16.8 24.636
17 24.661
17.2 24.686
17.4 24.711
17.6 24.738
17.8 24.764
18 24.791
18.2 24.819
18.4 24.847
18.6 24.876
18.8 24.905
19 24.934
19.2 24.964
19.4 24.995
19.6 25.026
19.8 25.058
20 25.09
20.2 25.123
20.4 25.156
20.6 25.19
20.8 25.225
21 25.259
21.2 25.295
21.4 25.33
21.6 25.366
21.8 25.403
22 25.44
22.2 25.478
22.4 25.516
22.6 25.554
22.8 25.593
23 25.633
23.2 25.673
23.4 25.713
23.6 25.754
23.8 25.796
24 25.837
24.2 25.88
24.4 25.922
24.6 25.965
24.8 26.009
25 26.053
25.2 26.097
25.4 26.142
25.6 26.187
25.8 26.233
26 26.279
26.2 26.325
26.4 26.372
26.6 26.419
26.8 26.467
27 26.515
27.2 26.563
27.4 26.612
27.6 26.661
27.8 26.71
28 26.76
28.2 26.81
28.4 26.861
28.6 26.912
28.8 26.963
29 27.014
29.2 27.066
29.4 27.118
29.6 27.171
29.8 27.224
30 27.277
30.2 27.33
30.4 27.384
30.6 27.438
30.8 27.493
31 27.547
31.2 27.602
31.4 27.658
31.6 27.713
31.8 27.769
32 27.825
32.2 27.881
32.4 27.938
32.6 27.995
32.8 28.052
33 28.11
33.2 28.167
33.4 28.225
33.6 28.283
33.8 28.342
34 28.4
34.2 28.459
34.4 28.518
34.6 28.577
34.8 28.637
35 28.697
35.2 28.757
35.4 28.817
35.6 28.878
35.8 28.938
36 28.999
36.2 29.06
36.4 29.122
36.6 29.183
36.8 29.245
37 29.306
37.2 29.368
37.4 29.431
37.6 29.493
37.8 29.555
38 29.618
38.2 29.681
38.4 29.744
38.6 29.807
38.8 29.87
39 29.934
39.2 29.997
39.4 30.061
39.6 30.125
39.8 30.189
40 30.253
40.2 30.317
40.4 30.381
40.6 30.446
40.8 30.511
41 30.575
41.2 30.64
41.4 30.706
41.6 30.771
41.8 30.836
42 30.901
42.2 30.967
42.4 31.033
42.6 31.098
42.8 31.164
43 31.23
43.2 31.296
43.4 31.362
43.6 31.428
43.8 31.495
44 31.561
44.2 31.627
44.4 31.694
44.6 31.76
44.8 31.827
45 31.894
45.2 31.96
45.4 32.027
45.6 32.094
45.8 32.161
46 32.228
46.2 32.294
46.4 32.361
46.6 32.429
46.8 32.496
47 32.563
47.2 32.631
47.4 32.698
47.6 32.766
47.8 32.833
48 32.901
48.2 32.968
48.4 33.036
48.6 33.104
48.8 33.171
49 33.239
49.2 33.307
49.4 33.375
49.6 33.442
49.8 33.51
50 33.578
50.2 33.646
50.4 33.714
50.6 33.782
50.8 33.849
51 33.917
51.2 33.985
51.4 34.053
51.6 34.121
51.8 34.189
52 34.257
52.2 34.324
52.4 34.392
52.6 34.46
52.8 34.528
53 34.596
53.2 34.664
53.4 34.732
53.6 34.8
53.8 34.868
54 34.936
54.2 35.004
54.4 35.072
54.6 35.14
54.8 35.208
55 35.276
55.2 35.344
55.4 35.412
55.6 35.48
55.8 35.548
56 35.616
56.2 35.684
56.4 35.751
56.6 35.819
56.8 35.887
57 35.955
57.2 36.022
57.4 36.09
57.6 36.158
57.8 36.225
58 36.293
58.2 36.36
58.4 36.428
58.6 36.495
58.8 36.563
59 36.63
59.2 36.697
59.4 36.765
59.6 36.832
59.8 36.899
60 36.967
};
\addlegendentry{T5}
\addplot+[Set1-H, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24
3 24
3.2 24
3.4 24
3.6 24
3.8 24
4 24
4.2 24
4.4 24
4.6 24
4.8 24
5 24
5.2 24
5.4 24
5.6 24.001
5.8 24.001
6 24.001
6.2 24.001
6.4 24.001
6.6 24.001
6.8 24.002
7 24.002
7.2 24.002
7.4 24.002
7.6 24.003
7.8 24.003
8 24.004
8.2 24.004
8.4 24.005
8.6 24.005
8.8 24.006
9 24.006
9.2 24.007
9.4 24.008
9.6 24.009
9.8 24.01
10 24.01
10.2 24.011
10.4 24.013
10.6 24.014
10.8 24.015
11 24.016
11.2 24.018
11.4 24.019
11.6 24.021
11.8 24.023
12 24.024
12.2 24.026
12.4 24.028
12.6 24.031
12.8 24.033
13 24.035
13.2 24.038
13.4 24.04
13.6 24.043
13.8 24.046
14 24.049
14.2 24.052
14.4 24.055
14.6 24.058
14.8 24.062
15 24.066
15.2 24.069
15.4 24.073
15.6 24.078
15.8 24.082
16 24.086
16.2 24.091
16.4 24.096
16.6 24.101
16.8 24.106
17 24.111
17.2 24.117
17.4 24.122
17.6 24.128
17.8 24.134
18 24.14
18.2 24.147
18.4 24.153
18.6 24.16
18.8 24.167
19 24.174
19.2 24.182
19.4 24.189
19.6 24.197
19.8 24.205
20 24.213
20.2 24.222
20.4 24.23
20.6 24.239
20.8 24.248
21 24.257
21.2 24.267
21.4 24.276
21.6 24.286
21.8 24.296
22 24.307
22.2 24.317
22.4 24.328
22.6 24.339
22.8 24.35
23 24.362
23.2 24.374
23.4 24.386
23.6 24.398
23.8 24.41
24 24.423
24.2 24.436
24.4 24.449
24.6 24.462
24.8 24.476
25 24.49
25.2 24.504
25.4 24.518
25.6 24.532
25.8 24.547
26 24.562
26.2 24.577
26.4 24.593
26.6 24.608
26.8 24.624
27 24.641
27.2 24.657
27.4 24.674
27.6 24.691
27.8 24.708
28 24.725
28.2 24.743
28.4 24.761
28.6 24.779
28.8 24.797
29 24.816
29.2 24.835
29.4 24.854
29.6 24.873
29.8 24.892
30 24.912
30.2 24.932
30.4 24.952
30.6 24.973
30.8 24.994
31 25.015
31.2 25.036
31.4 25.057
31.6 25.079
31.8 25.101
32 25.123
32.2 25.145
32.4 25.167
32.6 25.19
32.8 25.213
33 25.236
33.2 25.26
33.4 25.283
33.6 25.307
33.8 25.331
34 25.356
34.2 25.38
34.4 25.405
34.6 25.43
34.8 25.455
35 25.48
35.2 25.506
35.4 25.532
35.6 25.558
35.8 25.584
36 25.61
36.2 25.637
36.4 25.664
36.6 25.691
36.8 25.718
37 25.745
37.2 25.773
37.4 25.801
37.6 25.829
37.8 25.857
38 25.885
38.2 25.914
38.4 25.943
38.6 25.972
38.8 26.001
39 26.031
39.2 26.06
39.4 26.09
39.6 26.12
39.8 26.15
40 26.181
40.2 26.211
40.4 26.242
40.6 26.273
40.8 26.304
41 26.335
41.2 26.367
41.4 26.398
41.6 26.43
41.8 26.462
42 26.494
42.2 26.526
42.4 26.559
42.6 26.591
42.8 26.624
43 26.657
43.2 26.69
43.4 26.723
43.6 26.757
43.8 26.79
44 26.824
44.2 26.858
44.4 26.892
44.6 26.926
44.8 26.961
45 26.995
45.2 27.03
45.4 27.065
45.6 27.1
45.8 27.135
46 27.171
46.2 27.206
46.4 27.242
46.6 27.277
46.8 27.313
47 27.349
47.2 27.385
47.4 27.422
47.6 27.458
47.8 27.495
48 27.531
48.2 27.568
48.4 27.605
48.6 27.642
48.8 27.679
49 27.717
49.2 27.754
49.4 27.792
49.6 27.829
49.8 27.867
50 27.905
50.2 27.943
50.4 27.981
50.6 28.02
50.8 28.058
51 28.096
51.2 28.135
51.4 28.174
51.6 28.213
51.8 28.252
52 28.291
52.2 28.33
52.4 28.369
52.6 28.408
52.8 28.448
53 28.488
53.2 28.527
53.4 28.567
53.6 28.607
53.8 28.647
54 28.687
54.2 28.727
54.4 28.767
54.6 28.808
54.8 28.848
55 28.889
55.2 28.929
55.4 28.97
55.6 29.011
55.8 29.052
56 29.093
56.2 29.134
56.4 29.175
56.6 29.216
56.8 29.257
57 29.299
57.2 29.34
57.4 29.382
57.6 29.423
57.8 29.465
58 29.507
58.2 29.548
58.4 29.59
58.6 29.632
58.8 29.674
59 29.716
59.2 29.759
59.4 29.801
59.6 29.843
59.8 29.885
60 29.928
};
\addlegendentry{T6}
\addplot+[Set1-G, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24
3 24
3.2 24
3.4 24
3.6 24
3.8 24
4 24
4.2 24
4.4 24
4.6 24
4.8 24
5 24
5.2 24
5.4 24
5.6 24
5.8 24
6 24
6.2 24
6.4 24
6.6 24
6.8 24
7 24
7.2 24
7.4 24
7.6 24
7.8 24
8 24
8.2 24
8.4 24
8.6 24
8.8 24
9 24
9.2 24.001
9.4 24.001
9.6 24.001
9.8 24.001
10 24.001
10.2 24.001
10.4 24.001
10.6 24.001
10.8 24.001
11 24.002
11.2 24.002
11.4 24.002
11.6 24.002
11.8 24.002
12 24.003
12.2 24.003
12.4 24.003
12.6 24.003
12.8 24.004
13 24.004
13.2 24.004
13.4 24.005
13.6 24.005
13.8 24.005
14 24.006
14.2 24.006
14.4 24.007
14.6 24.007
14.8 24.008
15 24.008
15.2 24.009
15.4 24.01
15.6 24.01
15.8 24.011
16 24.012
16.2 24.013
16.4 24.013
16.6 24.014
16.8 24.015
17 24.016
17.2 24.017
17.4 24.018
17.6 24.019
17.8 24.02
18 24.022
18.2 24.023
18.4 24.024
18.6 24.025
18.8 24.027
19 24.028
19.2 24.03
19.4 24.031
19.6 24.033
19.8 24.034
20 24.036
20.2 24.038
20.4 24.04
20.6 24.042
20.8 24.044
21 24.046
21.2 24.048
21.4 24.05
21.6 24.052
21.8 24.054
22 24.057
22.2 24.059
22.4 24.062
22.6 24.064
22.8 24.067
23 24.07
23.2 24.073
23.4 24.075
23.6 24.078
23.8 24.081
24 24.085
24.2 24.088
24.4 24.091
24.6 24.095
24.8 24.098
25 24.102
25.2 24.105
25.4 24.109
25.6 24.113
25.8 24.117
26 24.121
26.2 24.125
26.4 24.129
26.6 24.133
26.8 24.138
27 24.142
27.2 24.147
27.4 24.152
27.6 24.157
27.8 24.161
28 24.166
28.2 24.172
28.4 24.177
28.6 24.182
28.8 24.187
29 24.193
29.2 24.199
29.4 24.204
29.6 24.21
29.8 24.216
30 24.222
30.2 24.228
30.4 24.235
30.6 24.241
30.8 24.248
31 24.254
31.2 24.261
31.4 24.268
31.6 24.275
31.8 24.282
32 24.289
32.2 24.296
32.4 24.304
32.6 24.311
32.8 24.319
33 24.327
33.2 24.335
33.4 24.343
33.6 24.351
33.8 24.359
34 24.367
34.2 24.376
34.4 24.384
34.6 24.393
34.8 24.402
35 24.411
35.2 24.42
35.4 24.429
35.6 24.438
35.8 24.448
36 24.457
36.2 24.467
36.4 24.477
36.6 24.487
36.8 24.497
37 24.507
37.2 24.517
37.4 24.527
37.6 24.538
37.8 24.549
38 24.559
38.2 24.57
38.4 24.581
38.6 24.592
38.8 24.604
39 24.615
39.2 24.627
39.4 24.638
39.6 24.65
39.8 24.662
40 24.674
40.2 24.686
40.4 24.698
40.6 24.711
40.8 24.723
41 24.736
41.2 24.749
41.4 24.761
41.6 24.774
41.8 24.788
42 24.801
42.2 24.814
42.4 24.828
42.6 24.841
42.8 24.855
43 24.869
43.2 24.883
43.4 24.897
43.6 24.911
43.8 24.925
44 24.94
44.2 24.954
44.4 24.969
44.6 24.984
44.8 24.999
45 25.014
45.2 25.029
45.4 25.044
45.6 25.06
45.8 25.075
46 25.091
46.2 25.107
46.4 25.123
46.6 25.139
46.8 25.155
47 25.171
47.2 25.188
47.4 25.204
47.6 25.221
47.8 25.238
48 25.254
48.2 25.271
48.4 25.288
48.6 25.306
48.8 25.323
49 25.34
49.2 25.358
49.4 25.375
49.6 25.393
49.8 25.411
50 25.429
50.2 25.447
50.4 25.465
50.6 25.484
50.8 25.502
51 25.521
51.2 25.539
51.4 25.558
51.6 25.577
51.8 25.596
52 25.615
52.2 25.634
52.4 25.654
52.6 25.673
52.8 25.692
53 25.712
53.2 25.732
53.4 25.752
53.6 25.771
53.8 25.792
54 25.812
54.2 25.832
54.4 25.852
54.6 25.873
54.8 25.893
55 25.914
55.2 25.934
55.4 25.955
55.6 25.976
55.8 25.997
56 26.018
56.2 26.04
56.4 26.061
56.6 26.082
56.8 26.104
57 26.126
57.2 26.147
57.4 26.169
57.6 26.191
57.8 26.213
58 26.235
58.2 26.257
58.4 26.28
58.6 26.302
58.8 26.325
59 26.347
59.2 26.37
59.4 26.392
59.6 26.415
59.8 26.438
60 26.461
};
\addlegendentry{T7}
\addplot+[black, dashed]
table {%
0 24
0.2 24
0.4 24
0.6 24
0.8 24
1 24
1.2 24
1.4 24
1.6 24
1.8 24
2 24
2.2 24
2.4 24
2.6 24
2.8 24
3 24
3.2 24
3.4 24
3.6 24
3.8 24
4 24
4.2 24
4.4 24
4.6 24
4.8 24
5 24
5.2 24
5.4 24
5.6 24
5.8 24
6 24
6.2 24
6.4 24
6.6 24
6.8 24
7 24
7.2 24
7.4 24
7.6 24
7.8 24
8 24
8.2 24
8.4 24
8.6 24
8.8 24
9 24
9.2 24
9.4 24
9.6 24
9.8 24
10 24
10.2 24
10.4 24
10.6 24
10.8 24
11 24
11.2 24
11.4 24
11.6 24
11.8 24
12 24
12.2 24
12.4 24
12.6 24
12.8 24
13 24
13.2 24
13.4 24
13.6 24.001
13.8 24.001
14 24.001
14.2 24.001
14.4 24.001
14.6 24.001
14.8 24.001
15 24.001
15.2 24.001
15.4 24.001
15.6 24.001
15.8 24.001
16 24.001
16.2 24.002
16.4 24.002
16.6 24.002
16.8 24.002
17 24.002
17.2 24.002
17.4 24.002
17.6 24.003
17.8 24.003
18 24.003
18.2 24.003
18.4 24.003
18.6 24.004
18.8 24.004
19 24.004
19.2 24.004
19.4 24.005
19.6 24.005
19.8 24.005
20 24.005
20.2 24.006
20.4 24.006
20.6 24.006
20.8 24.007
21 24.007
21.2 24.008
21.4 24.008
21.6 24.008
21.8 24.009
22 24.009
22.2 24.01
22.4 24.01
22.6 24.011
22.8 24.011
23 24.012
23.2 24.012
23.4 24.013
23.6 24.014
23.8 24.014
24 24.015
24.2 24.016
24.4 24.016
24.6 24.017
24.8 24.018
25 24.019
25.2 24.02
25.4 24.02
25.6 24.021
25.8 24.022
26 24.023
26.2 24.024
26.4 24.025
26.6 24.026
26.8 24.027
27 24.028
27.2 24.029
27.4 24.03
27.6 24.032
27.8 24.033
28 24.034
28.2 24.035
28.4 24.036
28.6 24.038
28.8 24.039
29 24.041
29.2 24.042
29.4 24.044
29.6 24.045
29.8 24.047
30 24.048
30.2 24.05
30.4 24.051
30.6 24.053
30.8 24.055
31 24.057
31.2 24.059
31.4 24.06
31.6 24.062
31.8 24.064
32 24.066
32.2 24.068
32.4 24.07
32.6 24.073
32.8 24.075
33 24.077
33.2 24.079
33.4 24.082
33.6 24.084
33.8 24.086
34 24.089
34.2 24.091
34.4 24.094
34.6 24.096
34.8 24.099
35 24.102
35.2 24.105
35.4 24.107
35.6 24.11
35.8 24.113
36 24.116
36.2 24.119
36.4 24.122
36.6 24.125
36.8 24.128
37 24.132
37.2 24.135
37.4 24.138
37.6 24.142
37.8 24.145
38 24.149
38.2 24.152
38.4 24.156
38.6 24.159
38.8 24.163
39 24.167
39.2 24.171
39.4 24.175
39.6 24.179
39.8 24.183
40 24.187
40.2 24.191
40.4 24.195
40.6 24.199
40.8 24.204
41 24.208
41.2 24.213
41.4 24.217
41.6 24.222
41.8 24.226
42 24.231
42.2 24.236
42.4 24.241
42.6 24.245
42.8 24.25
43 24.255
43.2 24.26
43.4 24.266
43.6 24.271
43.8 24.276
44 24.281
44.2 24.287
44.4 24.292
44.6 24.298
44.8 24.303
45 24.309
45.2 24.315
45.4 24.321
45.6 24.327
45.8 24.333
46 24.339
46.2 24.345
46.4 24.351
46.6 24.357
46.8 24.363
47 24.37
47.2 24.376
47.4 24.382
47.6 24.389
47.8 24.396
48 24.402
48.2 24.409
48.4 24.416
48.6 24.423
48.8 24.43
49 24.437
49.2 24.444
49.4 24.451
49.6 24.458
49.8 24.466
50 24.473
50.2 24.48
50.4 24.488
50.6 24.496
50.8 24.503
51 24.511
51.2 24.519
51.4 24.527
51.6 24.535
51.8 24.543
52 24.551
52.2 24.559
52.4 24.567
52.6 24.576
52.8 24.584
53 24.592
53.2 24.601
53.4 24.61
53.6 24.618
53.8 24.627
54 24.636
54.2 24.645
54.4 24.653
54.6 24.662
54.8 24.672
55 24.681
55.2 24.69
55.4 24.699
55.6 24.709
55.8 24.718
56 24.728
56.2 24.737
56.4 24.747
56.6 24.756
56.8 24.766
57 24.776
57.2 24.786
57.4 24.796
57.6 24.806
57.8 24.816
58 24.827
58.2 24.837
58.4 24.847
58.6 24.858
58.8 24.868
59 24.879
59.2 24.889
59.4 24.9
59.6 24.911
59.8 24.922
60 24.933
};
\addlegendentry{T8}
\end{axis}

\end{tikzpicture}



==> figs/viscosity.tex <==
\begin{tikzpicture}
\begin{axis}[
width=7cm,
height=7cm,
legend cell align={left},
legend style={
    at={(0.03,0.03)}, 
    anchor=south west,    
    draw=white!80!black,
    fill=white, 
    fill opacity=0.8, 
    draw opacity=1,
    text opacity=1},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Shear rate $\dot{\gamma}$ in \si{\per\second}},
xmajorgrids,
xmin=0.1, xmax=100,
xminorgrids,
xmode=log,
ylabel={Viscosity $\eta$ in kPa s},
ymajorgrids,
ymin=0.1, ymax=300,
yminorgrids,
ymode=log,
clip mode=individual,
every axis plot/.append style={ultra thick}
]
\addplot+[Spectral-A!30!white, only marks, forget plot]
table {%
50 13.2
34.1 15.2
23.2 17.7
15.8 20.6
10.8 24.2
7.34 28.6
5 34.1
3.41 41.1
2.32 49.9
1.58 61
1.08 75.5
0.734 93.4
0.5 117
};
\addplot+[Spectral-A!30!white, only marks, forget plot]
table {%
50 11.8
34.1 13.9
23.2 16.6
15.8 19.7
10.8 23.6
7.34 28.2
5 34.2
3.41 41.6
2.32 51.2
1.58 63.4
1.08 79.1
0.734 97.6
0.5 122
};
\addplot+[Spectral-A!30!white, only marks, forget plot]
table {%
50 17.4
34.1 20.6
23.2 24.3
15.8 28.9
10.8 34.4
7.34 41.1
5 49.3
3.41 59.3
2.32 72.1
1.58 88.1
1.08 109
0.734 133
0.5 166
};
\addplot+[Spectral-A, dashed]
table {%
50 10.7191262190232
34.1 13.4856411359279
23.2 16.9657907285467
15.8 21.2921162119866
10.8 26.6037222420668
7.34 33.2580039034316
5 41.3770922621317
3.41 51.2271903844597
2.32 63.1813708808923
1.58 77.4030707980966
1.08 93.9629643917601
0.734 113.42596554654
0.5 135.433278284805
};
\addlegendentry{20°C}
\addplot [Spectral-L!40!white, only marks, forget plot]
table {%
50 1.62
34.1 2
23.2 2.47
15.8 3.05
10.8 3.77
7.34 4.66
5 5.75
3.41 7.1
2.32 8.8
1.58 10.9
1.08 13.6
0.734 16.9
0.5 21.7
};
\addplot [Spectral-L!40!white, only marks, forget plot]
table {%
50 1.39
34.1 1.74
23.2 2.19
15.8 2.74
10.8 3.43
7.34 4.28
5 5.32
3.41 6.63
2.32 8.23
1.58 10.3
1.08 12.8
0.734 16.2
0.5 20.2
};
\addplot [Spectral-L!40!white, only marks, forget plot]
table {%
50 2.13
34.1 2.6
23.2 3.17
15.8 3.88
10.8 4.75
7.34 5.82
5 7.13
3.41 8.76
2.32 10.8
1.58 13.3
1.08 16.5
0.734 20.7
0.5 26
};
\addplot+[Spectral-L, dashed]
table {%
50 1.63630157912951
34.1 2.05861703980415
23.2 2.58987062873035
15.8 3.25029509577483
10.8 4.06112511653804
7.34 5.07691794964602
5 6.31631720952745
3.41 7.81995946383189
2.32 9.64479518493737
1.58 11.8157734491105
1.08 14.3436828592487
0.734 17.3147589407716
0.5 20.6742305852152
};
\addlegendentry{40°C}
\addplot [Spectral-M!30!white, only marks, forget plot]
table {%
50 0.169
34.1 0.206
23.2 0.253
15.8 0.314
10.8 0.393
7.34 0.496
5 0.631
3.41 0.819
2.32 1.08
1.58 1.41
1.08 1.92
0.734 2.66
0.5 3.62
};
\addplot [Spectral-M!30!white, only marks, forget plot]
table {%
50 0.149
34.1 0.182
23.2 0.225
15.8 0.278
10.8 0.348
7.34 0.44
5 0.561
3.41 0.726
2.32 0.954
1.58 1.25
1.08 1.69
0.734 2.3
0.5 3.19
};
\addplot [Spectral-M!30!white, only marks, forget plot]
table {%
50 0.2
34.1 0.244
23.2 0.301
15.8 0.372
10.8 0.465
7.34 0.59
5 0.752
3.41 0.973
2.32 1.28
1.58 1.68
1.08 2.3
0.734 3.01
0.5 3.97
};
\addplot+[dashed]
table {%
50 0.179483036797758
34.1 0.225806075493873
23.2 0.284078345512037
15.8 0.356519141531889
10.8 0.445457657701257
7.34 0.556878183580483
5 0.692825704383313
3.41 0.857757573607298
2.32 1.05792058821203
1.58 1.29605136840904
1.08 1.57333329703897
0.734 1.89922539692474
0.5 2.26771992169411
};
\addlegendentry{80°C}
\end{axis}

\end{tikzpicture}

